5G Edge Vision: Wearable Assistive Technology for People with Blindness and Low Vision

In an increasingly visual world, people with blindness and low vision (pBLV) face substantial challenges in navigating their surroundings and interpreting visual information. From our previous work, VIS4ION is a smart wearable that helps pBLV in their day-to-day challenges. It enables multiple artificial intelligence (AI)-based microservices such as visual scene processing, navigation, and vision-language inference. These microservices require powerful computational resources and, in some cases, stringent inference times, hence the need to offload computation to edge servers. This paper introduces a novel video streaming platform that improves the capabilities of VIS4ION by providing real-time support of the microservices at the network edge. When video is offloaded wirelessly to the edge, the time-varying nature of the wireless network requires the use of adaptation strategies for a seamless video service. We demonstrate the performance of an adaptive real-time video streaming platform through experimentation with an open-source 5G deployment based on open air interface (OAI). The experiments demonstrate the ability to provide the microservices robustly in time-varying network loads.

==> figures/results_1_bars_cdf_obj_chair_adap_vs_noadap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
bar shift auto,
xmin=-0.485714285714286,
xmax=9.48571428571428,
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of Chairs Detected},
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, font=\fontsize{5}{6}\selectfont, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0	0\\
1	0.527659574468085\\
2	0.751063829787234\\
3	0.912056737588652\\
4	0.966666666666667\\
5	0.995035460992908\\
6	0.997872340425532\\
7	0.999290780141844\\
8	1\\
9	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.485714285714286	0\\
9.48571428571428	0\\
};
\addlegendentry{Adaptation}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0	0.251063829787234\\
1	0.568085106382979\\
2	0.775886524822695\\
3	0.922695035460993\\
4	0.964539007092199\\
5	0.99290780141844\\
6	0.99645390070922\\
7	0.998581560283688\\
8	0.999290780141844\\
9	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.485714285714286	0\\
9.48571428571428	0\\
};
\addlegendentry{No Adaptation}

\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor1}, draw=mycolor1]
at (4,0.2) {Avg Adaptation: 1.85 chairs};
\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor2}, draw=mycolor2]
at (4,0.1) {Avg No Adaptation: 1.53 objs};

\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{black}]
at (-0.35,0.37) {0};
\draw[<-|, thick, >={LaTeX[length=4pt,width=2.5pt]}] (-0.2,0) -- (-0.2,0.3);

\end{axis}
\end{tikzpicture}%

==> figures/results_1_bars_cdf_objdet_all_adap_vs_noadap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
bar shift auto,
xmin=-0.485714285714286,
xmax=11.4857142857143,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of Objects Detected},
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, font=\fontsize{5}{6}\selectfont, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0	0\\
1	0.365795724465558\\
2	0.526722090261283\\
3	0.657363420427553\\
4	0.764251781472684\\
5	0.836698337292161\\
6	0.887173396674584\\
7	0.935866983372922\\
8	0.980403800475059\\
9	0.98812351543943\\
10	0.996437054631829\\
11	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.485714285714286	0\\
11.4857142857143	0\\
};
\addlegendentry{Adaptation}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0	0.2458432304038\\
1	0.501781472684085\\
2	0.606294536817102\\
3	0.695961995249406\\
4	0.78978622327791\\
5	0.858076009501188\\
6	0.901425178147268\\
7	0.938242280285036\\
8	0.975653206650831\\
9	0.985154394299287\\
10	0.994061757719715\\
11	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.485714285714286	0\\
11.4857142857143	0\\
};
\addlegendentry{No Adaptation}

\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor1}, draw=mycolor1]
at (5,0.2) {Avg Adaptation: 3.06 objs};
\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor2}, draw=mycolor2]
at (5,0.1) {Avg No Adaptation: 2.51 objs};

\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{black}]
at (-0.35,0.37) {0};
\draw[<-|, thick, >={LaTeX[length=4pt,width=2.5pt]}] (-0.2,0) -- (-0.2,0.3);

\end{axis}
\end{tikzpicture}%

==> figures/results_1_bars_pmf_obj_chair_adap_vs_noadap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
bar shift auto,
xmin=-0.485714285714286,
xmax=9.48571428571428,
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of Chairs Detected},
ymin=0,
ymax=0.6,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={PMF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.97,0.8)}, font=\fontsize{5}{6}\selectfont, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0	0\\
1	0.527659574468085\\
2	0.223404255319149\\
3	0.160992907801418\\
4	0.0546099290780142\\
5	0.0283687943262411\\
6	0.00283687943262411\\
7	0.00141843971631206\\
8	0.000709219858156028\\
9	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.485714285714286	0\\
9.48571428571428	0\\
};
\addlegendentry{Adaptation}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0	0.251063829787234\\
1	0.317021276595745\\
2	0.207801418439716\\
3	0.146808510638298\\
4	0.0418439716312057\\
5	0.0283687943262411\\
6	0.00354609929078014\\
7	0.00212765957446809\\
8	0.000709219858156028\\
9	0.000709219858156028\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.485714285714286	0\\
9.48571428571428	0\\
};
\addlegendentry{No Adaptation}

\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor1}, draw=mycolor1]
at (3.7,0.35) {Avg Adaptation: 1.85 chairs};
\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor2}, draw=mycolor2]
at (3.7,0.28) {Avg No Adaptation: 1.53 chairs};

\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{black}]
at (-0.35,0.35) {0};
\draw[<-|, thick, >={LaTeX[length=4pt,width=2.5pt]}] (-0.2,0) -- (-0.2,0.3);

\end{axis}
\end{tikzpicture}%

==> figures/results_1_bars_pmf_objdet_all_adap_vs_noadap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.485714285714286,
xmax=11.4857142857143,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of Objects Detected},
ymin=0,
ymax=0.4,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={PMF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.97,0.8)}, font=\fontsize{5}{6}\selectfont, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0	0\\
1	0.365795724465558\\
2	0.160926365795724\\
3	0.130641330166271\\
4	0.106888361045131\\
5	0.0724465558194774\\
6	0.0504750593824228\\
7	0.0486935866983373\\
8	0.0445368171021378\\
9	0.00771971496437055\\
10	0.00831353919239905\\
11	0.00356294536817102\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.485714285714286	0\\
11.4857142857143	0\\
};
\addlegendentry{Adaptation}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0	0.2458432304038\\
1	0.255938242280285\\
2	0.104513064133017\\
3	0.089667458432304\\
4	0.0938242280285036\\
5	0.0682897862232779\\
6	0.0433491686460808\\
7	0.0368171021377672\\
8	0.0374109263657957\\
9	0.00950118764845606\\
10	0.00890736342042755\\
11	0.00593824228028504\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.485714285714286	0\\
11.4857142857143	0\\
};
\addlegendentry{No Adaptation}

\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor1}, draw=mycolor1]
at (4.8,0.22) {Avg Adaptation: 3.06 objs};
\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor2}, draw=mycolor2]
at (4.8,0.175) {Avg No Adaptation: 2.51 objs};

\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{black}]
at (-0.35,0.33) {0};
\draw[<-|, thick, >={LaTeX[length=4pt,width=2.5pt]}] (-0.2,0) -- (-0.2,0.3);

\end{axis}
\end{tikzpicture}%

==> figures/results_1_cdf_conf_all_adap_vs_noadap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.2,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Detection Confidence [0-1]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.251192	0\\
0.251545	0.0005941770647653\\
0.251672	0.0011883541295306\\
0.25326	0.0017825311942959\\
0.25424	0.0023767082590612\\
0.256022	0.0029708853238265\\
0.256055	0.0035650623885918\\
0.25625	0.0041592394533571\\
0.256814	0.0047534165181224\\
0.257316	0.0053475935828877\\
0.258068	0.005941770647653\\
0.259142	0.0065359477124183\\
0.259789	0.0071301247771836\\
0.26127	0.0077243018419489\\
0.261477	0.0083184789067142\\
0.261879	0.0089126559714795\\
0.262025	0.0095068330362448\\
0.262131	0.0101010101010101\\
0.262986	0.0106951871657754\\
0.263006	0.0112893642305407\\
0.263415	0.011883541295306\\
0.264602	0.0124777183600713\\
0.266303	0.0130718954248366\\
0.267453	0.0136660724896019\\
0.268988	0.0142602495543672\\
0.27082	0.0148544266191325\\
0.270822	0.0154486036838978\\
0.271036	0.0160427807486631\\
0.272107	0.0166369578134284\\
0.273726	0.0172311348781937\\
0.274257	0.017825311942959\\
0.274905	0.0184194890077243\\
0.275507	0.0190136660724896\\
0.277022	0.0196078431372549\\
0.278077	0.0202020202020202\\
0.279152	0.0207961972667855\\
0.281681	0.0213903743315508\\
0.282925	0.0219845513963161\\
0.283762	0.0225787284610814\\
0.284298	0.0231729055258467\\
0.2844335	0.023767082590612\\
0.286902	0.0243612596553773\\
0.288959	0.0249554367201426\\
0.289123	0.0255496137849079\\
0.2896035	0.0261437908496732\\
0.28964	0.0267379679144385\\
0.2898785	0.0273321449792038\\
0.290128	0.0279263220439691\\
0.291321	0.0285204991087344\\
0.292329	0.0291146761734997\\
0.2927845	0.029708853238265\\
0.293273	0.0303030303030303\\
0.293457	0.0308972073677956\\
0.294408	0.0314913844325609\\
0.294579	0.0320855614973262\\
0.296081	0.0326797385620915\\
0.296227	0.0332739156268568\\
0.296329	0.0338680926916221\\
0.296374	0.0344622697563874\\
0.297795	0.0350564468211527\\
0.297799	0.035650623885918\\
0.29833	0.0362448009506833\\
0.298333	0.0368389780154486\\
0.298359	0.0374331550802139\\
0.298380166666667	0.0380273321449792\\
0.298767	0.0386215092097445\\
0.299766333333333	0.0392156862745098\\
0.301717	0.0398098633392751\\
0.301988	0.0404040404040404\\
0.302669	0.0409982174688057\\
0.303074	0.041592394533571\\
0.304313	0.0421865715983363\\
0.304639	0.0427807486631016\\
0.304745	0.0433749257278669\\
0.304863	0.0439691027926322\\
0.305532	0.0445632798573975\\
0.3061105	0.0451574569221628\\
0.307976	0.0457516339869281\\
0.3083755	0.0463458110516934\\
0.30865	0.0469399881164587\\
0.309496	0.047534165181224\\
0.310434	0.0481283422459893\\
0.311672	0.0487225193107546\\
0.312482	0.0493166963755199\\
0.313089	0.0499108734402852\\
0.313366	0.0505050505050505\\
0.31464	0.0510992275698158\\
0.315185	0.0516934046345811\\
0.3184085	0.0522875816993464\\
0.320237	0.0528817587641117\\
0.321552	0.053475935828877\\
0.32462575	0.0540701128936423\\
0.327225	0.0546642899584076\\
0.32737	0.0552584670231729\\
0.328602	0.0558526440879382\\
0.328627	0.0564468211527035\\
0.3299895	0.0570409982174688\\
0.330842	0.0576351752822341\\
0.332784333333333	0.0582293523469994\\
0.334393	0.0588235294117647\\
0.334631	0.05941770647653\\
0.334995	0.0600118835412953\\
0.335048	0.0606060606060606\\
0.336277	0.0612002376708259\\
0.336402333333333	0.0617944147355912\\
0.339260333333333	0.0623885918003565\\
0.3392705	0.0629827688651218\\
0.3419075	0.0635769459298871\\
0.342154	0.0641711229946524\\
0.342353	0.0647653000594177\\
0.343769	0.065359477124183\\
0.3438845	0.0659536541889483\\
0.344523	0.0665478312537136\\
0.347327	0.0671420083184789\\
0.347772	0.0677361853832442\\
0.348291	0.0683303624480095\\
0.349635	0.0689245395127748\\
0.3496455	0.0695187165775401\\
0.35027	0.0701128936423054\\
0.35169	0.0707070707070707\\
0.352113	0.071301247771836\\
0.352257	0.0718954248366013\\
0.352258	0.0724896019013666\\
0.352323	0.0730837789661319\\
0.3526365	0.0736779560308972\\
0.3529015	0.0742721330956625\\
0.3532054	0.0748663101604278\\
0.354763	0.0754604872251931\\
0.356228	0.0760546642899584\\
0.358266	0.0766488413547237\\
0.358838	0.077243018419489\\
0.35933	0.0778371954842543\\
0.35974	0.0784313725490196\\
0.359926	0.0790255496137849\\
0.360212	0.0796197266785502\\
0.3604505	0.0802139037433155\\
0.3611135	0.0808080808080808\\
0.361226	0.0814022578728461\\
0.361509666666667	0.0819964349376114\\
0.361671	0.0825906120023767\\
0.361788	0.083184789067142\\
0.363037	0.0837789661319073\\
0.364057	0.0843731431966726\\
0.36473	0.0849673202614379\\
0.3650012	0.0855614973262032\\
0.365435	0.0861556743909685\\
0.36588025	0.0867498514557338\\
0.366023	0.0873440285204991\\
0.367188	0.0879382055852644\\
0.367293	0.0885323826500297\\
0.369254	0.089126559714795\\
0.369612	0.0897207367795603\\
0.370000428571429	0.0903149138443256\\
0.370347	0.0909090909090909\\
0.371325	0.0915032679738562\\
0.371602333333333	0.0920974450386215\\
0.37169025	0.0926916221033868\\
0.37217475	0.0932857991681521\\
0.372224	0.0938799762329174\\
0.37256	0.0944741532976827\\
0.372587	0.095068330362448\\
0.37305	0.0956625074272133\\
0.373853	0.0962566844919786\\
0.373938	0.0968508615567439\\
0.37603	0.0974450386215092\\
0.377862	0.0980392156862745\\
0.378262	0.0986333927510398\\
0.3786935	0.0992275698158051\\
0.3794775	0.0998217468805704\\
0.3800255	0.100415923945336\\
0.380675	0.101010101010101\\
0.381447	0.101604278074866\\
0.38176575	0.102198455139632\\
0.3819355	0.102792632204397\\
0.382741	0.103386809269162\\
0.383345	0.103980986333928\\
0.384482333333333	0.104575163398693\\
0.38499575	0.105169340463458\\
0.385679666666667	0.105763517528223\\
0.3859835	0.106357694592989\\
0.38642175	0.106951871657754\\
0.3874142	0.107546048722519\\
0.388294	0.108140225787285\\
0.388714666666667	0.10873440285205\\
0.388737666666667	0.109328579916815\\
0.3888265	0.109922756981581\\
0.3889505	0.110516934046346\\
0.3889702	0.111111111111111\\
0.38932025	0.111705288175876\\
0.389754	0.112299465240642\\
0.390384333333333	0.112893642305407\\
0.390454	0.113487819370172\\
0.390513	0.114081996434938\\
0.390596	0.114676173499703\\
0.391775333333333	0.115270350564468\\
0.3921265	0.115864527629234\\
0.393263	0.116458704693999\\
0.3944565	0.117052881758764\\
0.3946605	0.117647058823529\\
0.394997777777778	0.118241235888295\\
0.395074	0.11883541295306\\
0.395867	0.119429590017825\\
0.3969155	0.120023767082591\\
0.397668	0.120617944147356\\
0.3979252	0.121212121212121\\
0.399215	0.121806298276887\\
0.399375	0.122400475341652\\
0.399481333333333	0.122994652406417\\
0.4010235	0.123588829471182\\
0.401195333333333	0.124183006535948\\
0.40121025	0.124777183600713\\
0.40179375	0.125371360665478\\
0.40197825	0.125965537730244\\
0.402395	0.126559714795009\\
0.402749875	0.127153891859774\\
0.403580571428571	0.12774806892454\\
0.403912	0.128342245989305\\
0.405773666666667	0.12893642305407\\
0.4058844	0.129530600118835\\
0.4060505	0.130124777183601\\
0.406825875	0.130718954248366\\
0.407842	0.131313131313131\\
0.4084775	0.131907308377897\\
0.4085575	0.132501485442662\\
0.408593	0.133095662507427\\
0.40918675	0.133689839572193\\
0.412221666666667	0.134284016636958\\
0.412238	0.134878193701723\\
0.412429	0.135472370766488\\
0.412492	0.136066547831254\\
0.4125658	0.136660724896019\\
0.412583	0.137254901960784\\
0.412982	0.13784907902555\\
0.412991	0.138443256090315\\
0.413643333333333	0.13903743315508\\
0.41373175	0.139631610219846\\
0.414254	0.140225787284611\\
0.415594333333333	0.140819964349376\\
0.415709	0.141414141414141\\
0.416373444444444	0.142008318478907\\
0.416915666666667	0.142602495543672\\
0.417012833333333	0.143196672608437\\
0.417435333333333	0.143790849673203\\
0.4178228	0.144385026737968\\
0.417889	0.144979203802733\\
0.418652	0.145573380867499\\
0.41891925	0.146167557932264\\
0.419065666666667	0.146761734997029\\
0.4194715	0.147355912061794\\
0.42037175	0.14795008912656\\
0.420536	0.148544266191325\\
0.421041	0.14913844325609\\
0.421322	0.149732620320856\\
0.4215758	0.150326797385621\\
0.4225288	0.150920974450386\\
0.4226795	0.151515151515152\\
0.422719	0.152109328579917\\
0.423428	0.152703505644682\\
0.42387825	0.153297682709447\\
0.4243955	0.153891859774213\\
0.424772	0.154486036838978\\
0.425038	0.155080213903743\\
0.42503925	0.155674390968509\\
0.426131166666667	0.156268568033274\\
0.4268455	0.156862745098039\\
0.4279296	0.157456922162805\\
0.4281045	0.15805109922757\\
0.428117	0.158645276292335\\
0.428348	0.1592394533571\\
0.428459166666667	0.159833630421866\\
0.428498333333333	0.160427807486631\\
0.4290272	0.161021984551396\\
0.429106	0.161616161616162\\
0.42931	0.162210338680927\\
0.429861	0.162804515745692\\
0.430099166666667	0.163398692810458\\
0.430435	0.163992869875223\\
0.430467	0.164587046939988\\
0.430839714285714	0.165181224004753\\
0.431708666666667	0.165775401069519\\
0.431828	0.166369578134284\\
0.432094	0.166963755199049\\
0.432233	0.167557932263815\\
0.432705	0.16815210932858\\
0.432937166666667	0.168746286393345\\
0.4329924	0.169340463458111\\
0.433179	0.169934640522876\\
0.433336285714286	0.170528817587641\\
0.433698	0.171122994652406\\
0.433974666666667	0.171717171717172\\
0.43442975	0.172311348781937\\
0.434776	0.172905525846702\\
0.435178	0.173499702911468\\
0.435642	0.174093879976233\\
0.436072	0.174688057040998\\
0.4363645	0.175282234105764\\
0.4366075	0.175876411170529\\
0.436624	0.176470588235294\\
0.436995	0.177064765300059\\
0.43710075	0.177658942364825\\
0.4375275	0.17825311942959\\
0.4375758	0.178847296494355\\
0.437819571428571	0.179441473559121\\
0.43809	0.180035650623886\\
0.438148166666667	0.180629827688651\\
0.438201333333333	0.181224004753417\\
0.4385002	0.181818181818182\\
0.43868725	0.182412358882947\\
0.438780285714286	0.183006535947712\\
0.439064125	0.183600713012478\\
0.4391265	0.184194890077243\\
0.44123	0.184789067142008\\
0.44141	0.185383244206774\\
0.441845125	0.185977421271539\\
0.441868	0.186571598336304\\
0.441881	0.18716577540107\\
0.441882	0.187759952465835\\
0.4423954	0.1883541295306\\
0.44249125	0.188948306595365\\
0.442738833333333	0.189542483660131\\
0.44300875	0.190136660724896\\
0.443300666666667	0.190730837789661\\
0.44373	0.191325014854427\\
0.443956	0.191919191919192\\
0.444293666666667	0.192513368983957\\
0.444332	0.193107546048723\\
0.445427666666667	0.193701723113488\\
0.44547625	0.194295900178253\\
0.4455445	0.194890077243018\\
0.4456155	0.195484254307784\\
0.446085	0.196078431372549\\
0.446539	0.196672608437314\\
0.446826	0.19726678550208\\
0.446846	0.197860962566845\\
0.447473	0.19845513963161\\
0.447489	0.199049316696376\\
0.4476965	0.199643493761141\\
0.44771	0.200237670825906\\
0.447875	0.200831847890671\\
0.448229	0.201426024955437\\
0.448732	0.202020202020202\\
0.4488335	0.202614379084967\\
0.448892666666667	0.203208556149733\\
0.4490875	0.203802733214498\\
0.449122	0.204396910279263\\
0.449199333333333	0.204991087344029\\
0.449283333333333	0.205585264408794\\
0.44975	0.206179441473559\\
0.449750333333333	0.206773618538324\\
0.449945166666667	0.20736779560309\\
0.45134125	0.207961972667855\\
0.4517245	0.20855614973262\\
0.452384875	0.209150326797386\\
0.452479714285714	0.209744503862151\\
0.4529408	0.210338680926916\\
0.453393	0.210932857991682\\
0.453444	0.211527035056447\\
0.4538355	0.212121212121212\\
0.454167	0.212715389185977\\
0.454952	0.213309566250743\\
0.4552835	0.213903743315508\\
0.45529675	0.214497920380273\\
0.455627	0.215092097445039\\
0.456047	0.215686274509804\\
0.456168	0.216280451574569\\
0.456327333333333	0.216874628639335\\
0.456478	0.2174688057041\\
0.456503333333333	0.218062982768865\\
0.456814	0.21865715983363\\
0.457356833333333	0.219251336898396\\
0.457845333333333	0.219845513963161\\
0.45815925	0.220439691027926\\
0.458512	0.221033868092692\\
0.458517333333333	0.221628045157457\\
0.458528	0.222222222222222\\
0.459084	0.222816399286988\\
0.459918333333333	0.223410576351753\\
0.4600205	0.224004753416518\\
0.460412	0.224598930481283\\
0.460432	0.225193107546049\\
0.460564	0.225787284610814\\
0.460579	0.226381461675579\\
0.460901	0.226975638740345\\
0.461154	0.22756981580511\\
0.462041	0.228163992869875\\
0.462126	0.228758169934641\\
0.462174571428571	0.229352346999406\\
0.462321	0.229946524064171\\
0.462949	0.230540701128936\\
0.464272	0.231134878193702\\
0.4643455	0.231729055258467\\
0.464345857142857	0.232323232323232\\
0.46457425	0.232917409387998\\
0.4647805	0.233511586452763\\
0.465449	0.234105763517528\\
0.4660455	0.234699940582294\\
0.46647625	0.235294117647059\\
0.466560833333333	0.235888294711824\\
0.466591625	0.236482471776589\\
0.468470666666667	0.237076648841355\\
0.469408833333333	0.23767082590612\\
0.469582	0.238265002970885\\
0.469643571428571	0.238859180035651\\
0.4698935	0.239453357100416\\
0.46992525	0.240047534165181\\
0.471346	0.240641711229947\\
0.4722775	0.241235888294712\\
0.472391	0.241830065359477\\
0.472696666666667	0.242424242424242\\
0.4732364	0.243018419489008\\
0.47339325	0.243612596553773\\
0.473740571428571	0.244206773618538\\
0.4747692	0.244800950683304\\
0.475227333333333	0.245395127748069\\
0.475749	0.245989304812834\\
0.475838	0.2465834818776\\
0.475943142857143	0.247177658942365\\
0.4761334	0.24777183600713\\
0.476626	0.248366013071895\\
0.4767765	0.248960190136661\\
0.477056	0.249554367201426\\
0.477396666666667	0.250148544266191\\
0.477964	0.250742721330957\\
0.478529333333333	0.251336898395722\\
0.4786922	0.251931075460487\\
0.479382428571429	0.252525252525253\\
0.4794305	0.253119429590018\\
0.480254333333333	0.253713606654783\\
0.4806152	0.254307783719548\\
0.482153	0.254901960784314\\
0.482332	0.255496137849079\\
0.48273325	0.256090314913844\\
0.482889666666667	0.25668449197861\\
0.483042	0.257278669043375\\
0.483310428571429	0.25787284610814\\
0.483509333333333	0.258467023172906\\
0.483693333333333	0.259061200237671\\
0.4841265	0.259655377302436\\
0.484396571428571	0.260249554367201\\
0.4851242	0.260843731431967\\
0.4852804	0.261437908496732\\
0.485755666666667	0.262032085561497\\
0.485853	0.262626262626263\\
0.486121	0.263220439691028\\
0.487145	0.263814616755793\\
0.487146333333333	0.264408793820559\\
0.4873268	0.265002970885324\\
0.4880732	0.265597147950089\\
0.4883986	0.266191325014854\\
0.489146	0.26678550207962\\
0.489163166666667	0.267379679144385\\
0.4903955	0.26797385620915\\
0.491187	0.268568033273916\\
0.49144075	0.269162210338681\\
0.492011333333333	0.269756387403446\\
0.49212775	0.270350564468212\\
0.492135333333333	0.270944741532977\\
0.49247225	0.271538918597742\\
0.493352	0.272133095662507\\
0.4939376	0.272727272727273\\
0.493940875	0.273321449792038\\
0.494273	0.273915626856803\\
0.4947095	0.274509803921569\\
0.494983	0.275103980986334\\
0.4951318	0.275698158051099\\
0.495206166666667	0.276292335115865\\
0.49551	0.27688651218063\\
0.495601666666667	0.277480689245395\\
0.495975333333333	0.27807486631016\\
0.49615025	0.278669043374926\\
0.496873666666667	0.279263220439691\\
0.496911333333333	0.279857397504456\\
0.497173	0.280451574569222\\
0.497448	0.281045751633987\\
0.4974832	0.281639928698752\\
0.49784	0.282234105763518\\
0.4979265	0.282828282828283\\
0.4980584	0.283422459893048\\
0.4981555	0.284016636957813\\
0.4984756	0.284610814022579\\
0.4988502	0.285204991087344\\
0.498902333333333	0.285799168152109\\
0.499334666666667	0.286393345216875\\
0.499709125	0.28698752228164\\
0.4999588	0.287581699346405\\
0.500545571428571	0.288175876411171\\
0.5015575	0.288770053475936\\
0.50170375	0.289364230540701\\
0.501828875	0.289958407605466\\
0.5021768	0.290552584670232\\
0.502745666666667	0.291146761734997\\
0.502786833333333	0.291740938799762\\
0.50299525	0.292335115864528\\
0.503391333333333	0.292929292929293\\
0.503691	0.293523469994058\\
0.50423775	0.294117647058824\\
0.5044296	0.294711824123589\\
0.504564625	0.295306001188354\\
0.504814	0.295900178253119\\
0.504859	0.296494355317885\\
0.5048645	0.29708853238265\\
0.505406857142857	0.297682709447415\\
0.505517	0.298276886512181\\
0.505612	0.298871063576946\\
0.505645	0.299465240641711\\
0.50565725	0.300059417706477\\
0.505982181818182	0.300653594771242\\
0.505992142857143	0.301247771836007\\
0.50608125	0.301841948900772\\
0.50609625	0.302436125965538\\
0.506284333333333	0.303030303030303\\
0.507062	0.303624480095068\\
0.507389	0.304218657159834\\
0.507420142857143	0.304812834224599\\
0.5078575	0.305407011289364\\
0.5083655	0.30600118835413\\
0.508719333333333	0.306595365418895\\
0.508888	0.30718954248366\\
0.5093565	0.307783719548425\\
0.5093627	0.308377896613191\\
0.5094072	0.308972073677956\\
0.509448	0.309566250742721\\
0.509611	0.310160427807487\\
0.509968	0.310754604872252\\
0.510205	0.311348781937017\\
0.510331666666667	0.311942959001783\\
0.511170666666667	0.312537136066548\\
0.51132675	0.313131313131313\\
0.511416	0.313725490196078\\
0.511531	0.314319667260844\\
0.5128362	0.314913844325609\\
0.5132695	0.315508021390374\\
0.513370875	0.31610219845514\\
0.5134316	0.316696375519905\\
0.51347775	0.31729055258467\\
0.513885	0.317884729649436\\
0.513998	0.318478906714201\\
0.51418475	0.319073083778966\\
0.5153605	0.319667260843731\\
0.515599833333333	0.320261437908497\\
0.5156035	0.320855614973262\\
0.5157138	0.321449792038027\\
0.515887	0.322043969102793\\
0.516145666666667	0.322638146167558\\
0.5162028	0.323232323232323\\
0.5163645	0.323826500297089\\
0.516793333333333	0.324420677361854\\
0.516868	0.325014854426619\\
0.516919	0.325609031491384\\
0.516977	0.32620320855615\\
0.5173595	0.326797385620915\\
0.517363	0.32739156268568\\
0.517446666666667	0.327985739750446\\
0.517519	0.328579916815211\\
0.517586333333333	0.329174093879976\\
0.51796975	0.329768270944742\\
0.518359166666667	0.330362448009507\\
0.5184564	0.330956625074272\\
0.5185562	0.331550802139037\\
0.518613	0.332144979203803\\
0.5190384	0.332739156268568\\
0.519567	0.333333333333333\\
0.519645333333333	0.333927510398099\\
0.5197145	0.334521687462864\\
0.5197775	0.335115864527629\\
0.520128	0.335710041592395\\
0.5204148	0.33630421865716\\
0.5212045	0.336898395721925\\
0.521246	0.33749257278669\\
0.5216695	0.338086749851456\\
0.522015	0.338680926916221\\
0.522095833333333	0.339275103980986\\
0.52216175	0.339869281045752\\
0.5226605	0.340463458110517\\
0.522904	0.341057635175282\\
0.523164666666667	0.341651812240048\\
0.523823	0.342245989304813\\
0.5240982	0.342840166369578\\
0.524275	0.343434343434343\\
0.524635142857143	0.344028520499109\\
0.52475925	0.344622697563874\\
0.5249142	0.345216874628639\\
0.525065	0.345811051693405\\
0.5253	0.34640522875817\\
0.525547142857143	0.346999405822935\\
0.525718714285714	0.347593582887701\\
0.5257918	0.348187759952466\\
0.52585525	0.348781937017231\\
0.526094	0.349376114081996\\
0.5262315	0.349970291146762\\
0.5264255	0.350564468211527\\
0.526427285714286	0.351158645276292\\
0.526467	0.351752822341058\\
0.526803333333333	0.352346999405823\\
0.5268105	0.352941176470588\\
0.527002	0.353535353535354\\
0.52707	0.354129530600119\\
0.52707275	0.354723707664884\\
0.5282106	0.355317884729649\\
0.528615818181818	0.355912061794415\\
0.529098875	0.35650623885918\\
0.529453222222222	0.357100415923945\\
0.5296164	0.357694592988711\\
0.529673333333333	0.358288770053476\\
0.530172333333333	0.358882947118241\\
0.530354	0.359477124183007\\
0.530645	0.360071301247772\\
0.530648	0.360665478312537\\
0.531307	0.361259655377302\\
0.531385857142857	0.361853832442068\\
0.5314052	0.362448009506833\\
0.531784	0.363042186571598\\
0.531938666666667	0.363636363636364\\
0.532239333333333	0.364230540701129\\
0.532271	0.364824717765894\\
0.53259	0.36541889483066\\
0.5326375	0.366013071895425\\
0.53287875	0.36660724896019\\
0.532892	0.367201426024955\\
0.533013	0.367795603089721\\
0.533168	0.368389780154486\\
0.533481	0.368983957219251\\
0.533481	0.369578134284017\\
0.533634	0.370172311348782\\
0.53369625	0.370766488413547\\
0.534070666666667	0.371360665478313\\
0.5355796	0.371954842543078\\
0.53558	0.372549019607843\\
0.535625666666667	0.373143196672608\\
0.5361862	0.373737373737374\\
0.5366426	0.374331550802139\\
0.536654	0.374925727866904\\
0.536798666666667	0.37551990493167\\
0.5368864	0.376114081996435\\
0.5372035	0.3767082590612\\
0.5373545	0.377302436125966\\
0.537356714285714	0.377896613190731\\
0.537403625	0.378490790255496\\
0.537478636363636	0.379084967320261\\
0.537669	0.379679144385027\\
0.537688833333333	0.380273321449792\\
0.537710875	0.380867498514557\\
0.5378895	0.381461675579323\\
0.538374428571429	0.382055852644088\\
0.538584	0.382650029708853\\
0.538916	0.383244206773619\\
0.53899675	0.383838383838384\\
0.53905925	0.384432560903149\\
0.539436285714286	0.385026737967914\\
0.5394455	0.38562091503268\\
0.539643	0.386215092097445\\
0.539786	0.38680926916221\\
0.5401195	0.387403446226976\\
0.540959444444444	0.387997623291741\\
0.541055666666667	0.388591800356506\\
0.542064714285714	0.389185977421272\\
0.542211	0.389780154486037\\
0.542421	0.390374331550802\\
0.54263625	0.390968508615567\\
0.54312175	0.391562685680333\\
0.5431485	0.392156862745098\\
0.543178	0.392751039809863\\
0.543495	0.393345216874629\\
0.543538	0.393939393939394\\
0.544270333333333	0.394533571004159\\
0.544488666666667	0.395127748068925\\
0.5449415	0.39572192513369\\
0.545514	0.396316102198455\\
0.545574	0.39691027926322\\
0.54581225	0.397504456327986\\
0.545914714285714	0.398098633392751\\
0.5462505	0.398692810457516\\
0.546546833333333	0.399286987522282\\
0.5465547	0.399881164587047\\
0.5465632	0.400475341651812\\
0.546756166666667	0.401069518716578\\
0.546958	0.401663695781343\\
0.547044857142857	0.402257872846108\\
0.54716425	0.402852049910873\\
0.5474045	0.403446226975639\\
0.547567714285714	0.404040404040404\\
0.547876	0.404634581105169\\
0.547931	0.405228758169935\\
0.548056125	0.4058229352347\\
0.548298	0.406417112299465\\
0.548488333333333	0.407011289364231\\
0.548551428571429	0.407605466428996\\
0.548742	0.408199643493761\\
0.5491605	0.408793820558526\\
0.5492085	0.409387997623292\\
0.549722	0.409982174688057\\
0.549888	0.410576351752822\\
0.550129	0.411170528817588\\
0.550229333333333	0.411764705882353\\
0.55034225	0.412358882947118\\
0.5505325	0.412953060011884\\
0.55070375	0.413547237076649\\
0.5513838	0.414141414141414\\
0.5516	0.414735591206179\\
0.551653	0.415329768270945\\
0.551746	0.41592394533571\\
0.552019875	0.416518122400475\\
0.552033666666667	0.417112299465241\\
0.5520765	0.417706476530006\\
0.552297	0.418300653594771\\
0.5524	0.418894830659537\\
0.552434333333333	0.419489007724302\\
0.552498875	0.420083184789067\\
0.5529026	0.420677361853832\\
0.552988333333333	0.421271538918598\\
0.553379	0.421865715983363\\
0.553881	0.422459893048128\\
0.5539334	0.423054070112894\\
0.554319	0.423648247177659\\
0.554326444444444	0.424242424242424\\
0.55445425	0.42483660130719\\
0.554549	0.425430778371955\\
0.554891	0.42602495543672\\
0.5550578	0.426619132501485\\
0.5555338	0.427213309566251\\
0.5556467	0.427807486631016\\
0.55574075	0.428401663695781\\
0.556487	0.428995840760547\\
0.556560666666667	0.429590017825312\\
0.556954	0.430184194890077\\
0.556989142857143	0.430778371954843\\
0.5572802	0.431372549019608\\
0.55731225	0.431966726084373\\
0.55751125	0.432560903149138\\
0.557611833333333	0.433155080213904\\
0.557723875	0.433749257278669\\
0.5583194	0.434343434343434\\
0.5583898	0.4349376114082\\
0.558444	0.435531788472965\\
0.558680333333333	0.43612596553773\\
0.5593545	0.436720142602496\\
0.559886	0.437314319667261\\
0.5598992	0.437908496732026\\
0.56009875	0.438502673796791\\
0.5602071	0.439096850861557\\
0.56046225	0.439691027926322\\
0.560753857142857	0.440285204991087\\
0.561148	0.440879382055853\\
0.561462	0.441473559120618\\
0.561760428571429	0.442067736185383\\
0.561902	0.442661913250149\\
0.562028	0.443256090314914\\
0.562126	0.443850267379679\\
0.56248175	0.444444444444444\\
0.562596625	0.44503862150921\\
0.562784875	0.445632798573975\\
0.562874714285714	0.44622697563874\\
0.562879	0.446821152703506\\
0.563086	0.447415329768271\\
0.563187	0.448009506833036\\
0.563474666666667	0.448603683897802\\
0.5637015	0.449197860962567\\
0.56385	0.449792038027332\\
0.563912285714286	0.450386215092097\\
0.563968	0.450980392156863\\
0.5642425	0.451574569221628\\
0.564364	0.452168746286393\\
0.5644735	0.452762923351159\\
0.564898	0.453357100415924\\
0.565001	0.453951277480689\\
0.565273428571429	0.454545454545455\\
0.56550825	0.45513963161022\\
0.565527857142857	0.455733808674985\\
0.5657485	0.45632798573975\\
0.56575	0.456922162804516\\
0.566088	0.457516339869281\\
0.566169714285714	0.458110516934046\\
0.566384	0.458704693998812\\
0.566770857142857	0.459298871063577\\
0.566874666666667	0.459893048128342\\
0.5670045	0.460487225193108\\
0.567032	0.461081402257873\\
0.567732111111111	0.461675579322638\\
0.56828325	0.462269756387403\\
0.568432666666667	0.462863933452169\\
0.569111	0.463458110516934\\
0.569239	0.464052287581699\\
0.5692795	0.464646464646465\\
0.569945857142857	0.46524064171123\\
0.570032	0.465834818775995\\
0.5700488	0.466428995840761\\
0.570287111111111	0.467023172905526\\
0.5703945	0.467617349970291\\
0.570501666666667	0.468211527035056\\
0.571117	0.468805704099822\\
0.571596666666667	0.469399881164587\\
0.5717609	0.469994058229352\\
0.571898666666667	0.470588235294118\\
0.57191625	0.471182412358883\\
0.5719205	0.471776589423648\\
0.572008	0.472370766488414\\
0.572033	0.472964943553179\\
0.572306666666667	0.473559120617944\\
0.572458	0.474153297682709\\
0.5730005	0.474747474747475\\
0.573181	0.47534165181224\\
0.573459	0.475935828877005\\
0.573467	0.476530005941771\\
0.573676727272727	0.477124183006536\\
0.573821833333333	0.477718360071301\\
0.574024	0.478312537136067\\
0.574106833333333	0.478906714200832\\
0.5745208	0.479500891265597\\
0.5745915	0.480095068330362\\
0.574731333333333	0.480689245395128\\
0.5749274	0.481283422459893\\
0.575576	0.481877599524658\\
0.575745	0.482471776589424\\
0.57597775	0.483065953654189\\
0.576053666666667	0.483660130718954\\
0.5760705	0.48425430778372\\
0.5765675	0.484848484848485\\
0.57721975	0.48544266191325\\
0.5774209	0.486036838978015\\
0.5774414	0.486631016042781\\
0.577589166666667	0.487225193107546\\
0.5781198	0.487819370172311\\
0.5782832	0.488413547237077\\
0.5784555	0.489007724301842\\
0.578836125	0.489601901366607\\
0.579306	0.490196078431373\\
0.5803938	0.490790255496138\\
0.580653	0.491384432560903\\
0.580878833333333	0.491978609625668\\
0.580942428571429	0.492572786690434\\
0.5810855	0.493166963755199\\
0.581123	0.493761140819964\\
0.5811475	0.49435531788473\\
0.5814105	0.494949494949495\\
0.581447	0.49554367201426\\
0.581631666666667	0.496137849079026\\
0.581709	0.496732026143791\\
0.582006	0.497326203208556\\
0.58216075	0.497920380273321\\
0.582256666666667	0.498514557338087\\
0.582445	0.499108734402852\\
0.5825585	0.499702911467617\\
0.582656	0.500297088532383\\
0.582978	0.500891265597148\\
0.583117	0.501485442661913\\
0.58336	0.502079619726679\\
0.5837275	0.502673796791444\\
0.583921333333333	0.503267973856209\\
0.58398375	0.503862150920974\\
0.584094333333333	0.50445632798574\\
0.584354	0.505050505050505\\
0.5853301	0.50564468211527\\
0.5855095	0.506238859180036\\
0.585883	0.506833036244801\\
0.5859292	0.507427213309566\\
0.586081333333333	0.508021390374332\\
0.586159333333333	0.508615567439097\\
0.5863222	0.509209744503862\\
0.5863424	0.509803921568627\\
0.5864434	0.510398098633393\\
0.586918	0.510992275698158\\
0.586957	0.511586452762923\\
0.5881125	0.512180629827689\\
0.5881765	0.512774806892454\\
0.5882485	0.513368983957219\\
0.58829125	0.513963161021985\\
0.588332	0.51455733808675\\
0.588399	0.515151515151515\\
0.58855625	0.51574569221628\\
0.58878	0.516339869281046\\
0.5887937	0.516934046345811\\
0.5888595	0.517528223410576\\
0.588866	0.518122400475342\\
0.588906625	0.518716577540107\\
0.589463142857143	0.519310754604872\\
0.589587	0.519904931669638\\
0.58981725	0.520499108734403\\
0.59056	0.521093285799168\\
0.590739625	0.521687462863933\\
0.5908168	0.522281639928699\\
0.5909665	0.522875816993464\\
0.591209	0.523469994058229\\
0.59121075	0.524064171122995\\
0.59159875	0.52465834818776\\
0.593289	0.525252525252525\\
0.5934435	0.525846702317291\\
0.5936995	0.526440879382056\\
0.594063	0.527035056446821\\
0.5941335	0.527629233511586\\
0.594214	0.528223410576352\\
0.59426875	0.528817587641117\\
0.594484666666667	0.529411764705882\\
0.594513	0.530005941770648\\
0.594548	0.530600118835413\\
0.595137	0.531194295900178\\
0.5951425	0.531788472964944\\
0.59517375	0.532382650029709\\
0.5953135	0.532976827094474\\
0.5954808	0.533571004159239\\
0.595751666666667	0.534165181224005\\
0.59591025	0.53475935828877\\
0.5960285	0.535353535353535\\
0.596488	0.535947712418301\\
0.5965734	0.536541889483066\\
0.59688825	0.537136066547831\\
0.597763	0.537730243612597\\
0.597823714285714	0.538324420677362\\
0.59785675	0.538918597742127\\
0.597926	0.539512774806892\\
0.5988315	0.540106951871658\\
0.599167	0.540701128936423\\
0.5992572	0.541295306001188\\
0.599331833333333	0.541889483065954\\
0.599572714285714	0.542483660130719\\
0.599755	0.543077837195484\\
0.599965333333333	0.54367201426025\\
0.60014	0.544266191325015\\
0.600227875	0.54486036838978\\
0.600835	0.545454545454545\\
0.6017935	0.546048722519311\\
0.602114285714286	0.546642899584076\\
0.602675	0.547237076648841\\
0.6026945	0.547831253713607\\
0.602889142857143	0.548425430778372\\
0.6031615	0.549019607843137\\
0.603178909090909	0.549613784907903\\
0.603192666666667	0.550207961972668\\
0.603634142857143	0.550802139037433\\
0.603846	0.551396316102198\\
0.603875	0.551990493166964\\
0.604109333333333	0.552584670231729\\
0.604229	0.553178847296494\\
0.604306666666667	0.55377302436126\\
0.604544333333333	0.554367201426025\\
0.6046245	0.55496137849079\\
0.604697	0.555555555555556\\
0.604703	0.556149732620321\\
0.604705333333333	0.556743909685086\\
0.604906	0.557338086749851\\
0.605182	0.557932263814617\\
0.60533175	0.558526440879382\\
0.605732	0.559120617944147\\
0.60575175	0.559714795008913\\
0.6057704	0.560308972073678\\
0.605903666666667	0.560903149138443\\
0.606016142857143	0.561497326203209\\
0.607106	0.562091503267974\\
0.60737575	0.562685680332739\\
0.60750425	0.563279857397504\\
0.607531333333333	0.56387403446227\\
0.607569	0.564468211527035\\
0.607655666666667	0.5650623885918\\
0.608112125	0.565656565656566\\
0.6086105	0.566250742721331\\
0.6087505	0.566844919786096\\
0.608897428571429	0.567439096850862\\
0.608934	0.568033273915627\\
0.6093585	0.568627450980392\\
0.609494833333333	0.569221628045157\\
0.6098238	0.569815805109923\\
0.6100585	0.570409982174688\\
0.6106435	0.571004159239453\\
0.612321	0.571598336304219\\
0.612727666666667	0.572192513368984\\
0.613144	0.572786690433749\\
0.6136465	0.573380867498515\\
0.61365975	0.57397504456328\\
0.613946333333333	0.574569221628045\\
0.614211142857143	0.57516339869281\\
0.61425525	0.575757575757576\\
0.61453575	0.576351752822341\\
0.61475	0.576945929887106\\
0.61526	0.577540106951872\\
0.61529725	0.578134284016637\\
0.616585555555555	0.578728461081402\\
0.6165954	0.579322638146168\\
0.616634375	0.579916815210933\\
0.61683	0.580510992275698\\
0.616831	0.581105169340463\\
0.61710575	0.581699346405229\\
0.61754775	0.582293523469994\\
0.617840625	0.582887700534759\\
0.617886	0.583481877599525\\
0.6183885	0.58407605466429\\
0.61841675	0.584670231729055\\
0.618699625	0.585264408793821\\
0.6191604	0.585858585858586\\
0.619349	0.586452762923351\\
0.619929125	0.587046939988116\\
0.6199305	0.587641117052882\\
0.620768	0.588235294117647\\
0.6208785	0.588829471182412\\
0.621003	0.589423648247178\\
0.62139825	0.590017825311943\\
0.621472	0.590612002376708\\
0.621994	0.591206179441474\\
0.6222705	0.591800356506239\\
0.62274225	0.592394533571004\\
0.6227955	0.592988710635769\\
0.623178	0.593582887700535\\
0.623211	0.5941770647653\\
0.623801777777778	0.594771241830065\\
0.623919666666667	0.595365418894831\\
0.6244715	0.595959595959596\\
0.6245155	0.596553773024361\\
0.624559125	0.597147950089127\\
0.624612666666667	0.597742127153892\\
0.625052	0.598336304218657\\
0.625064	0.598930481283422\\
0.625609333333333	0.599524658348188\\
0.625781833333333	0.600118835412953\\
0.6259835	0.600713012477718\\
0.62668325	0.601307189542484\\
0.627537	0.601901366607249\\
0.627843666666667	0.602495543672014\\
0.628216875	0.60308972073678\\
0.628219	0.603683897801545\\
0.628897	0.60427807486631\\
0.6300735	0.604872251931075\\
0.630111333333333	0.605466428995841\\
0.630812666666667	0.606060606060606\\
0.630886	0.606654783125371\\
0.631542	0.607248960190137\\
0.631573	0.607843137254902\\
0.6320575	0.608437314319667\\
0.63299	0.609031491384433\\
0.6331005	0.609625668449198\\
0.633163	0.610219845513963\\
0.633977142857143	0.610814022578728\\
0.634383	0.611408199643494\\
0.634717	0.612002376708259\\
0.634741285714286	0.612596553773024\\
0.6348166	0.61319073083779\\
0.6350495	0.613784907902555\\
0.635138	0.61437908496732\\
0.6355265	0.614973262032086\\
0.6359955	0.615567439096851\\
0.635996857142857	0.616161616161616\\
0.636028571428571	0.616755793226381\\
0.636078625	0.617349970291147\\
0.636258	0.617944147355912\\
0.636293	0.618538324420677\\
0.636325	0.619132501485443\\
0.63635925	0.619726678550208\\
0.636474	0.620320855614973\\
0.636496	0.620915032679739\\
0.636638285714286	0.621509209744504\\
0.637518	0.622103386809269\\
0.637969	0.622697563874034\\
0.638514	0.6232917409388\\
0.6385635	0.623885918003565\\
0.638776333333333	0.62448009506833\\
0.63939	0.625074272133096\\
0.639664333333333	0.625668449197861\\
0.6397914	0.626262626262626\\
0.640112125	0.626856803327392\\
0.640623	0.627450980392157\\
0.640677	0.628045157456922\\
0.640872	0.628639334521687\\
0.641225333333333	0.629233511586453\\
0.641597	0.629827688651218\\
0.64167875	0.630421865715983\\
0.64272775	0.631016042780749\\
0.643032777777778	0.631610219845514\\
0.643386	0.632204396910279\\
0.643489571428571	0.632798573975045\\
0.64359225	0.63339275103981\\
0.644776333333333	0.633986928104575\\
0.645427428571429	0.63458110516934\\
0.646295125	0.635175282234106\\
0.6464295	0.635769459298871\\
0.646449	0.636363636363636\\
0.646497	0.636957813428402\\
0.646696	0.637551990493167\\
0.646733	0.638146167557932\\
0.646815	0.638740344622698\\
0.647016	0.639334521687463\\
0.6471785	0.639928698752228\\
0.6472445	0.640522875816993\\
0.647651	0.641117052881759\\
0.64801025	0.641711229946524\\
0.648253	0.642305407011289\\
0.648582	0.642899584076055\\
0.64880625	0.64349376114082\\
0.648825666666667	0.644087938205585\\
0.648841142857143	0.644682115270351\\
0.649003	0.645276292335116\\
0.649500333333333	0.645870469399881\\
0.649915	0.646464646464647\\
0.650100166666667	0.647058823529412\\
0.650507	0.647653000594177\\
0.6514945	0.648247177658942\\
0.651496666666667	0.648841354723708\\
0.652300666666667	0.649435531788473\\
0.652315	0.650029708853238\\
0.653667333333333	0.650623885918004\\
0.654415	0.651218062982769\\
0.656023125	0.651812240047534\\
0.656026	0.6524064171123\\
0.656061	0.653000594177065\\
0.6571645	0.65359477124183\\
0.657798	0.654188948306595\\
0.657836666666667	0.654783125371361\\
0.658793666666667	0.655377302436126\\
0.6590645	0.655971479500891\\
0.659427666666667	0.656565656565657\\
0.659865625	0.657159833630422\\
0.66110775	0.657754010695187\\
0.661122	0.658348187759953\\
0.661387142857143	0.658942364824718\\
0.661392428571429	0.659536541889483\\
0.6619725	0.660130718954248\\
0.662023625	0.660724896019014\\
0.662391	0.661319073083779\\
0.662881	0.661913250148544\\
0.663402666666667	0.66250742721331\\
0.663431875	0.663101604278075\\
0.66401	0.66369578134284\\
0.6652365	0.664289958407606\\
0.665238	0.664884135472371\\
0.665553	0.665478312537136\\
0.66582525	0.666072489601901\\
0.665938	0.666666666666667\\
0.66719575	0.667260843731432\\
0.667836	0.667855020796197\\
0.667850333333333	0.668449197860963\\
0.6685425	0.669043374925728\\
0.668661	0.669637551990493\\
0.66923175	0.670231729055259\\
0.669603	0.670825906120024\\
0.669793714285714	0.671420083184789\\
0.670211666666667	0.672014260249554\\
0.670294	0.67260843731432\\
0.670510714285714	0.673202614379085\\
0.670919666666667	0.67379679144385\\
0.670924	0.674390968508616\\
0.671328	0.674985145573381\\
0.671831	0.675579322638146\\
0.672076666666667	0.676173499702912\\
0.67261975	0.676767676767677\\
0.672649833333333	0.677361853832442\\
0.673557	0.677956030897207\\
0.674376	0.678550207961973\\
0.674493	0.679144385026738\\
0.674962333333333	0.679738562091503\\
0.67503	0.680332739156269\\
0.675356571428571	0.680926916221034\\
0.67548375	0.681521093285799\\
0.67581	0.682115270350565\\
0.6761755	0.68270944741533\\
0.676209	0.683303624480095\\
0.677439333333333	0.68389780154486\\
0.6779185	0.684491978609626\\
0.678119	0.685086155674391\\
0.67837875	0.685680332739156\\
0.678758	0.686274509803922\\
0.679398666666667	0.686868686868687\\
0.679441	0.687462863933452\\
0.679619625	0.688057040998218\\
0.680630166666667	0.688651218062983\\
0.6807492	0.689245395127748\\
0.680967	0.689839572192513\\
0.6810296	0.690433749257279\\
0.68119225	0.691027926322044\\
0.681759	0.691622103386809\\
0.681801	0.692216280451575\\
0.682003857142857	0.69281045751634\\
0.682913	0.693404634581105\\
0.683069	0.693998811645871\\
0.683182333333333	0.694592988710636\\
0.683356	0.695187165775401\\
0.684268	0.695781342840166\\
0.6845745	0.696375519904932\\
0.684697666666667	0.696969696969697\\
0.685752125	0.697563874034462\\
0.685865	0.698158051099228\\
0.686106333333333	0.698752228163993\\
0.68622	0.699346405228758\\
0.6862315	0.699940582293524\\
0.686494	0.700534759358289\\
0.687205666666667	0.701128936423054\\
0.687427	0.701723113487819\\
0.68766575	0.702317290552585\\
0.687992375	0.70291146761735\\
0.688313	0.703505644682115\\
0.689055333333333	0.704099821746881\\
0.6901738	0.704693998811646\\
0.6908378	0.705288175876411\\
0.691003	0.705882352941177\\
0.69126575	0.706476530005942\\
0.6914002	0.707070707070707\\
0.691428	0.707664884135472\\
0.69147	0.708259061200238\\
0.691557333333333	0.708853238265003\\
0.691823	0.709447415329768\\
0.692427	0.710041592394534\\
0.692471714285714	0.710635769459299\\
0.693478	0.711229946524064\\
0.693529	0.71182412358883\\
0.6936922	0.712418300653595\\
0.693906	0.71301247771836\\
0.694079	0.713606654783125\\
0.6941012	0.714200831847891\\
0.694521	0.714795008912656\\
0.696121666666667	0.715389185977421\\
0.696842	0.715983363042187\\
0.697273	0.716577540106952\\
0.697547	0.717171717171717\\
0.697718333333333	0.717765894236483\\
0.697728375	0.718360071301248\\
0.69804225	0.718954248366013\\
0.698661	0.719548425430778\\
0.698701	0.720142602495544\\
0.699152	0.720736779560309\\
0.699394	0.721330956625074\\
0.699876	0.72192513368984\\
0.700010333333333	0.722519310754605\\
0.700402	0.72311348781937\\
0.701947571428571	0.723707664884136\\
0.702265	0.724301841948901\\
0.702528	0.724896019013666\\
0.703782	0.725490196078431\\
0.704516666666667	0.726084373143197\\
0.7059105	0.726678550207962\\
0.706451666666667	0.727272727272727\\
0.7067808	0.727866904337493\\
0.706962333333333	0.728461081402258\\
0.70739	0.729055258467023\\
0.707904	0.729649435531789\\
0.709027	0.730243612596554\\
0.7093445	0.730837789661319\\
0.709870666666667	0.731431966726084\\
0.709954	0.73202614379085\\
0.710483333333333	0.732620320855615\\
0.711066	0.73321449792038\\
0.711476	0.733808674985146\\
0.711568	0.734402852049911\\
0.711886	0.734997029114676\\
0.7122395	0.735591206179442\\
0.7127575	0.736185383244207\\
0.713783	0.736779560308972\\
0.713789333333333	0.737373737373737\\
0.714533	0.737967914438503\\
0.714561833333333	0.738562091503268\\
0.716514	0.739156268568033\\
0.716805	0.739750445632799\\
0.718354666666667	0.740344622697564\\
0.7185975	0.740938799762329\\
0.718822285714286	0.741532976827095\\
0.720295428571429	0.74212715389186\\
0.720537571428571	0.742721330956625\\
0.721014166666667	0.74331550802139\\
0.721953	0.743909685086156\\
0.72235	0.744503862150921\\
0.72248725	0.745098039215686\\
0.7234195	0.745692216280452\\
0.723763	0.746286393345217\\
0.724779333333333	0.746880570409982\\
0.726701	0.747474747474748\\
0.726893	0.748068924539513\\
0.726951	0.748663101604278\\
0.72899275	0.749257278669043\\
0.729012	0.749851455733809\\
0.730394	0.750445632798574\\
0.731511	0.751039809863339\\
0.7321725	0.751633986928105\\
0.732534333333333	0.75222816399287\\
0.732731666666667	0.752822341057635\\
0.732834	0.753416518122401\\
0.7330532	0.754010695187166\\
0.73312825	0.754604872251931\\
0.733385	0.755199049316696\\
0.733422	0.755793226381462\\
0.735225	0.756387403446227\\
0.73559	0.756981580510992\\
0.7359485	0.757575757575758\\
0.7366676	0.758169934640523\\
0.7368248	0.758764111705288\\
0.737005	0.759358288770054\\
0.738269166666667	0.759952465834819\\
0.738638333333333	0.760546642899584\\
0.738865	0.761140819964349\\
0.739731	0.761734997029115\\
0.740123333333333	0.76232917409388\\
0.74019775	0.762923351158645\\
0.74199425	0.763517528223411\\
0.743217	0.764111705288176\\
0.74357	0.764705882352941\\
0.743997666666667	0.765300059417707\\
0.744001	0.765894236482472\\
0.745005	0.766488413547237\\
0.747713	0.767082590612002\\
0.748696333333333	0.767676767676768\\
0.748913	0.768270944741533\\
0.750212	0.768865121806298\\
0.750591	0.769459298871064\\
0.7512946	0.770053475935829\\
0.751743	0.770647653000594\\
0.7527185	0.77124183006536\\
0.75306	0.771836007130125\\
0.7538	0.77243018419489\\
0.754001	0.773024361259655\\
0.755255	0.773618538324421\\
0.756137	0.774212715389186\\
0.756783	0.774806892453951\\
0.757056	0.775401069518717\\
0.757288285714286	0.775995246583482\\
0.757862	0.776589423648247\\
0.758317	0.777183600713013\\
0.7591176	0.777777777777778\\
0.760341	0.778371954842543\\
0.761097	0.778966131907308\\
0.761884	0.779560308972074\\
0.7623425	0.780154486036839\\
0.762835	0.780748663101604\\
0.765356	0.78134284016637\\
0.765702	0.781937017231135\\
0.765983	0.7825311942959\\
0.766755	0.783125371360666\\
0.768861	0.783719548425431\\
0.7708404	0.784313725490196\\
0.77135	0.784907902554961\\
0.771462	0.785502079619727\\
0.771876666666667	0.786096256684492\\
0.773363	0.786690433749257\\
0.7752285	0.787284610814023\\
0.7763	0.787878787878788\\
0.776415	0.788472964943553\\
0.777102	0.789067142008319\\
0.7797635	0.789661319073084\\
0.780982	0.790255496137849\\
0.781195	0.790849673202614\\
0.781274	0.79144385026738\\
0.781827	0.792038027332145\\
0.78220975	0.79263220439691\\
0.7832512	0.793226381461676\\
0.783347	0.793820558526441\\
0.784059	0.794414735591206\\
0.785298	0.795008912655972\\
0.786926666666667	0.795603089720737\\
0.787974	0.796197266785502\\
0.789054	0.796791443850267\\
0.789712666666667	0.797385620915033\\
0.790424	0.797979797979798\\
0.790977	0.798573975044563\\
0.791194333333333	0.799168152109329\\
0.793814	0.799762329174094\\
0.7951975	0.800356506238859\\
0.795349333333333	0.800950683303625\\
0.796418666666667	0.80154486036839\\
0.796809	0.802139037433155\\
0.797835	0.80273321449792\\
0.7978935	0.803327391562686\\
0.7981385	0.803921568627451\\
0.79928225	0.804515745692216\\
0.801129	0.805109922756982\\
0.801848	0.805704099821747\\
0.802065	0.806298276886512\\
0.802409	0.806892453951278\\
0.8024225	0.807486631016043\\
0.802851	0.808080808080808\\
0.803203	0.808674985145573\\
0.804137	0.809269162210339\\
0.804894	0.809863339275104\\
0.804935666666667	0.810457516339869\\
0.805181	0.811051693404635\\
0.805409	0.8116458704694\\
0.8059095	0.812240047534165\\
0.806089	0.812834224598931\\
0.806144	0.813428401663696\\
0.806149	0.814022578728461\\
0.806645	0.814616755793226\\
0.807159	0.815210932857992\\
0.807207	0.815805109922757\\
0.807343	0.816399286987522\\
0.809207	0.816993464052288\\
0.809444	0.817587641117053\\
0.809928	0.818181818181818\\
0.8111475	0.818775995246584\\
0.812677	0.819370172311349\\
0.812711	0.819964349376114\\
0.813628	0.820558526440879\\
0.81379	0.821152703505645\\
0.81385875	0.82174688057041\\
0.81387	0.822341057635175\\
0.814518	0.822935234699941\\
0.815287	0.823529411764706\\
0.816585	0.824123588829471\\
0.8185715	0.824717765894237\\
0.81908	0.825311942959002\\
0.819217	0.825906120023767\\
0.819352	0.826500297088532\\
0.819831	0.827094474153298\\
0.820184	0.827688651218063\\
0.820217	0.828282828282828\\
0.8203252	0.828877005347594\\
0.82229	0.829471182412359\\
0.822505	0.830065359477124\\
0.8230045	0.83065953654189\\
0.823088	0.831253713606655\\
0.823673	0.83184789067142\\
0.8244435	0.832442067736185\\
0.824804	0.833036244800951\\
0.82527	0.833630421865716\\
0.82701	0.834224598930481\\
0.827212	0.834818775995247\\
0.82734	0.835412953060012\\
0.828898	0.836007130124777\\
0.829647	0.836601307189543\\
0.829795	0.837195484254308\\
0.830368	0.837789661319073\\
0.830891	0.838383838383838\\
0.830996	0.838978015448604\\
0.831079	0.839572192513369\\
0.831534	0.840166369578134\\
0.832079	0.8407605466429\\
0.833077	0.841354723707665\\
0.834213	0.84194890077243\\
0.834385	0.842543077837196\\
0.835082	0.843137254901961\\
0.835523	0.843731431966726\\
0.835564	0.844325609031491\\
0.8357975	0.844919786096257\\
0.835992	0.845513963161022\\
0.837386	0.846108140225787\\
0.837991	0.846702317290553\\
0.838043	0.847296494355318\\
0.838276	0.847890671420083\\
0.839962	0.848484848484849\\
0.840945	0.849079025549614\\
0.841177	0.849673202614379\\
0.841199	0.850267379679144\\
0.843797	0.85086155674391\\
0.8451355	0.851455733808675\\
0.8459	0.85204991087344\\
0.84788	0.852644087938206\\
0.847884	0.853238265002971\\
0.8490425	0.853832442067736\\
0.84917	0.854426619132502\\
0.85006	0.855020796197267\\
0.850404	0.855614973262032\\
0.850598	0.856209150326797\\
0.8508915	0.856803327391563\\
0.851031	0.857397504456328\\
0.852303	0.857991681521093\\
0.853028	0.858585858585859\\
0.853921	0.859180035650624\\
0.854968	0.859774212715389\\
0.855735	0.860368389780155\\
0.85712	0.86096256684492\\
0.857274	0.861556743909685\\
0.858773	0.86215092097445\\
0.858875	0.862745098039216\\
0.859083	0.863339275103981\\
0.859695	0.863933452168746\\
0.861016	0.864527629233512\\
0.86123	0.865121806298277\\
0.861587	0.865715983363042\\
0.861605	0.866310160427808\\
0.862365	0.866904337492573\\
0.863567	0.867498514557338\\
0.864122	0.868092691622103\\
0.864488	0.868686868686869\\
0.86457275	0.869281045751634\\
0.8651635	0.869875222816399\\
0.865816	0.870469399881165\\
0.867155	0.87106357694593\\
0.867435	0.871657754010695\\
0.867698	0.872251931075461\\
0.868069	0.872846108140226\\
0.8682055	0.873440285204991\\
0.8683	0.874034462269756\\
0.86863	0.874628639334522\\
0.868886	0.875222816399287\\
0.8693485	0.875816993464052\\
0.870188	0.876411170528818\\
0.870374	0.877005347593583\\
0.870948	0.877599524658348\\
0.8716365	0.878193701723114\\
0.872181	0.878787878787879\\
0.872654	0.879382055852644\\
0.8736	0.879976232917409\\
0.873799	0.880570409982175\\
0.874052	0.88116458704694\\
0.874721	0.881758764111705\\
0.876053	0.882352941176471\\
0.876773	0.882947118241236\\
0.877129	0.883541295306001\\
0.877302	0.884135472370767\\
0.87817	0.884729649435532\\
0.878819	0.885323826500297\\
0.879062	0.885918003565062\\
0.879183	0.886512180629828\\
0.879284	0.887106357694593\\
0.879919	0.887700534759358\\
0.880748	0.888294711824124\\
0.881042	0.888888888888889\\
0.882124	0.889483065953654\\
0.882694	0.89007724301842\\
0.88272	0.890671420083185\\
0.883263	0.89126559714795\\
0.883553	0.891859774212715\\
0.884073	0.892453951277481\\
0.884429	0.893048128342246\\
0.884507	0.893642305407011\\
0.884936	0.894236482471777\\
0.885014	0.894830659536542\\
0.886357	0.895424836601307\\
0.886988	0.896019013666073\\
0.887017	0.896613190730838\\
0.887022	0.897207367795603\\
0.887558	0.897801544860368\\
0.887564	0.898395721925134\\
0.887575	0.898989898989899\\
0.887777	0.899584076054664\\
0.888161	0.90017825311943\\
0.888713	0.900772430184195\\
0.889064	0.90136660724896\\
0.890171	0.901960784313726\\
0.890324	0.902554961378491\\
0.890399	0.903149138443256\\
0.890548	0.903743315508021\\
0.890671	0.904337492572787\\
0.893077	0.904931669637552\\
0.893281	0.905525846702317\\
0.893421	0.906120023767083\\
0.893835	0.906714200831848\\
0.894358	0.907308377896613\\
0.8949295	0.907902554961379\\
0.895	0.908496732026144\\
0.895247	0.909090909090909\\
0.895634	0.909685086155674\\
0.895785	0.91027926322044\\
0.896261	0.910873440285205\\
0.896263	0.91146761734997\\
0.8971015	0.912061794414736\\
0.897695	0.912655971479501\\
0.898283	0.913250148544266\\
0.898435	0.913844325609032\\
0.898645	0.914438502673797\\
0.899058	0.915032679738562\\
0.899231	0.915626856803327\\
0.899346	0.916221033868093\\
0.899776	0.916815210932858\\
0.8999835	0.917409387997623\\
0.900546	0.918003565062389\\
0.90115	0.918597742127154\\
0.901206	0.919191919191919\\
0.902942	0.919786096256685\\
0.9034995	0.92038027332145\\
0.903701	0.920974450386215\\
0.90428	0.92156862745098\\
0.90524	0.922162804515746\\
0.905451	0.922756981580511\\
0.905952	0.923351158645276\\
0.906041	0.923945335710042\\
0.906108	0.924539512774807\\
0.906331	0.925133689839572\\
0.90655	0.925727866904338\\
0.907615	0.926322043969103\\
0.907947	0.926916221033868\\
0.908308	0.927510398098633\\
0.908694	0.928104575163399\\
0.909597	0.928698752228164\\
0.909815	0.929292929292929\\
0.909885	0.929887106357695\\
0.9098925	0.93048128342246\\
0.910982	0.931075460487225\\
0.911553	0.931669637551991\\
0.913163	0.932263814616756\\
0.91335	0.932857991681521\\
0.913463	0.933452168746286\\
0.91436	0.934046345811052\\
0.91588	0.934640522875817\\
0.916856	0.935234699940582\\
0.91866	0.935828877005348\\
0.919046	0.936423054070113\\
0.919447	0.937017231134878\\
0.919487	0.937611408199644\\
0.919576	0.938205585264409\\
0.921107	0.938799762329174\\
0.921343	0.939393939393939\\
0.921752	0.939988116458705\\
0.921836	0.94058229352347\\
0.921857	0.941176470588235\\
0.922309	0.941770647653001\\
0.922334	0.942364824717766\\
0.922738	0.942959001782531\\
0.923327	0.943553178847297\\
0.92413	0.944147355912062\\
0.924204	0.944741532976827\\
0.924227	0.945335710041592\\
0.924976	0.945929887106358\\
0.925699	0.946524064171123\\
0.925773	0.947118241235888\\
0.926243	0.947712418300654\\
0.926282	0.948306595365419\\
0.927178	0.948900772430184\\
0.928463	0.94949494949495\\
0.928574	0.950089126559715\\
0.928679	0.95068330362448\\
0.929089	0.951277480689245\\
0.930431	0.951871657754011\\
0.930599	0.952465834818776\\
0.930857	0.953060011883541\\
0.930948	0.953654188948307\\
0.93106	0.954248366013072\\
0.931412	0.954842543077837\\
0.931599	0.955436720142603\\
0.931697	0.956030897207368\\
0.931845	0.956625074272133\\
0.931873	0.957219251336898\\
0.931968	0.957813428401664\\
0.93327	0.958407605466429\\
0.933375	0.959001782531194\\
0.933475	0.95959595959596\\
0.933893	0.960190136660725\\
0.934202	0.96078431372549\\
0.934449	0.961378490790256\\
0.934792	0.961972667855021\\
0.93526	0.962566844919786\\
0.935399	0.963161021984551\\
0.935564	0.963755199049317\\
0.935806	0.964349376114082\\
0.935898	0.964943553178847\\
0.936232	0.965537730243613\\
0.936705	0.966131907308378\\
0.936888	0.966726084373143\\
0.937103	0.967320261437909\\
0.93753	0.967914438502674\\
0.93775	0.968508615567439\\
0.938789	0.969102792632204\\
0.93893	0.96969696969697\\
0.939476	0.970291146761735\\
0.939516	0.9708853238265\\
0.939659	0.971479500891266\\
0.939671	0.972073677956031\\
0.939699	0.972667855020796\\
0.940232	0.973262032085562\\
0.940719	0.973856209150327\\
0.940864	0.974450386215092\\
0.941067	0.975044563279857\\
0.941123	0.975638740344623\\
0.941174	0.976232917409388\\
0.941227	0.976827094474153\\
0.942423	0.977421271538919\\
0.943172	0.978015448603684\\
0.943678	0.978609625668449\\
0.943798	0.979203802733215\\
0.944358	0.97979797979798\\
0.944637	0.980392156862745\\
0.944763	0.98098633392751\\
0.944774	0.981580510992276\\
0.945039	0.982174688057041\\
0.946804	0.982768865121806\\
0.946926	0.983363042186572\\
0.947056	0.983957219251337\\
0.947425	0.984551396316102\\
0.947507	0.985145573380868\\
0.947569	0.985739750445633\\
0.948054	0.986333927510398\\
0.948081	0.986928104575163\\
0.948157	0.987522281639929\\
0.948306	0.988116458704694\\
0.948316	0.988710635769459\\
0.948671	0.989304812834225\\
0.949944	0.98989898989899\\
0.9502	0.990493166963755\\
0.950223	0.991087344028521\\
0.950612	0.991681521093286\\
0.95063	0.992275698158051\\
0.951579	0.992869875222816\\
0.953511	0.993464052287582\\
0.954472	0.994058229352347\\
0.954669	0.994652406417112\\
0.954819	0.995246583481878\\
0.955321	0.995840760546643\\
0.955384	0.996434937611408\\
0.955514	0.997029114676174\\
0.955563	0.997623291740939\\
0.957438	0.998217468805704\\
0.957451	0.998811645870469\\
0.957461	0.999405822935235\\
0.95856	1\\
};
\addlegendentry{Adaptation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.25096	0\\
0.251718	0.000788022064617809\\
0.25205	0.00157604412923562\\
0.252703	0.00236406619385343\\
0.253146	0.00315208825847124\\
0.25326	0.00394011032308905\\
0.25424	0.00472813238770686\\
0.254823	0.00551615445232467\\
0.255494	0.00630417651694247\\
0.258379	0.00709219858156028\\
0.259384	0.00788022064617809\\
0.262131	0.0086682427107959\\
0.262139	0.00945626477541371\\
0.262365	0.0102442868400315\\
0.264362	0.0110323089046493\\
0.264942	0.0118203309692671\\
0.265685	0.0126083530338849\\
0.266944	0.0133963750985028\\
0.267761	0.0141843971631206\\
0.268596	0.0149724192277384\\
0.270339	0.0157604412923562\\
0.272107	0.016548463356974\\
0.273726	0.0173364854215918\\
0.274858	0.0181245074862096\\
0.275006	0.0189125295508274\\
0.278066	0.0197005516154452\\
0.278604	0.020488573680063\\
0.279524	0.0212765957446809\\
0.281681	0.0220646178092987\\
0.282657	0.0228526398739165\\
0.283915	0.0236406619385343\\
0.2844335	0.0244286840031521\\
0.284766	0.0252167060677699\\
0.287628	0.0260047281323877\\
0.288959	0.0267927501970055\\
0.289334	0.0275807722616233\\
0.290128	0.0283687943262411\\
0.290875	0.0291568163908589\\
0.29118	0.0299448384554768\\
0.292329	0.0307328605200946\\
0.297289	0.0315208825847124\\
0.297677	0.0323089046493302\\
0.29896	0.033096926713948\\
0.2993355	0.0338849487785658\\
0.300808	0.0346729708431836\\
0.302244	0.0354609929078014\\
0.303342	0.0362490149724192\\
0.30446225	0.037037037037037\\
0.3049495	0.0378250591016548\\
0.3061355	0.0386130811662727\\
0.307921	0.0394011032308905\\
0.308443	0.0401891252955083\\
0.309262	0.0409771473601261\\
0.311502	0.0417651694247439\\
0.312482	0.0425531914893617\\
0.313277	0.0433412135539795\\
0.313366	0.0441292356185973\\
0.315185	0.0449172576832151\\
0.317203	0.0457052797478329\\
0.320599	0.0464933018124507\\
0.321531	0.0472813238770686\\
0.321623	0.0480693459416864\\
0.321751	0.0488573680063042\\
0.32235	0.049645390070922\\
0.32546	0.0504334121355398\\
0.326957	0.0512214342001576\\
0.327225	0.0520094562647754\\
0.328328	0.0527974783293932\\
0.3284035	0.053585500394011\\
0.331646	0.0543735224586288\\
0.3318118	0.0551615445232467\\
0.33325375	0.0559495665878645\\
0.333774	0.0567375886524823\\
0.3346235	0.0575256107171001\\
0.336118	0.0583136327817179\\
0.338326	0.0591016548463357\\
0.339461	0.0598896769109535\\
0.340991	0.0606776989755713\\
0.342331	0.0614657210401891\\
0.3437415	0.0622537431048069\\
0.3438845	0.0630417651694247\\
0.345377	0.0638297872340425\\
0.346519	0.0646178092986604\\
0.346708	0.0654058313632782\\
0.348986	0.066193853427896\\
0.349564666666667	0.0669818754925138\\
0.350327	0.0677698975571316\\
0.352536666666667	0.0685579196217494\\
0.3552	0.0693459416863672\\
0.3557252	0.070133963750985\\
0.356923	0.0709219858156028\\
0.357893	0.0717100078802207\\
0.358317666666667	0.0724980299448384\\
0.358569	0.0732860520094563\\
0.35873025	0.0740740740740741\\
0.358874333333333	0.0748620961386919\\
0.3590015	0.0756501182033097\\
0.359035	0.0764381402679275\\
0.360857	0.0772261623325453\\
0.36121	0.0780141843971631\\
0.3627564	0.0788022064617809\\
0.364868	0.0795902285263987\\
0.36592	0.0803782505910166\\
0.366167	0.0811662726556344\\
0.366451	0.0819542947202522\\
0.367614	0.08274231678487\\
0.367775	0.0835303388494878\\
0.3699465	0.0843183609141056\\
0.37044	0.0851063829787234\\
0.370719	0.0858944050433412\\
0.37103775	0.086682427107959\\
0.3714	0.0874704491725768\\
0.372527333333333	0.0882584712371946\\
0.372587	0.0890464933018125\\
0.373153	0.0898345153664303\\
0.3737902	0.0906225374310481\\
0.375735	0.0914105594956659\\
0.3763462	0.0921985815602837\\
0.37639425	0.0929866036249015\\
0.378009666666667	0.0937746256895193\\
0.37831925	0.0945626477541371\\
0.3783335	0.0953506698187549\\
0.378697	0.0961386918833727\\
0.379848	0.0969267139479905\\
0.379971333333333	0.0977147360126084\\
0.380272	0.0985027580772262\\
0.381774	0.099290780141844\\
0.3819355	0.100078802206462\\
0.382358	0.10086682427108\\
0.3828075	0.101654846335697\\
0.38290825	0.102442868400315\\
0.38303175	0.103230890464933\\
0.3834815	0.104018912529551\\
0.383776333333333	0.104806934594169\\
0.38439	0.105594956658786\\
0.387303666666667	0.106382978723404\\
0.38737	0.107171000788022\\
0.38834	0.10795902285264\\
0.389343	0.108747044917258\\
0.39007525	0.109535066981875\\
0.390428285714286	0.110323089046493\\
0.391277666666667	0.111111111111111\\
0.39348725	0.111899133175729\\
0.393937	0.112687155240347\\
0.394907	0.113475177304965\\
0.3961958	0.114263199369582\\
0.397304	0.1150512214342\\
0.398869	0.115839243498818\\
0.39951	0.116627265563436\\
0.401300333333333	0.117415287628054\\
0.401446875	0.118203309692671\\
0.401549	0.118991331757289\\
0.402378	0.119779353821907\\
0.402885	0.120567375886525\\
0.403981	0.121355397951143\\
0.404837	0.12214342001576\\
0.405487	0.122931442080378\\
0.4060885	0.123719464144996\\
0.4062205	0.124507486209614\\
0.406394333333333	0.125295508274232\\
0.406609428571429	0.126083530338849\\
0.406865	0.126871552403467\\
0.407741	0.127659574468085\\
0.408213	0.128447596532703\\
0.40832	0.129235618597321\\
0.408691	0.130023640661939\\
0.408874	0.130811662726556\\
0.40902	0.131599684791174\\
0.40927525	0.132387706855792\\
0.4094725	0.13317572892041\\
0.410457	0.133963750985028\\
0.410843	0.134751773049645\\
0.411504333333333	0.135539795114263\\
0.4123475	0.136327817178881\\
0.41235	0.137115839243499\\
0.413760125	0.137903861308117\\
0.414114	0.138691883372734\\
0.414222	0.139479905437352\\
0.414413	0.14026792750197\\
0.415735	0.141055949566588\\
0.416033333333333	0.141843971631206\\
0.416059	0.142631993695823\\
0.416126	0.143420015760441\\
0.416129	0.144208037825059\\
0.417462	0.144996059889677\\
0.4183184	0.145784081954295\\
0.418761	0.146572104018913\\
0.41879925	0.14736012608353\\
0.419793	0.148148148148148\\
0.4199756	0.148936170212766\\
0.420143	0.149724192277384\\
0.4207975	0.150512214342002\\
0.421004	0.151300236406619\\
0.422086	0.152088258471237\\
0.42209525	0.152876280535855\\
0.423781428571429	0.153664302600473\\
0.425672	0.154452324665091\\
0.426720666666667	0.155240346729708\\
0.4269498	0.156028368794326\\
0.427132	0.156816390858944\\
0.4279075	0.157604412923562\\
0.4279306	0.15839243498818\\
0.428504666666667	0.159180457052797\\
0.428563	0.159968479117415\\
0.428861	0.160756501182033\\
0.429511	0.161544523246651\\
0.429579	0.162332545311269\\
0.429811	0.163120567375887\\
0.429955666666667	0.163908589440504\\
0.4310978	0.164696611505122\\
0.431248	0.16548463356974\\
0.4316005	0.166272655634358\\
0.433428	0.167060677698976\\
0.435163	0.167848699763593\\
0.435472125	0.168636721828211\\
0.435651	0.169424743892829\\
0.437341	0.170212765957447\\
0.438019	0.171000788022065\\
0.438578	0.171788810086682\\
0.439287	0.1725768321513\\
0.440100666666667	0.173364854215918\\
0.4411755	0.174152876280536\\
0.4414015	0.174940898345154\\
0.441895	0.175728920409771\\
0.442382166666667	0.176516942474389\\
0.4431075	0.177304964539007\\
0.4432285	0.178092986603625\\
0.4448376	0.178881008668243\\
0.44495975	0.179669030732861\\
0.44546975	0.180457052797478\\
0.4457146	0.181245074862096\\
0.446199125	0.182033096926714\\
0.446427666666667	0.182821118991332\\
0.4472002	0.18360914105595\\
0.447242	0.184397163120567\\
0.447408	0.185185185185185\\
0.447979	0.185973207249803\\
0.4483728	0.186761229314421\\
0.448696666666667	0.187549251379039\\
0.449678	0.188337273443656\\
0.450239	0.189125295508274\\
0.450446666666667	0.189913317572892\\
0.45182	0.19070133963751\\
0.4523085	0.191489361702128\\
0.4525696	0.192277383766745\\
0.453464	0.193065405831363\\
0.45360475	0.193853427895981\\
0.453959333333333	0.194641449960599\\
0.454376	0.195429472025217\\
0.4548125	0.196217494089835\\
0.455065	0.197005516154452\\
0.455648	0.19779353821907\\
0.45634	0.198581560283688\\
0.4567031	0.199369582348306\\
0.4571	0.200157604412924\\
0.457899	0.200945626477541\\
0.459	0.201733648542159\\
0.4600976	0.202521670606777\\
0.4604675	0.203309692671395\\
0.460547	0.204097714736013\\
0.4608565	0.20488573680063\\
0.460921	0.205673758865248\\
0.4612755	0.206461780929866\\
0.461514714285714	0.207249802994484\\
0.461999125	0.208037825059102\\
0.462425	0.208825847123719\\
0.4629575	0.209613869188337\\
0.463387666666667	0.210401891252955\\
0.4637765	0.211189913317573\\
0.4639036	0.211977935382191\\
0.464193833333333	0.212765957446809\\
0.46430775	0.213553979511426\\
0.464366	0.214342001576044\\
0.4650115	0.215130023640662\\
0.46528375	0.21591804570528\\
0.465474	0.216706067769898\\
0.4657792	0.217494089834515\\
0.466109	0.218282111899133\\
0.4685868	0.219070133963751\\
0.469124875	0.219858156028369\\
0.469666	0.220646178092987\\
0.46974525	0.221434200157604\\
0.470664	0.222222222222222\\
0.4708298	0.22301024428684\\
0.471104666666667	0.223798266351458\\
0.471798666666667	0.224586288416076\\
0.473997	0.225374310480693\\
0.474435	0.226162332545311\\
0.474636	0.226950354609929\\
0.4750205	0.227738376674547\\
0.475421428571429	0.228526398739165\\
0.475605	0.229314420803783\\
0.4762405	0.2301024428684\\
0.476321333333333	0.230890464933018\\
0.47677	0.231678486997636\\
0.477107	0.232466509062254\\
0.477266	0.233254531126872\\
0.477814	0.234042553191489\\
0.478109	0.234830575256107\\
0.479209285714286	0.235618597320725\\
0.480195714285714	0.236406619385343\\
0.4810145	0.237194641449961\\
0.48134175	0.237982663514578\\
0.4816875	0.238770685579196\\
0.4818615	0.239558707643814\\
0.482330333333333	0.240346729708432\\
0.482774	0.24113475177305\\
0.48286875	0.241922773837667\\
0.482953666666667	0.242710795902285\\
0.48424075	0.243498817966903\\
0.484414	0.244286840031521\\
0.484605	0.245074862096139\\
0.48505925	0.245862884160756\\
0.485272333333333	0.246650906225374\\
0.485581	0.247438928289992\\
0.48593025	0.24822695035461\\
0.486778857142857	0.249014972419228\\
0.487256	0.249802994483846\\
0.487416333333333	0.250591016548463\\
0.48871675	0.251379038613081\\
0.488824	0.252167060677699\\
0.48910525	0.252955082742317\\
0.489163166666667	0.253743104806935\\
0.489578666666667	0.254531126871552\\
0.490405	0.25531914893617\\
0.490417	0.256107171000788\\
0.490441333333333	0.256895193065406\\
0.490502	0.257683215130024\\
0.490598857142857	0.258471237194641\\
0.491408	0.259259259259259\\
0.4916235	0.260047281323877\\
0.492012	0.260835303388495\\
0.492199666666667	0.261623325453113\\
0.4927572	0.26241134751773\\
0.49287075	0.263199369582348\\
0.493017	0.263987391646966\\
0.493549	0.264775413711584\\
0.4937372	0.265563435776202\\
0.493773	0.26635145784082\\
0.495051166666667	0.267139479905437\\
0.495164666666667	0.267927501970055\\
0.495206166666667	0.268715524034673\\
0.4956138	0.269503546099291\\
0.496037	0.270291568163909\\
0.4971728	0.271079590228526\\
0.497416	0.271867612293144\\
0.497615285714286	0.272655634357762\\
0.497678	0.27344365642238\\
0.498084285714286	0.274231678486998\\
0.498792166666667	0.275019700551615\\
0.499698833333333	0.275807722616233\\
0.49978275	0.276595744680851\\
0.500472	0.277383766745469\\
0.500527333333333	0.278171788810087\\
0.500923	0.278959810874705\\
0.5013155	0.279747832939322\\
0.501779166666667	0.28053585500394\\
0.5021768	0.281323877068558\\
0.5025505	0.282111899133176\\
0.502737	0.282899921197794\\
0.503381	0.283687943262411\\
0.503687125	0.284475965327029\\
0.504398	0.285263987391647\\
0.50578	0.286052009456265\\
0.5058105	0.286840031520883\\
0.505908666666667	0.2876280535855\\
0.506172	0.288416075650118\\
0.5065166	0.289204097714736\\
0.5066935	0.289992119779354\\
0.5071304	0.290780141843972\\
0.508395	0.291568163908589\\
0.5085835	0.292356185973207\\
0.508771166666667	0.293144208037825\\
0.508904	0.293932230102443\\
0.509448	0.294720252167061\\
0.509840142857143	0.295508274231678\\
0.510526714285714	0.296296296296296\\
0.510535	0.297084318360914\\
0.510933666666667	0.297872340425532\\
0.511662875	0.29866036249015\\
0.51174	0.299448384554768\\
0.512369	0.300236406619385\\
0.5129184	0.301024428684003\\
0.5129555	0.301812450748621\\
0.513020333333333	0.302600472813239\\
0.513591	0.303388494877857\\
0.5136	0.304176516942474\\
0.51364925	0.304964539007092\\
0.513914666666667	0.30575256107171\\
0.514124166666667	0.306540583136328\\
0.51416	0.307328605200946\\
0.514355714285714	0.308116627265563\\
0.51462475	0.308904649330181\\
0.514847333333333	0.309692671394799\\
0.5154103	0.310480693459417\\
0.5158525	0.311268715524035\\
0.5159828	0.312056737588652\\
0.516141	0.31284475965327\\
0.516267666666667	0.313632781717888\\
0.516421166666667	0.314420803782506\\
0.516466166666667	0.315208825847124\\
0.516714	0.315996847911742\\
0.5168719	0.316784869976359\\
0.516982	0.317572892040977\\
0.51739275	0.318360914105595\\
0.5174346	0.319148936170213\\
0.5174775	0.319936958234831\\
0.5175985	0.320724980299448\\
0.517722	0.321513002364066\\
0.517740272727273	0.322301024428684\\
0.517964222222222	0.323089046493302\\
0.518245285714286	0.32387706855792\\
0.518299	0.324665090622537\\
0.518527	0.325453112687155\\
0.5196215	0.326241134751773\\
0.51962275	0.327029156816391\\
0.5204744	0.327817178881009\\
0.5210025	0.328605200945626\\
0.521355666666667	0.329393223010244\\
0.52179675	0.330181245074862\\
0.521859	0.33096926713948\\
0.521887166666667	0.331757289204098\\
0.521902	0.332545311268716\\
0.5220764	0.333333333333333\\
0.522117333333333	0.334121355397951\\
0.5224616	0.334909377462569\\
0.523158	0.335697399527187\\
0.52323	0.336485421591805\\
0.5233385	0.337273443656422\\
0.523513666666667	0.33806146572104\\
0.524135	0.338849487785658\\
0.524769285714286	0.339637509850276\\
0.525141333333333	0.340425531914894\\
0.525305	0.341213553979511\\
0.525771714285714	0.342001576044129\\
0.5258148	0.342789598108747\\
0.525865333333333	0.343577620173365\\
0.526542	0.344365642237983\\
0.526744142857143	0.3451536643026\\
0.526986285714286	0.345941686367218\\
0.527606	0.346729708431836\\
0.528484	0.347517730496454\\
0.528502428571428	0.348305752561072\\
0.52889625	0.34909377462569\\
0.5298254	0.349881796690307\\
0.530048	0.350669818754925\\
0.5304126	0.351457840819543\\
0.532242666666667	0.352245862884161\\
0.532631	0.353033884948779\\
0.533876125	0.353821907013396\\
0.534099166666667	0.354609929078014\\
0.5346005	0.355397951142632\\
0.534812	0.35618597320725\\
0.53492475	0.356973995271868\\
0.534966	0.357762017336485\\
0.5353808	0.358550039401103\\
0.535567666666667	0.359338061465721\\
0.5361773	0.360126083530339\\
0.536242	0.360914105594957\\
0.536292	0.361702127659574\\
0.536571625	0.362490149724192\\
0.536693	0.36327817178881\\
0.5367792	0.364066193853428\\
0.536993875	0.364854215918046\\
0.537269	0.365642237982663\\
0.5372905	0.366430260047281\\
0.537484333333333	0.367218282111899\\
0.5375148	0.368006304176517\\
0.537583454545455	0.368794326241135\\
0.53780725	0.369582348305753\\
0.538474125	0.37037037037037\\
0.538483714285714	0.371158392434988\\
0.53905475	0.371946414499606\\
0.53952675	0.372734436564224\\
0.53974925	0.373522458628842\\
0.5403738	0.374310480693459\\
0.540418	0.375098502758077\\
0.5406828	0.375886524822695\\
0.541161	0.376674546887313\\
0.5415165	0.377462568951931\\
0.541731166666667	0.378250591016548\\
0.541933	0.379038613081166\\
0.541942	0.379826635145784\\
0.5423828	0.380614657210402\\
0.543499	0.38140267927502\\
0.543749	0.382190701339638\\
0.544325	0.382978723404255\\
0.544651583333333	0.383766745468873\\
0.5446658	0.384554767533491\\
0.545705125	0.385342789598109\\
0.546308125	0.386130811662727\\
0.546768	0.386918833727344\\
0.546796777777778	0.387706855791962\\
0.547128166666667	0.38849487785658\\
0.547560666666667	0.389282899921198\\
0.5485108	0.390070921985816\\
0.548822	0.390858944050433\\
0.549086	0.391646966115051\\
0.5496484	0.392434988179669\\
0.549698545454546	0.393223010244287\\
0.550449666666667	0.394011032308905\\
0.5505986	0.394799054373522\\
0.5508884	0.39558707643814\\
0.551194090909091	0.396375098502758\\
0.551651636363636	0.397163120567376\\
0.552005	0.397951142631994\\
0.5520215	0.398739164696612\\
0.552052	0.399527186761229\\
0.552243	0.400315208825847\\
0.552361	0.401103230890465\\
0.552447714285714	0.401891252955083\\
0.552568	0.402679275019701\\
0.552792333333333	0.403467297084318\\
0.5531545	0.404255319148936\\
0.553828571428571	0.405043341213554\\
0.555435818181818	0.405831363278172\\
0.556784333333333	0.40661938534279\\
0.556932666666667	0.407407407407407\\
0.557569	0.408195429472025\\
0.557606	0.408983451536643\\
0.558238666666667	0.409771473601261\\
0.558386875	0.410559495665879\\
0.558602	0.411347517730496\\
0.558771	0.412135539795114\\
0.558772666666667	0.412923561859732\\
0.5588065	0.41371158392435\\
0.5588335	0.414499605988968\\
0.55955625	0.415287628053585\\
0.559909142857143	0.416075650118203\\
0.560537777777778	0.416863672182821\\
0.5605835	0.417651694247439\\
0.56065375	0.418439716312057\\
0.5614902	0.419227738376675\\
0.561855	0.420015760441292\\
0.5621445	0.42080378250591\\
0.562161	0.421591804570528\\
0.563352833333333	0.422379826635146\\
0.563418	0.423167848699764\\
0.563672	0.423955870764381\\
0.56408325	0.424743892828999\\
0.5641535	0.425531914893617\\
0.5643635	0.426319936958235\\
0.564826	0.427107959022853\\
0.564949	0.42789598108747\\
0.56503	0.428684003152088\\
0.565230333333333	0.429472025216706\\
0.5653946	0.430260047281324\\
0.565629	0.431048069345942\\
0.565632142857143	0.43183609141056\\
0.5658201	0.432624113475177\\
0.566164	0.433412135539795\\
0.5662216	0.434200157604413\\
0.566398666666667	0.434988179669031\\
0.56671	0.435776201733649\\
0.5669025	0.436564223798266\\
0.567539416666667	0.437352245862884\\
0.5680315	0.438140267927502\\
0.568034	0.43892828999212\\
0.56834825	0.439716312056738\\
0.568426142857143	0.440504334121355\\
0.569441666666667	0.441292356185973\\
0.569487	0.442080378250591\\
0.56969875	0.442868400315209\\
0.5700144	0.443656422379827\\
0.570443	0.444444444444444\\
0.571045	0.445232466509062\\
0.5714185	0.44602048857368\\
0.571426833333333	0.446808510638298\\
0.5714375	0.447596532702916\\
0.571564	0.448384554767533\\
0.5717735	0.449172576832151\\
0.5719411	0.449960598896769\\
0.5720422	0.450748620961387\\
0.572075	0.451536643026005\\
0.572197666666667	0.452324665090623\\
0.5727045	0.45311268715524\\
0.572987875	0.453900709219858\\
0.573047125	0.454688731284476\\
0.57313975	0.455476753349094\\
0.5732125	0.456264775413712\\
0.57374225	0.457052797478329\\
0.57376775	0.457840819542947\\
0.573954222222222	0.458628841607565\\
0.5739545	0.459416863672183\\
0.5740636	0.460204885736801\\
0.574327	0.460992907801418\\
0.574618142857143	0.461780929866036\\
0.575969	0.462568951930654\\
0.575997	0.463356973995272\\
0.5763925	0.46414499605989\\
0.576878	0.464933018124507\\
0.57718725	0.465721040189125\\
0.57765	0.466509062253743\\
0.578767	0.467297084318361\\
0.57913575	0.468085106382979\\
0.579333666666667	0.468873128447597\\
0.579346571428571	0.469661150512214\\
0.57962625	0.470449172576832\\
0.5798662	0.47123719464145\\
0.580286625	0.472025216706068\\
0.580425	0.472813238770686\\
0.58077	0.473601260835303\\
0.581254666666667	0.474389282899921\\
0.581279	0.475177304964539\\
0.5815854	0.475965327029157\\
0.5820945	0.476753349093775\\
0.582259	0.477541371158392\\
0.582336	0.47832939322301\\
0.58288	0.479117415287628\\
0.582908	0.479905437352246\\
0.583342333333333	0.480693459416864\\
0.58380825	0.481481481481481\\
0.583837333333333	0.482269503546099\\
0.584769285714286	0.483057525610717\\
0.5849715	0.483845547675335\\
0.58499925	0.484633569739953\\
0.585302	0.485421591804571\\
0.5857102	0.486209613869188\\
0.585779	0.486997635933806\\
0.586021	0.487785657998424\\
0.586025666666667	0.488573680063042\\
0.586120333333333	0.48936170212766\\
0.58626925	0.490149724192277\\
0.586703	0.490937746256895\\
0.5869355	0.491725768321513\\
0.5875808	0.492513790386131\\
0.5877498	0.493301812450749\\
0.5878495	0.494089834515366\\
0.58831225	0.494877856579984\\
0.588382333333333	0.495665878644602\\
0.588462	0.49645390070922\\
0.588462375	0.497241922773838\\
0.588464714285714	0.498029944838455\\
0.588729	0.498817966903073\\
0.5894724	0.499605988967691\\
0.5896395	0.500394011032309\\
0.5901214	0.501182033096927\\
0.5905842	0.501970055161544\\
0.591020428571429	0.502758077226162\\
0.591075666666667	0.50354609929078\\
0.591089	0.504334121355398\\
0.591371428571429	0.505122143420016\\
0.592225	0.505910165484634\\
0.5932375	0.506698187549251\\
0.594718666666667	0.507486209613869\\
0.5947788	0.508274231678487\\
0.594854	0.509062253743105\\
0.594901	0.509850275807723\\
0.595371888888889	0.51063829787234\\
0.5959765	0.511426319936958\\
0.596482	0.512214342001576\\
0.596817333333333	0.513002364066194\\
0.596848	0.513790386130812\\
0.597275	0.514578408195429\\
0.597285285714286	0.515366430260047\\
0.597468	0.516154452324665\\
0.597777	0.516942474389283\\
0.59781175	0.517730496453901\\
0.59799425	0.518518518518518\\
0.598456	0.519306540583136\\
0.598891666666667	0.520094562647754\\
0.5990136	0.520882584712372\\
0.599383	0.52167060677699\\
0.599665	0.522458628841608\\
0.599865333333333	0.523246650906225\\
0.600076625	0.524034672970843\\
0.60030125	0.524822695035461\\
0.600786714285714	0.525610717100079\\
0.600923	0.526398739164697\\
0.601043	0.527186761229314\\
0.601079833333333	0.527974783293932\\
0.60109325	0.52876280535855\\
0.6013225	0.529550827423168\\
0.601363333333333	0.530338849487786\\
0.601485857142857	0.531126871552403\\
0.601823625	0.531914893617021\\
0.601905	0.532702915681639\\
0.602061	0.533490937746257\\
0.60222	0.534278959810875\\
0.6022795	0.535066981875493\\
0.602454	0.53585500394011\\
0.603219625	0.536643026004728\\
0.603264	0.537431048069346\\
0.6035994	0.538219070133964\\
0.603948	0.539007092198582\\
0.604484375	0.539795114263199\\
0.605809375	0.540583136327817\\
0.605924	0.541371158392435\\
0.606057428571429	0.542159180457053\\
0.606473	0.542947202521671\\
0.606624	0.543735224586288\\
0.606641333333333	0.544523246650906\\
0.606870333333333	0.545311268715524\\
0.606947	0.546099290780142\\
0.607043	0.54688731284476\\
0.607381	0.547675334909377\\
0.607800875	0.548463356973995\\
0.6080455	0.549251379038613\\
0.608242	0.550039401103231\\
0.608363	0.550827423167849\\
0.608522777777778	0.551615445232467\\
0.608557	0.552403467297084\\
0.60955325	0.553191489361702\\
0.6100804	0.55397951142632\\
0.610462857142857	0.554767533490938\\
0.610568	0.555555555555556\\
0.6105905	0.556343577620173\\
0.610802666666667	0.557131599684791\\
0.610966	0.557919621749409\\
0.611152	0.558707643814027\\
0.6115846	0.559495665878645\\
0.611711	0.560283687943262\\
0.61187775	0.56107171000788\\
0.612238625	0.561859732072498\\
0.612296	0.562647754137116\\
0.6123204	0.563435776201734\\
0.6132878	0.564223798266351\\
0.61427975	0.565011820330969\\
0.614384888888889	0.565799842395587\\
0.6146348	0.566587864460205\\
0.614852333333333	0.567375886524823\\
0.615251666666667	0.568163908589441\\
0.615325	0.568951930654058\\
0.6154779	0.569739952718676\\
0.615983666666667	0.570527974783294\\
0.61651525	0.571315996847912\\
0.616559	0.57210401891253\\
0.616609222222222	0.572892040977147\\
0.616791	0.573680063041765\\
0.616802125	0.574468085106383\\
0.616947	0.575256107171001\\
0.617219285714286	0.576044129235619\\
0.617301875	0.576832151300236\\
0.617409	0.577620173364854\\
0.6174895	0.578408195429472\\
0.617668	0.57919621749409\\
0.618378285714286	0.579984239558708\\
0.619110285714286	0.580772261623325\\
0.619111	0.581560283687943\\
0.619341625	0.582348305752561\\
0.619987571428571	0.583136327817179\\
0.6200255	0.583924349881797\\
0.620033222222222	0.584712371946414\\
0.620467	0.585500394011032\\
0.6206715	0.58628841607565\\
0.621187666666667	0.587076438140268\\
0.621759833333333	0.587864460204886\\
0.621764625	0.588652482269504\\
0.621781	0.589440504334121\\
0.621819	0.590228526398739\\
0.622221166666667	0.591016548463357\\
0.6222775	0.591804570527975\\
0.62242725	0.592592592592593\\
0.622524888888889	0.59338061465721\\
0.622957111111111	0.594168636721828\\
0.623246	0.594956658786446\\
0.6238386	0.595744680851064\\
0.624003	0.596532702915682\\
0.624282166666667	0.597320724980299\\
0.624481857142857	0.598108747044917\\
0.6249502	0.598896769109535\\
0.625657	0.599684791174153\\
0.628008	0.600472813238771\\
0.628122666666667	0.601260835303388\\
0.62833425	0.602048857368006\\
0.629212166666667	0.602836879432624\\
0.62948	0.603624901497242\\
0.629558285714286	0.60441292356186\\
0.629841555555556	0.605200945626478\\
0.63179675	0.605988967691095\\
0.6321178	0.606776989755713\\
0.6324965	0.607565011820331\\
0.632789	0.608353033884949\\
0.633187375	0.609141055949567\\
0.633242	0.609929078014184\\
0.633706	0.610717100078802\\
0.6338312	0.61150512214342\\
0.633843	0.612293144208038\\
0.633863	0.613081166272656\\
0.6339285	0.613869188337273\\
0.634166375	0.614657210401891\\
0.63481	0.615445232466509\\
0.635271	0.616233254531127\\
0.635485	0.617021276595745\\
0.635713666666667	0.617809298660362\\
0.6369455	0.61859732072498\\
0.6370915	0.619385342789598\\
0.637149571428571	0.620173364854216\\
0.637210625	0.620961386918834\\
0.6382114	0.621749408983452\\
0.6384185	0.622537431048069\\
0.638419	0.623325453112687\\
0.638444285714286	0.624113475177305\\
0.63875625	0.624901497241923\\
0.63876	0.625689519306541\\
0.63889025	0.626477541371158\\
0.6389345	0.627265563435776\\
0.63910225	0.628053585500394\\
0.639362	0.628841607565012\\
0.6396354	0.62962962962963\\
0.6398515	0.630417651694247\\
0.640275625	0.631205673758865\\
0.640428666666667	0.631993695823483\\
0.641937333333333	0.632781717888101\\
0.642385666666667	0.633569739952719\\
0.642998	0.634357762017337\\
0.643321	0.635145784081954\\
0.645489	0.635933806146572\\
0.646175	0.63672182821119\\
0.64674725	0.637509850275808\\
0.646935	0.638297872340426\\
0.647617857142857	0.639085894405043\\
0.648054	0.639873916469661\\
0.650599714285714	0.640661938534279\\
0.650859	0.641449960598897\\
0.6511	0.642237982663515\\
0.652300666666667	0.643026004728132\\
0.652781333333333	0.64381402679275\\
0.653285	0.644602048857368\\
0.654089142857143	0.645390070921986\\
0.654411333333333	0.646178092986604\\
0.6549074	0.646966115051221\\
0.654960333333333	0.647754137115839\\
0.654997333333333	0.648542159180457\\
0.655065	0.649330181245075\\
0.655475	0.650118203309693\\
0.655740666666667	0.650906225374311\\
0.65633575	0.651694247438928\\
0.658898777777778	0.652482269503546\\
0.659506666666667	0.653270291568164\\
0.659630333333333	0.654058313632782\\
0.660113	0.654846335697399\\
0.661691	0.655634357762017\\
0.661743	0.656422379826635\\
0.66220525	0.657210401891253\\
0.662264428571429	0.657998423955871\\
0.6623612	0.658786446020489\\
0.662602	0.659574468085106\\
0.663484	0.660362490149724\\
0.664221	0.661150512214342\\
0.666229	0.66193853427896\\
0.666347875	0.662726556343578\\
0.666409571428571	0.663514578408195\\
0.66751	0.664302600472813\\
0.6676055	0.665090622537431\\
0.66798075	0.665878644602049\\
0.668218444444444	0.666666666666667\\
0.6683085	0.667454688731284\\
0.668887285714286	0.668242710795902\\
0.6689595	0.66903073286052\\
0.669866	0.669818754925138\\
0.670074	0.670606776989756\\
0.670576	0.671394799054373\\
0.670687666666667	0.672182821118991\\
0.67083675	0.672970843183609\\
0.67110375	0.673758865248227\\
0.671975666666667	0.674546887312845\\
0.672060333333333	0.675334909377463\\
0.672324333333333	0.67612293144208\\
0.67264	0.676910953506698\\
0.672987625	0.677698975571316\\
0.6730275	0.678486997635934\\
0.673106285714286	0.679275019700552\\
0.673879	0.680063041765169\\
0.674132375	0.680851063829787\\
0.674375666666667	0.681639085894405\\
0.67468575	0.682427107959023\\
0.674880428571428	0.683215130023641\\
0.675079	0.684003152088258\\
0.675557	0.684791174152876\\
0.675588	0.685579196217494\\
0.675791	0.686367218282112\\
0.6762475	0.68715524034673\\
0.67676	0.687943262411348\\
0.677133	0.688731284475965\\
0.677547666666667	0.689519306540583\\
0.678357428571429	0.690307328605201\\
0.679100833333333	0.691095350669819\\
0.6795375	0.691883372734437\\
0.679679	0.692671394799054\\
0.679824	0.693459416863672\\
0.682394	0.69424743892829\\
0.6828015	0.695035460992908\\
0.682952	0.695823483057526\\
0.68412925	0.696611505122143\\
0.684188	0.697399527186761\\
0.685218	0.698187549251379\\
0.68534	0.698975571315997\\
0.685568166666667	0.699763593380615\\
0.68562	0.700551615445232\\
0.686147	0.70133963750985\\
0.686323666666667	0.702127659574468\\
0.686426666666667	0.702915681639086\\
0.687453333333333	0.703703703703704\\
0.688038	0.704491725768322\\
0.688274	0.705279747832939\\
0.689332333333333	0.706067769897557\\
0.689397	0.706855791962175\\
0.690449	0.707643814026793\\
0.690532	0.708431836091411\\
0.690627	0.709219858156028\\
0.6910368	0.710007880220646\\
0.691592333333333	0.710795902285264\\
0.691611333333333	0.711583924349882\\
0.6920195	0.7123719464145\\
0.692447	0.713159968479117\\
0.693388666666667	0.713947990543735\\
0.693685	0.714736012608353\\
0.6963475	0.715524034672971\\
0.69768025	0.716312056737589\\
0.699084833333333	0.717100078802206\\
0.699151	0.717888100866824\\
0.700482	0.718676122931442\\
0.700842	0.71946414499606\\
0.700899	0.720252167060678\\
0.701849	0.721040189125296\\
0.70207575	0.721828211189913\\
0.702559	0.722616233254531\\
0.703836	0.723404255319149\\
0.704745571428571	0.724192277383767\\
0.7058238	0.724980299448385\\
0.7070116	0.725768321513002\\
0.707748166666667	0.72655634357762\\
0.708003	0.727344365642238\\
0.711142	0.728132387706856\\
0.711203	0.728920409771474\\
0.711388	0.729708431836091\\
0.711689	0.730496453900709\\
0.7121022	0.731284475965327\\
0.712534666666667	0.732072498029945\\
0.713043333333333	0.732860520094563\\
0.713836	0.73364854215918\\
0.7144495	0.734436564223798\\
0.714898	0.735224586288416\\
0.715024333333333	0.736012608353034\\
0.7153412	0.736800630417652\\
0.7173095	0.737588652482269\\
0.71785675	0.738376674546887\\
0.718062	0.739164696611505\\
0.718751	0.739952718676123\\
0.719824833333333	0.740740740740741\\
0.720733	0.741528762805359\\
0.7227046	0.742316784869976\\
0.723722333333333	0.743104806934594\\
0.724081	0.743892828999212\\
0.725191333333333	0.74468085106383\\
0.72559675	0.745468873128448\\
0.726001666666667	0.746256895193065\\
0.726870666666667	0.747044917257683\\
0.72918625	0.747832939322301\\
0.730154	0.748620961386919\\
0.7306095	0.749408983451537\\
0.731076666666667	0.750197005516154\\
0.732247	0.750985027580772\\
0.7333505	0.75177304964539\\
0.733989833333333	0.752561071710008\\
0.734011	0.753349093774626\\
0.734468	0.754137115839243\\
0.7354605	0.754925137903861\\
0.736852	0.755713159968479\\
0.737817	0.756501182033097\\
0.737868666666667	0.757289204097715\\
0.73934	0.758077226162333\\
0.7395485	0.75886524822695\\
0.740532	0.759653270291568\\
0.743626	0.760441292356186\\
0.743875	0.761229314420804\\
0.74622	0.762017336485422\\
0.7472515	0.762805358550039\\
0.7477765	0.763593380614657\\
0.748011	0.764381402679275\\
0.749856	0.765169424743893\\
0.7509605	0.765957446808511\\
0.7520425	0.766745468873128\\
0.752156	0.767533490937746\\
0.752296	0.768321513002364\\
0.752965666666667	0.769109535066982\\
0.753769	0.7698975571316\\
0.75476	0.770685579196217\\
0.755474	0.771473601260835\\
0.756167	0.772261623325453\\
0.756767	0.773049645390071\\
0.75726	0.773837667454689\\
0.757995	0.774625689519307\\
0.76016325	0.775413711583924\\
0.760356	0.776201733648542\\
0.762449	0.77698975571316\\
0.762942	0.777777777777778\\
0.763581	0.778565799842396\\
0.765523	0.779353821907013\\
0.7660432	0.780141843971631\\
0.766076	0.780929866036249\\
0.76737275	0.781717888100867\\
0.767573	0.782505910165485\\
0.768843666666667	0.783293932230102\\
0.769075333333333	0.78408195429472\\
0.770961666666667	0.784869976359338\\
0.7725816	0.785657998423956\\
0.772655	0.786446020488574\\
0.772913666666667	0.787234042553192\\
0.772954	0.788022064617809\\
0.7730655	0.788810086682427\\
0.773905	0.789598108747045\\
0.774199	0.790386130811663\\
0.7746515	0.791174152876281\\
0.7753908	0.791962174940898\\
0.775846	0.792750197005516\\
0.7760784	0.793538219070134\\
0.776957	0.794326241134752\\
0.777172	0.79511426319937\\
0.77728675	0.795902285263987\\
0.780111	0.796690307328605\\
0.780715	0.797478329393223\\
0.781300333333333	0.798266351457841\\
0.78191	0.799054373522459\\
0.782136	0.799842395587076\\
0.78329475	0.800630417651694\\
0.784967666666667	0.801418439716312\\
0.7858945	0.80220646178093\\
0.787016	0.802994483845548\\
0.788816	0.803782505910166\\
0.78887	0.804570527974783\\
0.790263	0.805358550039401\\
0.791073	0.806146572104019\\
0.791786	0.806934594168637\\
0.791824666666667	0.807722616233254\\
0.791862	0.808510638297872\\
0.7923355	0.80929866036249\\
0.7943284	0.810086682427108\\
0.795270666666667	0.810874704491726\\
0.796456	0.811662726556344\\
0.797929	0.812450748620961\\
0.798019	0.813238770685579\\
0.798177	0.814026792750197\\
0.798589	0.814814814814815\\
0.7994425	0.815602836879433\\
0.799755	0.81639085894405\\
0.799908	0.817178881008668\\
0.80003575	0.817966903073286\\
0.800205	0.818754925137904\\
0.801889	0.819542947202522\\
0.802097	0.820330969267139\\
0.802198	0.821118991331757\\
0.803738	0.821907013396375\\
0.804082	0.822695035460993\\
0.805347	0.823483057525611\\
0.807479	0.824271079590228\\
0.80748275	0.825059101654846\\
0.807684666666666	0.825847123719464\\
0.80823	0.826635145784082\\
0.812269	0.8274231678487\\
0.814289	0.828211189913318\\
0.8161725	0.828999211977935\\
0.817366	0.829787234042553\\
0.8174955	0.830575256107171\\
0.817636	0.831363278171789\\
0.817761	0.832151300236407\\
0.817764	0.832939322301024\\
0.818608	0.833727344365642\\
0.819329	0.83451536643026\\
0.819643	0.835303388494878\\
0.820043	0.836091410559496\\
0.821534	0.836879432624113\\
0.822862	0.837667454688731\\
0.82509	0.838455476753349\\
0.826435	0.839243498817967\\
0.827833	0.840031520882585\\
0.828183	0.840819542947203\\
0.828261	0.84160756501182\\
0.828587	0.842395587076438\\
0.8293085	0.843183609141056\\
0.8298398	0.843971631205674\\
0.830045666666667	0.844759653270292\\
0.830178	0.845547675334909\\
0.830751	0.846335697399527\\
0.834306	0.847123719464145\\
0.834921	0.847911741528763\\
0.8361495	0.848699763593381\\
0.838296	0.849487785657998\\
0.838439	0.850275807722616\\
0.838921	0.851063829787234\\
0.839105	0.851851851851852\\
0.8392185	0.85263987391647\\
0.839514	0.853427895981087\\
0.840915	0.854215918045705\\
0.8415475	0.855003940110323\\
0.841548	0.855791962174941\\
0.8418835	0.856579984239559\\
0.842735	0.857368006304177\\
0.8431555	0.858156028368794\\
0.843698	0.858944050433412\\
0.8437435	0.85973207249803\\
0.845089	0.860520094562648\\
0.845513	0.861308116627266\\
0.846383	0.862096138691883\\
0.847392	0.862884160756501\\
0.847646	0.863672182821119\\
0.849827	0.864460204885737\\
0.850068	0.865248226950355\\
0.850588	0.866036249014972\\
0.851856	0.86682427107959\\
0.853643	0.867612293144208\\
0.853904	0.868400315208826\\
0.853926666666667	0.869188337273444\\
0.854253	0.869976359338062\\
0.854417	0.870764381402679\\
0.854485	0.871552403467297\\
0.855025	0.872340425531915\\
0.8551065	0.873128447596533\\
0.8556465	0.873916469661151\\
0.855943	0.874704491725768\\
0.858973	0.875492513790386\\
0.86005	0.876280535855004\\
0.86045	0.877068557919622\\
0.860998	0.87785657998424\\
0.861169	0.878644602048857\\
0.86122	0.879432624113475\\
0.861803	0.880220646178093\\
0.8626975	0.881008668242711\\
0.862862	0.881796690307329\\
0.863521	0.882584712371946\\
0.863534	0.883372734436564\\
0.86474	0.884160756501182\\
0.865954	0.8849487785658\\
0.866838	0.885736800630418\\
0.868498	0.886524822695035\\
0.869104	0.887312844759653\\
0.869261	0.888100866824271\\
0.869716	0.888888888888889\\
0.8697185	0.889676910953507\\
0.870186	0.890464933018124\\
0.870488	0.891252955082742\\
0.871014	0.89204097714736\\
0.871055	0.892828999211978\\
0.871073	0.893617021276596\\
0.87138	0.894405043341214\\
0.871403	0.895193065405831\\
0.873195	0.895981087470449\\
0.8732735	0.896769109535067\\
0.874003	0.897557131599685\\
0.874617	0.898345153664303\\
0.8748165	0.89913317572892\\
0.876391	0.899921197793538\\
0.876966	0.900709219858156\\
0.879169	0.901497241922774\\
0.8804835	0.902285263987392\\
0.88292	0.903073286052009\\
0.883595	0.903861308116627\\
0.883609	0.904649330181245\\
0.884083	0.905437352245863\\
0.8847505	0.906225374310481\\
0.885453	0.907013396375098\\
0.885811	0.907801418439716\\
0.886399	0.908589440504334\\
0.8889635	0.909377462568952\\
0.888969	0.91016548463357\\
0.8889755	0.910953506698188\\
0.88988	0.911741528762805\\
0.89022	0.912529550827423\\
0.89141	0.913317572892041\\
0.891687	0.914105594956659\\
0.891742	0.914893617021277\\
0.892702	0.915681639085894\\
0.8933335	0.916469661150512\\
0.8941	0.91725768321513\\
0.894862	0.918045705279748\\
0.895599	0.918833727344366\\
0.89691	0.919621749408983\\
0.897552	0.920409771473601\\
0.897614	0.921197793538219\\
0.898463	0.921985815602837\\
0.899145	0.922773837667455\\
0.899312	0.923561859732072\\
0.899801	0.92434988179669\\
0.9014965	0.925137903861308\\
0.902591	0.925925925925926\\
0.90264	0.926713947990544\\
0.904204	0.927501970055162\\
0.904593	0.928289992119779\\
0.904961	0.929078014184397\\
0.905196	0.929866036249015\\
0.90556	0.930654058313633\\
0.905929	0.931442080378251\\
0.906671	0.932230102442868\\
0.90677	0.933018124507486\\
0.907139	0.933806146572104\\
0.907223	0.934594168636722\\
0.907753	0.93538219070134\\
0.909352	0.936170212765957\\
0.909953	0.936958234830575\\
0.91036	0.937746256895193\\
0.910399	0.938534278959811\\
0.910517	0.939322301024429\\
0.910841	0.940110323089047\\
0.911419	0.940898345153664\\
0.91191	0.941686367218282\\
0.912922	0.9424743892829\\
0.913013	0.943262411347518\\
0.913597	0.944050433412136\\
0.914151	0.944838455476753\\
0.914967	0.945626477541371\\
0.915252	0.946414499605989\\
0.915342	0.947202521670607\\
0.916696	0.947990543735225\\
0.917004	0.948778565799842\\
0.918279	0.94956658786446\\
0.918452	0.950354609929078\\
0.918511	0.951142631993696\\
0.918523	0.951930654058314\\
0.919029	0.952718676122931\\
0.919711	0.953506698187549\\
0.919792	0.954294720252167\\
0.921951	0.955082742316785\\
0.922133	0.955870764381403\\
0.923183	0.956658786446021\\
0.92322	0.957446808510638\\
0.924078	0.958234830575256\\
0.924941	0.959022852639874\\
0.924972	0.959810874704492\\
0.924974	0.96059889676911\\
0.925488	0.961386918833727\\
0.926127	0.962174940898345\\
0.926487	0.962962962962963\\
0.927701	0.963750985027581\\
0.928192	0.964539007092199\\
0.928366	0.965327029156816\\
0.928888	0.966115051221434\\
0.929259	0.966903073286052\\
0.929416	0.96769109535067\\
0.929628	0.968479117415288\\
0.929735	0.969267139479905\\
0.930533	0.970055161544523\\
0.930551	0.970843183609141\\
0.930849	0.971631205673759\\
0.931293	0.972419227738377\\
0.933042	0.973207249802994\\
0.933285	0.973995271867612\\
0.933841	0.97478329393223\\
0.934034	0.975571315996848\\
0.9348	0.976359338061466\\
0.934873	0.977147360126083\\
0.934991	0.977935382190701\\
0.935596	0.978723404255319\\
0.936238	0.979511426319937\\
0.937332	0.980299448384555\\
0.937528	0.981087470449173\\
0.937998	0.98187549251379\\
0.938504	0.982663514578408\\
0.939221	0.983451536643026\\
0.939998	0.984239558707644\\
0.940257	0.985027580772262\\
0.940512	0.985815602836879\\
0.940673	0.986603624901497\\
0.941458	0.987391646966115\\
0.941503	0.988179669030733\\
0.941654	0.988967691095351\\
0.941938	0.989755713159968\\
0.942136	0.990543735224586\\
0.942512	0.991331757289204\\
0.942544	0.992119779353822\\
0.942631	0.99290780141844\\
0.943047	0.993695823483058\\
0.943482	0.994483845547675\\
0.944009	0.995271867612293\\
0.944072	0.996059889676911\\
0.946285	0.996847911741529\\
0.949698	0.997635933806147\\
0.949737	0.998423955870764\\
0.950605	0.999211977935382\\
0.955648	1\\
};
\addlegendentry{No Adaptation}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[fill=white, below right, align=left, inner sep=0, font=\color{mycolor1}, draw=mycolor1]
at (rel axis cs:0.5,0.3) {Avg Adaptation: 0.606 objs};
\node[fill=white, below right, align=left, inner sep=0, font=\color{mycolor2}, draw=mycolor2]
at (rel axis cs:0.5,0.15) {Avg No Adaptation: 0.608 objs};
\end{axis}
\end{tikzpicture}%

==> figures/results_1_cdf_conf_chair_adap_vs_noadap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.2,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Detection Confidence Chair class},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.251456	0\\
0.255812	0.0007097232079489\\
0.256055	0.0014194464158978\\
0.25625	0.0021291696238467\\
0.256416	0.0028388928317956\\
0.256814	0.0035486160397445\\
0.259142	0.0042583392476934\\
0.259789	0.0049680624556423\\
0.260078	0.0056777856635912\\
0.260978	0.0063875088715401\\
0.262212	0.007097232079489\\
0.262494	0.0078069552874379\\
0.262986	0.0085166784953868\\
0.263415	0.0092264017033357\\
0.265122	0.0099361249112846\\
0.265797	0.0106458481192335\\
0.268763	0.0113555713271824\\
0.2689375	0.0120652945351313\\
0.27082	0.0127750177430802\\
0.2713715	0.0134847409510291\\
0.274324	0.014194464158978\\
0.274572	0.0149041873669269\\
0.274905	0.0156139105748758\\
0.275524	0.0163236337828247\\
0.276599	0.0170333569907736\\
0.277022	0.0177430801987225\\
0.278077	0.0184528034066714\\
0.279152	0.0191625266146203\\
0.279609	0.0198722498225692\\
0.28094	0.0205819730305181\\
0.281908	0.021291696238467\\
0.282277333333333	0.0220014194464159\\
0.28234	0.0227111426543648\\
0.283762	0.0234208658623137\\
0.285356	0.0241305890702626\\
0.287511	0.0248403122782115\\
0.287529	0.0255500354861604\\
0.290778	0.0262597586941093\\
0.293273	0.0269694819020582\\
0.294408	0.0276792051100071\\
0.294536666666667	0.028388928317956\\
0.294579	0.0290986515259049\\
0.294591	0.0298083747338538\\
0.296081	0.0305180979418027\\
0.296227	0.0312278211497516\\
0.296329	0.0319375443577005\\
0.2964745	0.0326472675656494\\
0.297795	0.0333569907735983\\
0.299357	0.0340667139815472\\
0.300063	0.0347764371894961\\
0.301455	0.035486160397445\\
0.3022215	0.0361958836053939\\
0.30266	0.0369056068133428\\
0.302669	0.0376153300212917\\
0.303074	0.0383250532292406\\
0.304639	0.0390347764371895\\
0.307046	0.0397444996451384\\
0.307113	0.0404542228530873\\
0.307976	0.0411639460610362\\
0.3092165	0.0418736692689851\\
0.310434	0.042583392476934\\
0.312129	0.0432931156848829\\
0.3123855	0.0440028388928318\\
0.313089	0.0447125621007807\\
0.314371	0.0454222853087296\\
0.31466	0.0461320085166785\\
0.319525	0.0468417317246274\\
0.3195355	0.0475514549325763\\
0.319728	0.0482611781405252\\
0.320094	0.0489709013484741\\
0.320237	0.049680624556423\\
0.3241365	0.0503903477643719\\
0.32445	0.0511000709723208\\
0.325601	0.0518097941802697\\
0.326089	0.0525195173882186\\
0.328711	0.0532292405961675\\
0.329083	0.0539389638041164\\
0.330614	0.0546486870120653\\
0.3312355	0.0553584102200142\\
0.33338	0.0560681334279631\\
0.333609	0.056777856635912\\
0.33403	0.0574875798438609\\
0.334393	0.0581973030518098\\
0.334995	0.0589070262597587\\
0.335201	0.0596167494677076\\
0.343106	0.0603264726756565\\
0.344386	0.0610361958836054\\
0.347809	0.0617459190915543\\
0.348291	0.0624556422995032\\
0.349527	0.0631653655074521\\
0.350827	0.063875088715401\\
0.351197	0.0645848119233499\\
0.3514065	0.0652945351312988\\
0.352113	0.0660042583392477\\
0.352257	0.0667139815471966\\
0.352323	0.0674237047551455\\
0.356543	0.0681334279630944\\
0.356613	0.0688431511710433\\
0.357997	0.0695528743789922\\
0.358266	0.0702625975869411\\
0.358838	0.07097232079489\\
0.3602325	0.0716820440028389\\
0.360781	0.0723917672107878\\
0.361671	0.0731014904187367\\
0.361788	0.0738112136266856\\
0.363037	0.0745209368346345\\
0.364345666666667	0.0752306600425834\\
0.364731	0.0759403832505323\\
0.3651315	0.0766501064584812\\
0.365199	0.0773598296664301\\
0.365272	0.078069552874379\\
0.365435	0.0787792760823279\\
0.365674	0.0794889992902768\\
0.3663375	0.0801987224982257\\
0.366916	0.0809084457061746\\
0.36716	0.0816181689141235\\
0.368101	0.0823278921220724\\
0.368878	0.0830376153300213\\
0.369042	0.0837473385379702\\
0.369612	0.0844570617459191\\
0.370132	0.085166784953868\\
0.370347	0.0858765081618169\\
0.371325	0.0865862313697658\\
0.371851	0.0872959545777147\\
0.372224	0.0880056777856636\\
0.372414	0.0887154009936125\\
0.372619333333333	0.0894251242015614\\
0.374893	0.0901348474095103\\
0.377246	0.0908445706174592\\
0.377313	0.0915542938254081\\
0.377572	0.092264017033357\\
0.377862	0.0929737402413059\\
0.3780235	0.0936834634492548\\
0.378294	0.0943931866572037\\
0.3800255	0.0951029098651526\\
0.380783	0.0958126330731015\\
0.380919	0.0965223562810504\\
0.380944	0.0972320794889993\\
0.381167	0.0979418026969482\\
0.381447	0.0986515259048971\\
0.38176575	0.099361249112846\\
0.382741	0.100070972320795\\
0.384169	0.100780695528744\\
0.384482333333333	0.101490418736693\\
0.38499575	0.102200141944642\\
0.38559	0.10290986515259\\
0.387986666666667	0.103619588360539\\
0.388294	0.104329311568488\\
0.3889505	0.105039034776437\\
0.390596	0.105748757984386\\
0.390976	0.106458481192335\\
0.3909885	0.107168204400284\\
0.391704	0.107877927608233\\
0.392135	0.108587650816182\\
0.393259	0.109297374024131\\
0.3939115	0.110007097232079\\
0.395074	0.110716820440028\\
0.3953375	0.111426543647977\\
0.395368	0.112136266855926\\
0.395867	0.112845990063875\\
0.396885	0.113555713271824\\
0.396915	0.114265436479773\\
0.396937	0.114975159687722\\
0.397668	0.115684882895671\\
0.399215	0.11639460610362\\
0.399375	0.117104329311568\\
0.401195333333333	0.117814052519517\\
0.4019625	0.118523775727466\\
0.4050965	0.119233498935415\\
0.405525	0.119943222143364\\
0.4064655	0.120652945351313\\
0.407842	0.121362668559262\\
0.4104835	0.122072391767211\\
0.4115885	0.12278211497516\\
0.411957	0.123491838183109\\
0.412238	0.124201561391057\\
0.4129165	0.124911284599006\\
0.413034	0.125621007806955\\
0.413251	0.126330731014904\\
0.41373175	0.127040454222853\\
0.414623	0.127750177430802\\
0.416106333333333	0.128459900638751\\
0.416286	0.1291696238467\\
0.416726	0.129879347054649\\
0.417387	0.130589070262598\\
0.41838	0.131298793470546\\
0.418652	0.132008516678495\\
0.421322	0.132718239886444\\
0.4216075	0.133427963094393\\
0.421823666666667	0.134137686302342\\
0.422493	0.134847409510291\\
0.422628	0.13555713271824\\
0.42312	0.136266855926189\\
0.42387825	0.136976579134138\\
0.424277	0.137686302342087\\
0.424772	0.138396025550035\\
0.42503925	0.139105748757984\\
0.425819	0.139815471965933\\
0.4264505	0.140525195173882\\
0.426918333333333	0.141234918381831\\
0.428310666666667	0.14194464158978\\
0.428399666666667	0.142654364797729\\
0.429060333333333	0.143364088005678\\
0.42931	0.144073811213627\\
0.431708666666667	0.144783534421576\\
0.431828	0.145493257629524\\
0.432094	0.146202980837473\\
0.433179	0.146912704045422\\
0.433698	0.147622427253371\\
0.433974666666667	0.14833215046132\\
0.433988	0.149041873669269\\
0.4340295	0.149751596877218\\
0.434776	0.150461320085167\\
0.435154	0.151171043293116\\
0.435178	0.151880766501065\\
0.435627	0.152590489709013\\
0.435642	0.153300212916962\\
0.435699	0.154009936124911\\
0.4363645	0.15471965933286\\
0.436624	0.155429382540809\\
0.436868	0.156139105748758\\
0.436995	0.156848828956707\\
0.43710075	0.157558552164656\\
0.437396666666667	0.158268275372605\\
0.437829	0.158977998580554\\
0.438174	0.159687721788502\\
0.43868725	0.160397444996451\\
0.4391265	0.1611071682044\\
0.44031	0.161816891412349\\
0.4405935	0.162526614620298\\
0.441433	0.163236337828247\\
0.44158	0.163946061036196\\
0.441868	0.164655784244145\\
0.441881	0.165365507452094\\
0.441882	0.166075230660043\\
0.44189875	0.166784953867991\\
0.442255	0.16749467707594\\
0.44249125	0.168204400283889\\
0.44407	0.168914123491838\\
0.44448525	0.169623846699787\\
0.444913666666667	0.170333569907736\\
0.445818	0.171043293115685\\
0.445922	0.171753016323634\\
0.446568	0.172462739531583\\
0.446733666666667	0.173172462739532\\
0.446826	0.17388218594748\\
0.447761	0.174591909155429\\
0.447834	0.175301632363378\\
0.448732	0.176011355571327\\
0.448853	0.176721078779276\\
0.4490875	0.177430801987225\\
0.449122	0.178140525195174\\
0.44961825	0.178850248403123\\
0.44975	0.179559971611072\\
0.4497915	0.180269694819021\\
0.450262333333333	0.180979418026969\\
0.452264	0.181689141234918\\
0.4536935	0.182398864442867\\
0.453761	0.183108587650816\\
0.4541145	0.183818310858765\\
0.454952	0.184528034066714\\
0.45513	0.185237757274663\\
0.4552835	0.185947480482612\\
0.456478	0.186657203690561\\
0.456503333333333	0.18736692689851\\
0.456859666666667	0.188076650106458\\
0.4572485	0.188786373314407\\
0.457458	0.189496096522356\\
0.457845333333333	0.190205819730305\\
0.458218	0.190915542938254\\
0.458512	0.191625266146203\\
0.458528	0.192334989354152\\
0.458632	0.193044712562101\\
0.459084	0.19375443577005\\
0.4591405	0.194464158977999\\
0.4600205	0.195173882185947\\
0.46038625	0.195883605393896\\
0.460412	0.196593328601845\\
0.460799333333333	0.197303051809794\\
0.461154	0.198012775017743\\
0.461657	0.198722498225692\\
0.4619205	0.199432221433641\\
0.462041	0.20014194464159\\
0.462126	0.200851667849539\\
0.462949	0.201561391057488\\
0.463175	0.202271114265436\\
0.463464	0.202980837473385\\
0.464006333333333	0.203690560681334\\
0.465449	0.204400283889283\\
0.466035	0.205110007097232\\
0.46647625	0.205819730305181\\
0.466976	0.20652945351313\\
0.468219	0.207239176721079\\
0.468807	0.207948899929028\\
0.468905666666667	0.208658623136977\\
0.469011666666667	0.209368346344925\\
0.46932	0.210078069552874\\
0.46948	0.210787792760823\\
0.4696524	0.211497515968772\\
0.4698325	0.212207239176721\\
0.470606666666667	0.21291696238467\\
0.4710075	0.213626685592619\\
0.471329	0.214336408800568\\
0.47140025	0.215046132008517\\
0.4715645	0.215755855216466\\
0.472595	0.216465578424414\\
0.47331	0.217175301632363\\
0.473453666666667	0.217885024840312\\
0.474716	0.218594748048261\\
0.47500475	0.21930447125621\\
0.475434	0.220014194464159\\
0.476144	0.220723917672108\\
0.47623675	0.221433640880057\\
0.47649325	0.222143364088006\\
0.477056	0.222853087295955\\
0.477964	0.223562810503903\\
0.478032	0.224272533711852\\
0.478501	0.224982256919801\\
0.478543	0.22569198012775\\
0.479375	0.226401703335699\\
0.479566	0.227111426543648\\
0.479660666666667	0.227821149751597\\
0.4800795	0.228530872959546\\
0.480101333333333	0.229240596167495\\
0.480405333333333	0.229950319375444\\
0.4806652	0.230660042583392\\
0.481042333333333	0.231369765791341\\
0.481699	0.23207948899929\\
0.481947333333333	0.232789212207239\\
0.482153	0.233498935415188\\
0.482290333333333	0.234208658623137\\
0.48273325	0.234918381831086\\
0.483042	0.235628105039035\\
0.484422333333333	0.236337828246984\\
0.485802	0.237047551454933\\
0.485852666666667	0.237757274662881\\
0.487145	0.23846699787083\\
0.487187	0.239176721078779\\
0.488111666666667	0.239886444286728\\
0.488826	0.240596167494677\\
0.489043	0.241305890702626\\
0.489443	0.242015613910575\\
0.4902725	0.242725337118524\\
0.490425	0.243435060326473\\
0.490538333333333	0.244144783534422\\
0.490683	0.24485450674237\\
0.49247225	0.245564229950319\\
0.493964	0.246273953158268\\
0.494293666666667	0.246983676366217\\
0.4945615	0.247693399574166\\
0.494592333333333	0.248403122782115\\
0.494983	0.249112845990064\\
0.49551	0.249822569198013\\
0.495601666666667	0.250532292405962\\
0.495762333333333	0.251242015613911\\
0.495779	0.251951738821859\\
0.4959645	0.252661462029808\\
0.495975333333333	0.253371185237757\\
0.497041333333333	0.254080908445706\\
0.497218	0.254790631653655\\
0.4980584	0.255500354861604\\
0.498205	0.256210078069553\\
0.498209	0.256919801277502\\
0.498977	0.257629524485451\\
0.4991655	0.2583392476934\\
0.499432333333333	0.259048970901348\\
0.4994815	0.259758694109297\\
0.5013565	0.260468417317246\\
0.5024285	0.261178140525195\\
0.502788	0.261887863733144\\
0.503155	0.262597586941093\\
0.503691	0.263307310149042\\
0.504116	0.264017033356991\\
0.504515333333333	0.26472675656494\\
0.504767	0.265436479772889\\
0.504859	0.266146202980837\\
0.505612	0.266855926188786\\
0.505785666666667	0.267565649396735\\
0.507389	0.268275372604684\\
0.507466	0.268985095812633\\
0.507692	0.269694819020582\\
0.508745	0.270404542228531\\
0.508888	0.27111426543648\\
0.508929	0.271823988644429\\
0.509448	0.272533711852378\\
0.5099375	0.273243435060326\\
0.509968	0.273953158268275\\
0.5101765	0.274662881476224\\
0.5112785	0.275372604684173\\
0.511313	0.276082327892122\\
0.511385	0.276792051100071\\
0.511416	0.27750177430802\\
0.511739666666667	0.278211497515969\\
0.5118725	0.278921220723918\\
0.512339	0.279630943931867\\
0.5124342	0.280340667139815\\
0.512884	0.281050390347764\\
0.513157	0.281760113555713\\
0.51347775	0.282469836763662\\
0.514029	0.283179559971611\\
0.515734666666667	0.28388928317956\\
0.515849	0.284599006387509\\
0.516049	0.285308729595458\\
0.5163645	0.286018452803407\\
0.516793333333333	0.286728176011356\\
0.5173595	0.287437899219304\\
0.518323	0.288147622427253\\
0.51840125	0.288857345635202\\
0.5185295	0.289567068843151\\
0.518645	0.2902767920511\\
0.519375	0.290986515259049\\
0.5200445	0.291696238466998\\
0.520527	0.292405961674947\\
0.5208825	0.293115684882896\\
0.5210945	0.293825408090845\\
0.522015	0.294535131298793\\
0.522041333333333	0.295244854506742\\
0.522508	0.295954577714691\\
0.522956	0.29666430092264\\
0.523504333333333	0.297374024130589\\
0.523761	0.298083747338538\\
0.524282333333333	0.298793470546487\\
0.524331	0.299503193754436\\
0.524489666666667	0.300212916962385\\
0.5260155	0.300922640170334\\
0.5262315	0.301632363378282\\
0.526328	0.302342086586231\\
0.5264255	0.30305180979418\\
0.526443	0.303761533002129\\
0.527008	0.304471256210078\\
0.527656	0.305180979418027\\
0.5282745	0.305890702625976\\
0.528603333333333	0.306600425833925\\
0.5288495	0.307310149041874\\
0.528956714285714	0.308019872249823\\
0.529039	0.308729595457771\\
0.5292984	0.30943931866572\\
0.530172333333333	0.310149041873669\\
0.530346	0.310858765081618\\
0.530639333333333	0.311568488289567\\
0.530645	0.312278211497516\\
0.531337	0.312987934705465\\
0.531406333333333	0.313697657913414\\
0.531441333333333	0.314407381121363\\
0.531519666666667	0.315117104329312\\
0.531784	0.31582682753726\\
0.532025	0.316536550745209\\
0.532239333333333	0.317246273953158\\
0.532303666666667	0.317955997161107\\
0.532385	0.318665720369056\\
0.5324145	0.319375443577005\\
0.532563666666667	0.320085166784954\\
0.53259	0.320794889992903\\
0.532892	0.321504613200852\\
0.5332946	0.322214336408801\\
0.533686333333333	0.322924059616749\\
0.53372	0.323633782824698\\
0.5338502	0.324343506032647\\
0.534152	0.325053229240596\\
0.534928	0.325762952448545\\
0.535744	0.326472675656494\\
0.537145	0.327182398864443\\
0.537302666666667	0.327892122072392\\
0.5375144	0.328601845280341\\
0.538331	0.32931156848829\\
0.53843425	0.330021291696238\\
0.538506	0.330731014904187\\
0.538904333333333	0.331440738112136\\
0.540295	0.332150461320085\\
0.541575666666667	0.332860184528034\\
0.541603666666667	0.333569907735983\\
0.541623	0.334279630943932\\
0.542034	0.334989354151881\\
0.542145	0.33569907735983\\
0.542863	0.336408800567779\\
0.543538	0.337118523775727\\
0.544276	0.337828246983676\\
0.545574	0.338537970191625\\
0.5472555	0.339247693399574\\
0.54753275	0.339957416607523\\
0.548294	0.340667139815472\\
0.548442	0.341376863023421\\
0.548618333333333	0.34208658623137\\
0.548795	0.342796309439319\\
0.5490238	0.343506032647268\\
0.549539666666667	0.344215755855216\\
0.549913	0.344925479063165\\
0.550157	0.345635202271114\\
0.55024	0.346344925479063\\
0.550500333333333	0.347054648687012\\
0.551016	0.347764371894961\\
0.551656	0.34847409510291\\
0.551807	0.349183818310859\\
0.551822	0.349893541518808\\
0.5519555	0.350603264726757\\
0.552203	0.351312987934705\\
0.5524412	0.352022711142654\\
0.553881	0.352732434350603\\
0.554051333333333	0.353442157558552\\
0.5544445	0.354151880766501\\
0.555375	0.35486160397445\\
0.555482	0.355571327182399\\
0.55635025	0.356281050390348\\
0.556397	0.356990773598297\\
0.556739	0.357700496806246\\
0.556954	0.358410220014194\\
0.5572595	0.359119943222143\\
0.55770025	0.359829666430092\\
0.5579056	0.360539389638041\\
0.558951333333333	0.36124911284599\\
0.560335	0.361958836053939\\
0.560438	0.362668559261888\\
0.560448	0.363378282469837\\
0.56139375	0.364088005677786\\
0.561881	0.364797728885735\\
0.5621	0.365507452093683\\
0.563045	0.366217175301632\\
0.563382	0.366926898509581\\
0.563855	0.36763662171753\\
0.563929	0.368346344925479\\
0.563968	0.369056068133428\\
0.5645145	0.369765791341377\\
0.5655592	0.370475514549326\\
0.56563	0.371185237757275\\
0.5660705	0.371894960965224\\
0.566088	0.372604684173172\\
0.566127	0.373314407381121\\
0.566218	0.37402413058907\\
0.566384	0.374733853797019\\
0.566581	0.375443577004968\\
0.5672585	0.376153300212917\\
0.568031714285714	0.376863023420866\\
0.5681365	0.377572746628815\\
0.568755	0.378282469836764\\
0.568823	0.378992193044713\\
0.5689055	0.379701916252661\\
0.569111	0.38041163946061\\
0.569980333333333	0.381121362668559\\
0.570770333333333	0.381831085876508\\
0.572170666666667	0.382540809084457\\
0.572198	0.383250532292406\\
0.572458	0.383960255500355\\
0.57322275	0.384669978708304\\
0.5734445	0.385379701916253\\
0.573459	0.386089425124202\\
0.5741785	0.38679914833215\\
0.5744515	0.387508871540099\\
0.5754055	0.388218594748048\\
0.575505	0.388928317955997\\
0.575782	0.389638041163946\\
0.5760436	0.390347764371895\\
0.576356	0.391057487579844\\
0.5764925	0.391767210787793\\
0.5766985	0.392476933995742\\
0.576788333333333	0.393186657203691\\
0.57805	0.393896380411639\\
0.578386	0.394606103619588\\
0.579048333333333	0.395315826827537\\
0.579573333333333	0.396025550035486\\
0.579606	0.396735273243435\\
0.579828	0.397444996451384\\
0.579983333333333	0.398154719659333\\
0.580285	0.398864442867282\\
0.58094625	0.399574166075231\\
0.58121025	0.40028388928318\\
0.5815355	0.400993612491128\\
0.582006	0.401703335699077\\
0.582256666666667	0.402413058907026\\
0.5825435	0.403122782114975\\
0.582939666666667	0.403832505322924\\
0.5829955	0.404542228530873\\
0.5837275	0.405251951738822\\
0.584017333333333	0.405961674946771\\
0.584053	0.40667139815472\\
0.584354	0.407381121362669\\
0.584509333333333	0.408090844570617\\
0.584897	0.408800567778566\\
0.585847	0.409510290986515\\
0.585899	0.410220014194464\\
0.586081333333333	0.410929737402413\\
0.5861455	0.411639460610362\\
0.586707	0.412349183818311\\
0.586918	0.41305890702626\\
0.588332	0.413768630234209\\
0.58878	0.414478353442158\\
0.5901792	0.415188076650106\\
0.590258	0.415897799858055\\
0.591189	0.416607523066004\\
0.592495	0.417317246273953\\
0.592668	0.418026969481902\\
0.5936995	0.418736692689851\\
0.594075	0.4194464158978\\
0.594214	0.420156139105749\\
0.594222	0.420865862313698\\
0.594548	0.421575585521647\\
0.594782	0.422285308729595\\
0.594858	0.422995031937544\\
0.5951425	0.423704755145493\\
0.595323	0.424414478353442\\
0.59552725	0.425124201561391\\
0.596089333333333	0.42583392476934\\
0.596488	0.426543647977289\\
0.597763	0.427253371185238\\
0.597910666666667	0.427963094393187\\
0.598974	0.428672817601136\\
0.599294666666667	0.429382540809084\\
0.59944	0.430092264017033\\
0.599678	0.430801987224982\\
0.600145	0.431511710432931\\
0.6008195	0.43222143364088\\
0.601464	0.432931156848829\\
0.602032	0.433640880056778\\
0.602372333333333	0.434350603264727\\
0.602826	0.435060326472676\\
0.603019	0.435770049680625\\
0.603158666666667	0.436479772888573\\
0.603310333333333	0.437189496096522\\
0.604215333333333	0.437899219304471\\
0.60428	0.43860894251242\\
0.604518	0.439318665720369\\
0.60532	0.440028388928318\\
0.605839333333333	0.440738112136267\\
0.606095333333333	0.441447835344216\\
0.60611	0.442157558552165\\
0.606369	0.442867281760114\\
0.606568	0.443577004968062\\
0.606803	0.444286728176011\\
0.607106	0.44499645138396\\
0.607235333333333	0.445706174591909\\
0.6073635	0.446415897799858\\
0.6075308	0.447125621007807\\
0.607787	0.447835344215756\\
0.608475	0.448545067423705\\
0.608910666666667	0.449254790631654\\
0.6090265	0.449964513839603\\
0.609121	0.450674237047551\\
0.6102785	0.4513839602555\\
0.6106335	0.452093683463449\\
0.611023	0.452803406671398\\
0.612871	0.453513129879347\\
0.6141495	0.454222853087296\\
0.615171	0.454932576295245\\
0.615269666666667	0.455642299503194\\
0.6153135	0.456352022711143\\
0.615566	0.457061745919092\\
0.615632	0.45777146912704\\
0.615639	0.458481192334989\\
0.615951	0.459190915542938\\
0.617241	0.459900638750887\\
0.6174115	0.460610361958836\\
0.617537333333333	0.461320085166785\\
0.617886	0.462029808374734\\
0.6180865	0.462739531582683\\
0.619499666666667	0.463449254790632\\
0.619767	0.464158977998581\\
0.619819666666667	0.464868701206529\\
0.6205526	0.465578424414478\\
0.620663	0.466288147622427\\
0.6208785	0.466997870830376\\
0.6209218	0.467707594038325\\
0.620998666666667	0.468417317246274\\
0.621339	0.469127040454223\\
0.621889	0.469836763662172\\
0.6227955	0.470546486870121\\
0.623211	0.47125621007807\\
0.623919666666667	0.471965933286018\\
0.6243415	0.472675656493967\\
0.6245155	0.473385379701916\\
0.6245155	0.474095102909865\\
0.6245405	0.474804826117814\\
0.625052	0.475514549325763\\
0.625064	0.476224272533712\\
0.626587	0.476933995741661\\
0.626838	0.47764371894961\\
0.62774	0.478353442157559\\
0.627843666666667	0.479063165365507\\
0.629092666666667	0.479772888573456\\
0.629229	0.480482611781405\\
0.62953	0.481192334989354\\
0.6298095	0.481902058197303\\
0.630354333333333	0.482611781405252\\
0.630694666666667	0.483321504613201\\
0.6309065	0.48403122782115\\
0.631132	0.484740951029099\\
0.63134	0.485450674237048\\
0.631358	0.486160397444996\\
0.631573	0.486870120652945\\
0.6322	0.487579843860894\\
0.6340645	0.488289567068843\\
0.634383	0.488999290276792\\
0.636258	0.489709013484741\\
0.636325	0.49041873669269\\
0.636389	0.491128459900639\\
0.636474	0.491838183108588\\
0.636602	0.492547906316537\\
0.637494666666667	0.493257629524485\\
0.638162333333333	0.493967352732434\\
0.6382302	0.494677075940383\\
0.638514	0.495386799148332\\
0.638809	0.496096522356281\\
0.6392035	0.49680624556423\\
0.639225	0.497515968772179\\
0.639664333333333	0.498225691980128\\
0.640084666666667	0.498935415188077\\
0.641027	0.499645138396026\\
0.641225333333333	0.500354861603974\\
0.642710666666667	0.501064584811923\\
0.643035333333333	0.501774308019872\\
0.643386	0.502484031227821\\
0.644086	0.50319375443577\\
0.644178333333333	0.503903477643719\\
0.6444436	0.504613200851668\\
0.644814	0.505322924059617\\
0.645000666666667	0.506032647267566\\
0.645021333333333	0.506742370475515\\
0.645028	0.507452093683463\\
0.645152333333333	0.508161816891412\\
0.645284666666667	0.508871540099361\\
0.645317	0.50958126330731\\
0.6454902	0.510290986515259\\
0.64572	0.511000709723208\\
0.645938	0.511710432931157\\
0.6461065	0.512420156139106\\
0.6464914	0.513129879347055\\
0.6465235	0.513839602555003\\
0.647211	0.514549325762952\\
0.647504	0.515259048970901\\
0.647581666666667	0.51596877217885\\
0.647651	0.516678495386799\\
0.6481275	0.517388218594748\\
0.648253	0.518097941802697\\
0.648778	0.518807665010646\\
0.65014675	0.519517388218595\\
0.65036	0.520227111426544\\
0.6504754	0.520936834634493\\
0.650507	0.521646557842441\\
0.6507515	0.52235628105039\\
0.6512015	0.523066004258339\\
0.651266	0.523775727466288\\
0.652315	0.524485450674237\\
0.653205666666667	0.525195173882186\\
0.653551333333333	0.525904897090135\\
0.65373175	0.526614620298084\\
0.654603666666667	0.527324343506033\\
0.6550845	0.528034066713982\\
0.656026	0.52874378992193\\
0.656052	0.529453513129879\\
0.656465333333333	0.530163236337828\\
0.656631	0.530872959545777\\
0.6571645	0.531582682753726\\
0.65730525	0.532292405961675\\
0.657813	0.533002129169624\\
0.658589333333333	0.533711852377573\\
0.6593035	0.534421575585522\\
0.659536	0.535131298793471\\
0.661122	0.535841022001419\\
0.661165	0.536550745209368\\
0.662881	0.537260468417317\\
0.662908	0.537970191625266\\
0.663402666666667	0.538679914833215\\
0.664504	0.539389638041164\\
0.665238	0.540099361249113\\
0.665553	0.540809084457062\\
0.665938	0.541518807665011\\
0.6660894	0.54222853087296\\
0.6663415	0.542938254080908\\
0.666501	0.543647977288857\\
0.668459333333333	0.544357700496806\\
0.668752	0.545067423704755\\
0.669067	0.545777146912704\\
0.66999	0.546486870120653\\
0.670211666666667	0.547196593328602\\
0.6710445	0.547906316536551\\
0.671742	0.5486160397445\\
0.672316666666667	0.549325762952449\\
0.672551	0.550035486160397\\
0.67271	0.550745209368346\\
0.6728022	0.551454932576295\\
0.673901	0.552164655784244\\
0.674588	0.552874378992193\\
0.675268	0.553584102200142\\
0.675861	0.554293825408091\\
0.676622	0.55500354861604\\
0.676702	0.555713271823989\\
0.677054	0.556422995031938\\
0.6771295	0.557132718239886\\
0.6775655	0.557842441447835\\
0.6776262	0.558552164655784\\
0.67833775	0.559261887863733\\
0.678627	0.559971611071682\\
0.679087	0.560681334279631\\
0.679119	0.56139105748758\\
0.679441	0.562100780695529\\
0.67976825	0.562810503903478\\
0.6801108	0.563520227111427\\
0.68035	0.564229950319375\\
0.681288666666667	0.564939673527324\\
0.681759	0.565649396735273\\
0.682524	0.566359119943222\\
0.682913	0.567068843151171\\
0.68293275	0.56777856635912\\
0.6830055	0.568488289567069\\
0.6830115	0.569198012775018\\
0.683069	0.569907735982967\\
0.683844	0.570617459190916\\
0.683848	0.571327182398864\\
0.6844914	0.572036905606813\\
0.684697666666667	0.572746628814762\\
0.685513	0.573456352022711\\
0.685628666666667	0.57416607523066\\
0.685865	0.574875798438609\\
0.685895333333333	0.575585521646558\\
0.686106333333333	0.576295244854507\\
0.686494	0.577004968062456\\
0.686713	0.577714691270405\\
0.68695	0.578424414478353\\
0.687205666666667	0.579134137686302\\
0.687665	0.579843860894251\\
0.688541	0.5805535841022\\
0.6910565	0.581263307310149\\
0.691421	0.581973030518098\\
0.691428	0.582682753726047\\
0.6915885	0.583392476933996\\
0.6919225	0.584102200141945\\
0.692	0.584811923349894\\
0.6923705	0.585521646557842\\
0.6925705	0.586231369765791\\
0.6932055	0.58694109297374\\
0.693747	0.587650816181689\\
0.693751	0.588360539389638\\
0.694079	0.589070262597587\\
0.694209	0.589779985805536\\
0.6947268	0.590489709013485\\
0.6952135	0.591199432221434\\
0.696254666666667	0.591909155429382\\
0.696833	0.592618878637331\\
0.696999	0.59332860184528\\
0.6971188	0.594038325053229\\
0.6971605	0.594748048261178\\
0.697273	0.595457771469127\\
0.697718333333333	0.596167494677076\\
0.6977916	0.596877217885025\\
0.69822	0.597586941092974\\
0.699876	0.598296664300923\\
0.700164	0.599006387508872\\
0.701172	0.59971611071682\\
0.70141	0.600425833924769\\
0.702528	0.601135557132718\\
0.702798	0.601845280340667\\
0.703099	0.602555003548616\\
0.7036235	0.603264726756565\\
0.703782	0.603974449964514\\
0.705225	0.604684173172463\\
0.705891	0.605393896380412\\
0.7062865	0.606103619588361\\
0.707146	0.606813342796309\\
0.70739	0.607523066004258\\
0.707904	0.608232789212207\\
0.709027	0.608942512420156\\
0.709954	0.609652235628105\\
0.710166	0.610361958836054\\
0.711278	0.611071682044003\\
0.711568	0.611781405251952\\
0.712007	0.612491128459901\\
0.713364	0.61320085166785\\
0.7137255	0.613910574875798\\
0.713783	0.614620298083747\\
0.713829666666667	0.615330021291696\\
0.7152415	0.616039744499645\\
0.7153112	0.616749467707594\\
0.715447	0.617459190915543\\
0.716167	0.618168914123492\\
0.716514	0.618878637331441\\
0.716805	0.61958836053939\\
0.717275	0.620298083747339\\
0.717753	0.621007806955287\\
0.7182465	0.621717530163236\\
0.718354666666667	0.622427253371185\\
0.7185975	0.623136976579134\\
0.719392	0.623846699787083\\
0.719499	0.624556422995032\\
0.720319	0.625266146202981\\
0.720623	0.62597586941093\\
0.722054	0.626685592618879\\
0.723763	0.627395315826828\\
0.72568475	0.628105039034776\\
0.725866	0.628814762242725\\
0.726055	0.629524485450674\\
0.726701	0.630234208658623\\
0.726893	0.630943931866572\\
0.726951	0.631653655074521\\
0.728137	0.63236337828247\\
0.728362	0.633073101490419\\
0.72847	0.633782824698368\\
0.729829	0.634492547906316\\
0.7304805	0.635202271114265\\
0.7311705	0.635911994322214\\
0.7314245	0.636621717530163\\
0.7314705	0.637331440738112\\
0.7314725	0.638041163946061\\
0.731762	0.63875088715401\\
0.7320605	0.639460610361959\\
0.732834	0.640170333569908\\
0.7328345	0.640880056777857\\
0.732899	0.641589779985806\\
0.7329275	0.642299503193754\\
0.7332935	0.643009226401703\\
0.733364	0.643718949609652\\
0.733385	0.644428672817601\\
0.7351055	0.64513839602555\\
0.735568666666667	0.645848119233499\\
0.735621	0.646557842441448\\
0.73603775	0.647267565649397\\
0.736336	0.647977288857346\\
0.7365285	0.648687012065295\\
0.7367502	0.649396735273243\\
0.736952	0.650106458481192\\
0.737005	0.650816181689141\\
0.737881	0.65152590489709\\
0.737932333333333	0.652235628105039\\
0.7380792	0.652945351312988\\
0.7385295	0.653655074520937\\
0.738865	0.654364797728886\\
0.739562	0.655074520936835\\
0.739591	0.655784244144784\\
0.739731	0.656493967352732\\
0.740036	0.657203690560681\\
0.7401825	0.65791341376863\\
0.74317	0.658623136976579\\
0.743217	0.659332860184528\\
0.743522	0.660042583392477\\
0.744001	0.660752306600426\\
0.744078	0.661462029808375\\
0.744836	0.662171753016324\\
0.7459145	0.662881476224273\\
0.748364666666667	0.663591199432221\\
0.749722	0.66430092264017\\
0.750212	0.665010645848119\\
0.750591	0.665720369056068\\
0.751587	0.666430092264017\\
0.75306	0.667139815471966\\
0.7531955	0.667849538679915\\
0.7538	0.668559261887864\\
0.754001	0.669268985095813\\
0.754664	0.669978708303761\\
0.7549555	0.67068843151171\\
0.756137	0.671398154719659\\
0.757056	0.672107877927608\\
0.7571175	0.672817601135557\\
0.757862	0.673527324343506\\
0.760799	0.674237047551455\\
0.761383	0.674946770759404\\
0.761884	0.675656493967353\\
0.7619045	0.676366217175302\\
0.762835	0.677075940383251\\
0.763205	0.677785663591199\\
0.764171333333333	0.678495386799148\\
0.76486	0.679205110007097\\
0.765134333333333	0.679914833215046\\
0.765139	0.680624556422995\\
0.765356	0.681334279630944\\
0.765892	0.682044002838893\\
0.766074	0.682753726046842\\
0.766577	0.683463449254791\\
0.766755	0.68417317246274\\
0.766833	0.684882895670688\\
0.7672075	0.685592618878637\\
0.769503	0.686302342086586\\
0.769641	0.687012065294535\\
0.7705025	0.687721788502484\\
0.77135	0.688431511710433\\
0.771462	0.689141234918382\\
0.771698	0.689850958126331\\
0.771975	0.69056068133428\\
0.772996	0.691270404542229\\
0.773363	0.691980127750177\\
0.77363	0.692689850958126\\
0.775004	0.693399574166075\\
0.775446	0.694109297374024\\
0.77545325	0.694819020581973\\
0.7757745	0.695528743789922\\
0.7763	0.696238466997871\\
0.776415	0.69694819020582\\
0.77696575	0.697657913413769\\
0.777102	0.698367636621718\\
0.7797635	0.699077359829666\\
0.7798	0.699787083037615\\
0.781142	0.700496806245564\\
0.781195	0.701206529453513\\
0.781274	0.701916252661462\\
0.781827	0.702625975869411\\
0.7830305	0.70333569907736\\
0.783096	0.704045422285309\\
0.783347	0.704755145493258\\
0.7838495	0.705464868701207\\
0.784753	0.706174591909155\\
0.784859	0.706884315117104\\
0.784948666666667	0.707594038325053\\
0.785298	0.708303761533002\\
0.7858265	0.709013484740951\\
0.786926666666667	0.7097232079489\\
0.7874445	0.710432931156849\\
0.787974	0.711142654364798\\
0.789054	0.711852377572747\\
0.790122	0.712562100780695\\
0.790424	0.713271823988644\\
0.791194333333333	0.713981547196593\\
0.7916465	0.714691270404542\\
0.79169	0.715400993612491\\
0.792636	0.71611071682044\\
0.792665	0.716820440028389\\
0.7935205	0.717530163236338\\
0.793814	0.718239886444287\\
0.794881	0.718949609652236\\
0.7951975	0.719659332860185\\
0.795349333333333	0.720369056068133\\
0.795855	0.721078779276082\\
0.796418666666667	0.721788502484031\\
0.796436	0.72249822569198\\
0.796809	0.723207948899929\\
0.796838	0.723917672107878\\
0.797376	0.724627395315827\\
0.797684	0.725337118523776\\
0.797835	0.726046841731725\\
0.7978935	0.726756564939674\\
0.798115	0.727466288147622\\
0.7986645	0.728176011355571\\
0.799112	0.72888573456352\\
0.799898	0.729595457771469\\
0.800664	0.730305180979418\\
0.801129	0.731014904187367\\
0.801848	0.731724627395316\\
0.802409	0.732434350603265\\
0.8024225	0.733144073811214\\
0.803158	0.733853797019163\\
0.803203	0.734563520227111\\
0.803644	0.73527324343506\\
0.804137	0.735982966643009\\
0.804362	0.736692689850958\\
0.804935666666667	0.737402413058907\\
0.805181	0.738112136266856\\
0.805409	0.738821859474805\\
0.805539	0.739531582682754\\
0.80584	0.740241305890703\\
0.806089	0.740951029098652\\
0.806144	0.7416607523066\\
0.806645	0.742370475514549\\
0.806938	0.743080198722498\\
0.807207	0.743789921930447\\
0.807343	0.744499645138396\\
0.809444	0.745209368346345\\
0.809928	0.745919091554294\\
0.8110795	0.746628814762243\\
0.8111475	0.747338537970192\\
0.81153	0.74804826117814\\
0.812018	0.748757984386089\\
0.812677	0.749467707594038\\
0.812711	0.750177430801987\\
0.813783	0.750887154009936\\
0.81387	0.751596877217885\\
0.814518	0.752306600425834\\
0.815287	0.753016323633783\\
0.815441	0.753726046841732\\
0.816373	0.754435770049681\\
0.816506	0.755145493257629\\
0.816585	0.755855216465578\\
0.816781	0.756564939673527\\
0.8185715	0.757274662881476\\
0.818829	0.757984386089425\\
0.81908	0.758694109297374\\
0.819217	0.759403832505323\\
0.819352	0.760113555713272\\
0.819539	0.760823278921221\\
0.819831	0.76153300212917\\
0.820184	0.762242725337119\\
0.820217	0.762952448545067\\
0.820367	0.763662171753016\\
0.8207755	0.764371894960965\\
0.8212265	0.765081618168914\\
0.821561	0.765791341376863\\
0.821819	0.766501064584812\\
0.8221235	0.767210787792761\\
0.82229	0.76792051100071\\
0.822505	0.768630234208659\\
0.82282	0.769339957416608\\
0.823088	0.770049680624556\\
0.823673	0.770759403832505\\
0.824088	0.771469127040454\\
0.8243035	0.772178850248403\\
0.8244435	0.772888573456352\\
0.824528	0.773598296664301\\
0.824804	0.77430801987225\\
0.82527	0.775017743080199\\
0.826368	0.775727466288148\\
0.82701	0.776437189496097\\
0.827212	0.777146912704045\\
0.827625	0.777856635911994\\
0.8285285	0.778566359119943\\
0.828689	0.779276082327892\\
0.828898	0.779985805535841\\
0.829647	0.78069552874379\\
0.829795	0.781405251951739\\
0.830368	0.782114975159688\\
0.830891	0.782824698367637\\
0.830996	0.783534421575586\\
0.831079	0.784244144783534\\
0.831315	0.784953867991483\\
0.831534	0.785663591199432\\
0.832079	0.786373314407381\\
0.832188	0.78708303761533\\
0.832842	0.787792760823279\\
0.833044	0.788502484031228\\
0.833077	0.789212207239177\\
0.8339625	0.789921930447126\\
0.834213	0.790631653655074\\
0.834385	0.791341376863023\\
0.834611	0.792051100070972\\
0.835485	0.792760823278921\\
0.835523	0.79347054648687\\
0.835564	0.794180269694819\\
0.8357285	0.794889992902768\\
0.835992	0.795599716110717\\
0.83684	0.796309439318666\\
0.837677	0.797019162526615\\
0.838043	0.797728885734564\\
0.838052	0.798438608942512\\
0.838276	0.799148332150461\\
0.838935	0.79985805535841\\
0.840017	0.800567778566359\\
0.840102	0.801277501774308\\
0.840945	0.801987224982257\\
0.841177	0.802696948190206\\
0.841883	0.803406671398155\\
0.843797	0.804116394606104\\
0.843955	0.804826117814053\\
0.8452175	0.805535841022001\\
0.84722	0.80624556422995\\
0.84788	0.806955287437899\\
0.847884	0.807665010645848\\
0.848539	0.808374733853797\\
0.848878	0.809084457061746\\
0.84917	0.809794180269695\\
0.849615	0.810503903477644\\
0.849638	0.811213626685593\\
0.85006	0.811923349893542\\
0.850598	0.81263307310149\\
0.851031	0.813342796309439\\
0.85159	0.814052519517388\\
0.8520285	0.814762242725337\\
0.8522615	0.815471965933286\\
0.852389	0.816181689141235\\
0.852423	0.816891412349184\\
0.853028	0.817601135557133\\
0.853921	0.818310858765082\\
0.854741	0.819020581973031\\
0.854743	0.819730305180979\\
0.854968	0.820440028388928\\
0.855735	0.821149751596877\\
0.855816	0.821859474804826\\
0.85712	0.822569198012775\\
0.857274	0.823278921220724\\
0.857498	0.823988644428673\\
0.858875	0.824698367636622\\
0.859083	0.825408090844571\\
0.859695	0.826117814052519\\
0.860406	0.826827537260468\\
0.860988	0.827537260468417\\
0.861016	0.828246983676366\\
0.86123	0.828956706884315\\
0.861587	0.829666430092264\\
0.861605	0.830376153300213\\
0.861703	0.831085876508162\\
0.862365	0.831795599716111\\
0.8635655	0.83250532292406\\
0.863567	0.833215046132008\\
0.864122	0.833924769339957\\
0.864488	0.834634492547906\\
0.865443	0.835344215755855\\
0.865816	0.836053938963804\\
0.867435	0.836763662171753\\
0.867698	0.837473385379702\\
0.868069	0.838183108587651\\
0.8683	0.8388928317956\\
0.86863	0.839602555003549\\
0.868842	0.840312278211498\\
0.868886	0.841022001419446\\
0.869415	0.841731724627395\\
0.870188	0.842441447835344\\
0.870744	0.843151171043293\\
0.870948	0.843860894251242\\
0.8716225	0.844570617459191\\
0.8716365	0.84528034066714\\
0.871822	0.845990063875089\\
0.872181	0.846699787083038\\
0.872654	0.847409510290987\\
0.872852	0.848119233498935\\
0.8736	0.848828956706884\\
0.873799	0.849538679914833\\
0.874052	0.850248403122782\\
0.874522	0.850958126330731\\
0.874721	0.85166784953868\\
0.875319	0.852377572746629\\
0.876053	0.853087295954578\\
0.876773	0.853797019162527\\
0.877128	0.854506742370476\\
0.877129	0.855216465578424\\
0.87817	0.855926188786373\\
0.878819	0.856635911994322\\
0.879062	0.857345635202271\\
0.8791275	0.85805535841022\\
0.879284	0.858765081618169\\
0.879919	0.859474804826118\\
0.88044	0.860184528034067\\
0.880648	0.860894251242016\\
0.880648	0.861603974449965\\
0.880748	0.862313697657913\\
0.881042	0.863023420865862\\
0.882124	0.863733144073811\\
0.882694	0.86444286728176\\
0.88272	0.865152590489709\\
0.883263	0.865862313697658\\
0.883553	0.866572036905607\\
0.884429	0.867281760113556\\
0.884507	0.867991483321505\\
0.884936	0.868701206529453\\
0.885014	0.869410929737402\\
0.886078	0.870120652945351\\
0.886169	0.8708303761533\\
0.886357	0.871540099361249\\
0.886988	0.872249822569198\\
0.887017	0.872959545777147\\
0.887022	0.873669268985096\\
0.887558	0.874378992193045\\
0.887564	0.875088715400994\\
0.887575	0.875798438608942\\
0.887777	0.876508161816891\\
0.888161	0.87721788502484\\
0.888929	0.877927608232789\\
0.889064	0.878637331440738\\
0.890171	0.879347054648687\\
0.890324	0.880056777856636\\
0.890399	0.880766501064585\\
0.890548	0.881476224272534\\
0.890671	0.882185947480483\\
0.891246	0.882895670688432\\
0.893077	0.88360539389638\\
0.893281	0.884315117104329\\
0.893421	0.885024840312278\\
0.893835	0.885734563520227\\
0.894358	0.886444286728176\\
0.8949295	0.887154009936125\\
0.895	0.887863733144074\\
0.895247	0.888573456352023\\
0.895634	0.889283179559972\\
0.895785	0.889992902767921\\
0.896261	0.890702625975869\\
0.896263	0.891412349183818\\
0.896265	0.892122072391767\\
0.897695	0.892831795599716\\
0.898283	0.893541518807665\\
0.898435	0.894251242015614\\
0.898645	0.894960965223563\\
0.899058	0.895670688431512\\
0.899231	0.896380411639461\\
0.899346	0.89709013484741\\
0.899776	0.897799858055358\\
0.899897	0.898509581263307\\
0.8999835	0.899219304471256\\
0.900457	0.899929027679205\\
0.901206	0.900638750887154\\
0.902005	0.901348474095103\\
0.902942	0.902058197303052\\
0.9034995	0.902767920511001\\
0.903701	0.90347764371895\\
0.90428	0.904187366926898\\
0.90524	0.904897090134847\\
0.905451	0.905606813342796\\
0.905952	0.906316536550745\\
0.906041	0.907026259758694\\
0.906108	0.907735982966643\\
0.906331	0.908445706174592\\
0.90655	0.909155429382541\\
0.907615	0.90986515259049\\
0.907947	0.910574875798439\\
0.908308	0.911284599006387\\
0.908694	0.911994322214336\\
0.909597	0.912704045422285\\
0.909815	0.913413768630234\\
0.909885	0.914123491838183\\
0.9098925	0.914833215046132\\
0.910982	0.915542938254081\\
0.911246	0.91625266146203\\
0.911553	0.916962384669979\\
0.91249	0.917672107877928\\
0.913163	0.918381831085876\\
0.91335	0.919091554293825\\
0.913463	0.919801277501774\\
0.913965	0.920511000709723\\
0.91436	0.921220723917672\\
0.91588	0.921930447125621\\
0.916856	0.92264017033357\\
0.91866	0.923349893541519\\
0.919046	0.924059616749468\\
0.919447	0.924769339957417\\
0.919487	0.925479063165366\\
0.919576	0.926188786373314\\
0.921107	0.926898509581263\\
0.921343	0.927608232789212\\
0.921752	0.928317955997161\\
0.921836	0.92902767920511\\
0.921857	0.929737402413059\\
0.922309	0.930447125621008\\
0.922334	0.931156848828957\\
0.922738	0.931866572036906\\
0.923327	0.932576295244855\\
0.92413	0.933286018452803\\
0.924204	0.933995741660752\\
0.924227	0.934705464868701\\
0.924976	0.93541518807665\\
0.925699	0.936124911284599\\
0.925773	0.936834634492548\\
0.926243	0.937544357700497\\
0.926282	0.938254080908446\\
0.927178	0.938963804116395\\
0.928463	0.939673527324344\\
0.928574	0.940383250532292\\
0.928679	0.941092973740241\\
0.929089	0.94180269694819\\
0.930431	0.942512420156139\\
0.930599	0.943222143364088\\
0.930857	0.943931866572037\\
0.930948	0.944641589779986\\
0.93106	0.945351312987935\\
0.931412	0.946061036195884\\
0.931599	0.946770759403832\\
0.931697	0.947480482611781\\
0.931845	0.94819020581973\\
0.931873	0.948899929027679\\
0.931968	0.949609652235628\\
0.93327	0.950319375443577\\
0.933375	0.951029098651526\\
0.933475	0.951738821859475\\
0.933893	0.952448545067424\\
0.934202	0.953158268275373\\
0.934449	0.953867991483321\\
0.934792	0.95457771469127\\
0.93526	0.955287437899219\\
0.935399	0.955997161107168\\
0.935564	0.956706884315117\\
0.935806	0.957416607523066\\
0.935898	0.958126330731015\\
0.936232	0.958836053938964\\
0.936705	0.959545777146913\\
0.936888	0.960255500354862\\
0.937103	0.960965223562811\\
0.93753	0.961674946770759\\
0.93775	0.962384669978708\\
0.938789	0.963094393186657\\
0.93893	0.963804116394606\\
0.939476	0.964513839602555\\
0.939516	0.965223562810504\\
0.939659	0.965933286018453\\
0.939671	0.966643009226402\\
0.939699	0.967352732434351\\
0.940232	0.9680624556423\\
0.940719	0.968772178850248\\
0.940864	0.969481902058197\\
0.941067	0.970191625266146\\
0.941123	0.970901348474095\\
0.941174	0.971611071682044\\
0.941227	0.972320794889993\\
0.942423	0.973030518097942\\
0.943172	0.973740241305891\\
0.943678	0.97444996451384\\
0.943798	0.975159687721789\\
0.944358	0.975869410929737\\
0.944637	0.976579134137686\\
0.944763	0.977288857345635\\
0.944774	0.977998580553584\\
0.945039	0.978708303761533\\
0.946804	0.979418026969482\\
0.946926	0.980127750177431\\
0.947056	0.98083747338538\\
0.947425	0.981547196593329\\
0.947507	0.982256919801277\\
0.947569	0.982966643009226\\
0.948054	0.983676366217175\\
0.948081	0.984386089425124\\
0.948157	0.985095812633073\\
0.948306	0.985805535841022\\
0.948316	0.986515259048971\\
0.948671	0.98722498225692\\
0.949944	0.987934705464869\\
0.9502	0.988644428672818\\
0.950223	0.989354151880766\\
0.950612	0.990063875088715\\
0.95063	0.990773598296664\\
0.951579	0.991483321504613\\
0.953511	0.992193044712562\\
0.954472	0.992902767920511\\
0.954669	0.99361249112846\\
0.954819	0.994322214336409\\
0.955321	0.995031937544358\\
0.955384	0.995741660752307\\
0.955514	0.996451383960255\\
0.955563	0.997161107168204\\
0.957438	0.997870830376153\\
0.957451	0.998580553584102\\
0.957461	0.999290276792051\\
0.95856	1\\
};
\addlegendentry{Adaptation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.252703	0\\
0.256827	0.000947867298578199\\
0.262365	0.0018957345971564\\
0.262494	0.0028436018957346\\
0.264362	0.0037914691943128\\
0.264751	0.004739336492891\\
0.266944	0.00568720379146919\\
0.268596	0.00663507109004739\\
0.269832	0.00758293838862559\\
0.273748	0.00853080568720379\\
0.27447	0.00947867298578199\\
0.274858	0.0104265402843602\\
0.275006	0.0113744075829384\\
0.277923	0.0123222748815166\\
0.277993	0.0132701421800948\\
0.278066	0.014218009478673\\
0.279481	0.0151658767772512\\
0.282452	0.0161137440758294\\
0.282657	0.0170616113744076\\
0.284793	0.0180094786729858\\
0.285747	0.018957345971564\\
0.291642	0.0199052132701422\\
0.292241	0.0208530805687204\\
0.2924855	0.0218009478672986\\
0.297205	0.0227488151658768\\
0.29896	0.023696682464455\\
0.300808	0.0246445497630332\\
0.30327	0.0255924170616114\\
0.307136	0.0265402843601896\\
0.3075205	0.0274881516587678\\
0.309515	0.028436018957346\\
0.309719	0.0293838862559242\\
0.3104715	0.0303317535545024\\
0.311754	0.0312796208530806\\
0.312767	0.0322274881516588\\
0.314911	0.033175355450237\\
0.3157045	0.0341232227488152\\
0.317117	0.0350710900473934\\
0.318131	0.0360189573459716\\
0.318464	0.0369668246445498\\
0.320173	0.037914691943128\\
0.321623	0.0388625592417062\\
0.32235	0.0398104265402844\\
0.323129	0.0407582938388626\\
0.323821	0.0417061611374408\\
0.326957	0.042654028436019\\
0.3284035	0.0436018957345972\\
0.3306835	0.0445497630331754\\
0.331619	0.0454976303317536\\
0.333774	0.0464454976303318\\
0.333961	0.0473933649289099\\
0.336118	0.0483412322274882\\
0.337934	0.0492890995260664\\
0.339461	0.0502369668246445\\
0.341167666666667	0.0511848341232227\\
0.344308	0.0521327014218009\\
0.3443535	0.0530805687203791\\
0.344611	0.0540284360189573\\
0.3455235	0.0549763033175355\\
0.346519	0.0559241706161137\\
0.346708	0.0568720379146919\\
0.348605	0.0578199052132701\\
0.348793	0.0587677725118483\\
0.350327	0.0597156398104265\\
0.352536666666667	0.0606635071090047\\
0.3528515	0.0616113744075829\\
0.354652	0.0625592417061611\\
0.3553615	0.0635071090047393\\
0.355880666666667	0.0644549763033175\\
0.357439	0.0654028436018957\\
0.357893	0.0663507109004739\\
0.358317666666667	0.0672985781990521\\
0.358874333333333	0.0682464454976303\\
0.360552333333333	0.0691943127962085\\
0.3629935	0.0701421800947867\\
0.364751	0.0710900473933649\\
0.365352	0.0720379146919431\\
0.36592	0.0729857819905213\\
0.366167	0.0739336492890995\\
0.366414	0.0748815165876777\\
0.366858	0.0758293838862559\\
0.370038	0.0767772511848341\\
0.37103775	0.0777251184834123\\
0.371265	0.0786729857819905\\
0.371887	0.0796208530805687\\
0.375735	0.0805687203791469\\
0.378009666666667	0.0815165876777251\\
0.379848	0.0824644549763033\\
0.381072	0.0834123222748815\\
0.381656	0.0843601895734597\\
0.3847525	0.0853080568720379\\
0.385775	0.0862559241706161\\
0.386487	0.0872037914691943\\
0.386512	0.0881516587677725\\
0.388226	0.0890995260663507\\
0.38834	0.0900473933649289\\
0.38948325	0.0909952606635071\\
0.389653	0.0919431279620853\\
0.389907	0.0928909952606635\\
0.39007525	0.0938388625592417\\
0.390360333333333	0.0947867298578199\\
0.390655	0.0957345971563981\\
0.391121	0.0966824644549763\\
0.391733	0.0976303317535545\\
0.391973	0.0985781990521327\\
0.39198	0.0995260663507109\\
0.393937	0.100473933649289\\
0.39474	0.101421800947867\\
0.394743666666667	0.102369668246445\\
0.395864666666667	0.103317535545024\\
0.39799375	0.104265402843602\\
0.3990625	0.10521327014218\\
0.401300333333333	0.106161137440758\\
0.4014765	0.107109004739336\\
0.402378	0.108056872037915\\
0.402588	0.109004739336493\\
0.402726	0.109952606635071\\
0.402797	0.110900473933649\\
0.402885	0.111848341232227\\
0.402888	0.112796208530806\\
0.405069333333333	0.113744075829384\\
0.405238	0.114691943127962\\
0.4062205	0.11563981042654\\
0.4066505	0.116587677725118\\
0.4070765	0.117535545023697\\
0.408213	0.118483412322275\\
0.4082625	0.119431279620853\\
0.408366	0.120379146919431\\
0.4085525	0.121327014218009\\
0.40927525	0.122274881516588\\
0.409366	0.123222748815166\\
0.4094725	0.124170616113744\\
0.412524	0.125118483412322\\
0.414222	0.1260663507109\\
0.414413	0.127014218009479\\
0.415769333333333	0.127962085308057\\
0.416126	0.128909952606635\\
0.41672875	0.129857819905213\\
0.417947	0.130805687203791\\
0.417978	0.13175355450237\\
0.4183184	0.132701421800948\\
0.418620666666667	0.133649289099526\\
0.419793	0.134597156398104\\
0.420143	0.135545023696682\\
0.420589	0.136492890995261\\
0.422086	0.137440758293839\\
0.424354666666667	0.138388625592417\\
0.427063666666667	0.139336492890995\\
0.4272685	0.140284360189573\\
0.4279075	0.141232227488152\\
0.428504666666667	0.14218009478673\\
0.428563	0.143127962085308\\
0.428861	0.144075829383886\\
0.429286	0.145023696682464\\
0.429412	0.145971563981043\\
0.429780333333333	0.146919431279621\\
0.429811	0.147867298578199\\
0.431248	0.148815165876777\\
0.4316005	0.149763033175355\\
0.432705	0.150710900473934\\
0.434941	0.151658767772512\\
0.436011	0.15260663507109\\
0.436702	0.153554502369668\\
0.437341	0.154502369668246\\
0.438403	0.155450236966825\\
0.438737	0.156398104265403\\
0.439287	0.157345971563981\\
0.440100666666667	0.158293838862559\\
0.441795	0.159241706161137\\
0.441895	0.160189573459716\\
0.442373	0.161137440758294\\
0.4431075	0.162085308056872\\
0.443894	0.16303317535545\\
0.4442265	0.163981042654028\\
0.444695333333333	0.164928909952607\\
0.446543	0.165876777251185\\
0.4467125	0.166824644549763\\
0.4467415	0.167772511848341\\
0.447567333333333	0.168720379146919\\
0.447979	0.169668246445498\\
0.449678	0.170616113744076\\
0.451349	0.171563981042654\\
0.45157575	0.172511848341232\\
0.452133666666667	0.17345971563981\\
0.4522465	0.174407582938389\\
0.4523085	0.175355450236967\\
0.4527282	0.176303317535545\\
0.454489	0.177251184834123\\
0.454857333333333	0.178199052132701\\
0.45503325	0.17914691943128\\
0.455628666666667	0.180094786729858\\
0.4559284	0.181042654028436\\
0.45634	0.181990521327014\\
0.4571	0.182938388625592\\
0.458618	0.183886255924171\\
0.4600815	0.184834123222749\\
0.46018	0.185781990521327\\
0.4604675	0.186729857819905\\
0.460547	0.187677725118483\\
0.461161333333333	0.188625592417062\\
0.4611765	0.18957345971564\\
0.46145625	0.190521327014218\\
0.462376333333333	0.191469194312796\\
0.462636	0.192417061611374\\
0.464340666666667	0.193364928909953\\
0.464749666666667	0.194312796208531\\
0.464851	0.195260663507109\\
0.464990333333333	0.196208530805687\\
0.4650115	0.197156398104265\\
0.4660705	0.198104265402844\\
0.46926	0.199052132701422\\
0.469620666666667	0.2\\
0.469666	0.200947867298578\\
0.469752	0.201895734597156\\
0.4699	0.202843601895735\\
0.4699085	0.203791469194313\\
0.470861	0.204739336492891\\
0.471169	0.205687203791469\\
0.471442888888889	0.206635071090047\\
0.472139	0.207582938388626\\
0.4741194	0.208530805687204\\
0.474636	0.209478672985782\\
0.475933	0.21042654028436\\
0.476321333333333	0.211374407582938\\
0.47677	0.212322274881517\\
0.477016	0.213270142180095\\
0.477814	0.214218009478673\\
0.478261	0.215165876777251\\
0.4786815	0.216113744075829\\
0.479186	0.217061611374408\\
0.480181	0.218009478672986\\
0.48074275	0.218957345971564\\
0.4810145	0.219905213270142\\
0.481270333333333	0.22085308056872\\
0.4813345	0.221800947867299\\
0.48134175	0.222748815165877\\
0.4822085	0.223696682464455\\
0.4824955	0.224644549763033\\
0.4832015	0.225592417061611\\
0.48335825	0.22654028436019\\
0.484004666666667	0.227488151658768\\
0.484172	0.228436018957346\\
0.4841835	0.229383886255924\\
0.484506666666667	0.230331753554502\\
0.4848912	0.231279620853081\\
0.485581	0.232227488151659\\
0.485769	0.233175355450237\\
0.4863025	0.234123222748815\\
0.486824666666667	0.235071090047393\\
0.487059	0.236018957345972\\
0.487707	0.23696682464455\\
0.488824	0.237914691943128\\
0.489578666666667	0.238862559241706\\
0.490055	0.239810426540284\\
0.490422333333333	0.240758293838863\\
0.492012	0.241706161137441\\
0.492204333333333	0.242654028436019\\
0.4925105	0.243601895734597\\
0.49410875	0.244549763033175\\
0.49598525	0.245497630331754\\
0.496037	0.246445497630332\\
0.496192333333333	0.24739336492891\\
0.497501666666667	0.248341232227488\\
0.498066	0.249289099526066\\
0.498666	0.250236966824645\\
0.500189	0.251184834123223\\
0.500973	0.252132701421801\\
0.502737	0.253080568720379\\
0.502784	0.254028436018957\\
0.502877	0.254976303317536\\
0.502918333333333	0.255924170616114\\
0.5041352	0.256872037914692\\
0.50439425	0.25781990521327\\
0.504419	0.258767772511848\\
0.50578	0.259715639810427\\
0.506447	0.260663507109005\\
0.5071185	0.261611374407583\\
0.5079945	0.262559241706161\\
0.508334	0.263507109004739\\
0.508345666666667	0.264454976303318\\
0.508395	0.265402843601896\\
0.50848275	0.266350710900474\\
0.508985666666667	0.267298578199052\\
0.510258333333333	0.26824644549763\\
0.51050575	0.269194312796209\\
0.5110525	0.270142180094787\\
0.511398666666667	0.271090047393365\\
0.511886333333333	0.272037914691943\\
0.5122536	0.272985781990521\\
0.512298	0.2739336492891\\
0.512369	0.274881516587678\\
0.512887	0.275829383886256\\
0.5131465	0.276777251184834\\
0.514441666666667	0.277725118483412\\
0.514957333333333	0.278672985781991\\
0.515553	0.279620853080569\\
0.515579	0.280568720379147\\
0.5161064	0.281516587677725\\
0.516982	0.282464454976303\\
0.5174775	0.283412322274882\\
0.518657666666667	0.28436018957346\\
0.518768	0.285308056872038\\
0.5187978	0.286255924170616\\
0.518901666666667	0.287203791469194\\
0.5196215	0.288151658767772\\
0.519938	0.289099526066351\\
0.5210025	0.290047393364929\\
0.521355666666667	0.290995260663507\\
0.522218	0.291943127962085\\
0.522885666666667	0.292890995260664\\
0.52292475	0.293838862559242\\
0.522956	0.29478672985782\\
0.5231566	0.295734597156398\\
0.523158	0.296682464454976\\
0.5239385	0.297630331753555\\
0.523970666666667	0.298578199052133\\
0.524212666666667	0.299526066350711\\
0.526631	0.300473933649289\\
0.527127142857143	0.301421800947867\\
0.527787	0.302369668246446\\
0.5280445	0.303317535545024\\
0.528111333333333	0.304265402843602\\
0.528116666666667	0.30521327014218\\
0.528864	0.306161137440758\\
0.52927025	0.307109004739336\\
0.5296005	0.308056872037915\\
0.5297895	0.309004739336493\\
0.530048	0.309952606635071\\
0.53027575	0.310900473933649\\
0.531312	0.311848341232227\\
0.531618	0.312796208530806\\
0.5337485	0.313744075829384\\
0.53479875	0.314691943127962\\
0.535185666666667	0.31563981042654\\
0.535301	0.316587677725118\\
0.535759333333333	0.317535545023697\\
0.5361555	0.318483412322275\\
0.536169	0.319431279620853\\
0.536242	0.320379146919431\\
0.536544	0.321327014218009\\
0.53737	0.322274881516588\\
0.5379945	0.323222748815166\\
0.538658	0.324170616113744\\
0.539682	0.325118483412322\\
0.539715333333333	0.3260663507109\\
0.540211333333333	0.327014218009479\\
0.540418	0.327962085308057\\
0.540824	0.328909952606635\\
0.541207	0.329857819905213\\
0.5415165	0.330805687203791\\
0.541631	0.33175355450237\\
0.541825	0.332701421800948\\
0.541931	0.333649289099526\\
0.543314	0.334597156398104\\
0.543749	0.335545023696682\\
0.544071333333333	0.336492890995261\\
0.5441145	0.337440758293839\\
0.544325	0.338388625592417\\
0.544915	0.339336492890995\\
0.5449325	0.340284360189573\\
0.545097333333333	0.341232227488152\\
0.545368	0.34218009478673\\
0.546041	0.343127962085308\\
0.547560666666667	0.344075829383886\\
0.548292333333333	0.345023696682464\\
0.548302	0.345971563981043\\
0.548646	0.346919431279621\\
0.548806	0.347867298578199\\
0.548822	0.348815165876777\\
0.548854333333333	0.349763033175355\\
0.5489525	0.350710900473934\\
0.550899333333333	0.351658767772512\\
0.550917	0.35260663507109\\
0.5515305	0.353554502369668\\
0.552203	0.354502369668246\\
0.55229	0.355450236966825\\
0.552361	0.356398104265403\\
0.552434	0.357345971563981\\
0.553177	0.358293838862559\\
0.5537905	0.359241706161137\\
0.554051333333333	0.360189573459716\\
0.554381333333333	0.361137440758294\\
0.554525	0.362085308056872\\
0.554768	0.36303317535545\\
0.5559975	0.363981042654028\\
0.556096333333333	0.364928909952607\\
0.556468333333333	0.365876777251185\\
0.557289	0.366824644549763\\
0.5573095	0.367772511848341\\
0.558195	0.368720379146919\\
0.558602	0.369668246445498\\
0.558628	0.370616113744076\\
0.559093	0.371563981042654\\
0.55955625	0.372511848341232\\
0.5600285	0.37345971563981\\
0.560463	0.374407582938389\\
0.561590666666667	0.375355450236967\\
0.561930666666667	0.376303317535545\\
0.562537333333333	0.377251184834123\\
0.563003666666667	0.378199052132701\\
0.563165333333333	0.37914691943128\\
0.563278	0.380094786729858\\
0.563453666666667	0.381042654028436\\
0.5641535	0.381990521327014\\
0.565531	0.382938388625592\\
0.567144	0.383886255924171\\
0.5671605	0.384834123222749\\
0.568034	0.385781990521327\\
0.568907	0.386729857819905\\
0.568951666666667	0.387677725118483\\
0.569701333333333	0.388625592417062\\
0.570057	0.38957345971564\\
0.570231	0.390521327014218\\
0.571833	0.391469194312796\\
0.572075	0.392417061611374\\
0.5724335	0.393364928909953\\
0.5726504	0.394312796208531\\
0.572882	0.395260663507109\\
0.573822	0.396208530805687\\
0.575914666666667	0.397156398104265\\
0.5759415	0.398104265402844\\
0.5763445	0.399052132701422\\
0.576516	0.4\\
0.5765395	0.400947867298578\\
0.57661	0.401895734597156\\
0.57765	0.402843601895735\\
0.5796015	0.403791469194313\\
0.5798995	0.404739336492891\\
0.5801565	0.405687203791469\\
0.580311	0.406635071090047\\
0.580414666666667	0.407582938388626\\
0.580425	0.408530805687204\\
0.581859	0.409478672985782\\
0.584946	0.41042654028436\\
0.585373	0.411374407582938\\
0.585432666666667	0.412322274881517\\
0.585766	0.413270142180095\\
0.586358333333333	0.414218009478673\\
0.586536333333333	0.415165876777251\\
0.586684	0.416113744075829\\
0.5869355	0.417061611374408\\
0.587261333333333	0.418009478672986\\
0.5883715	0.418957345971564\\
0.589065	0.419905213270142\\
0.589425666666667	0.42085308056872\\
0.589489	0.421800947867299\\
0.589589	0.422748815165877\\
0.590417	0.423696682464455\\
0.591089	0.424644549763033\\
0.59202775	0.425592417061611\\
0.592198333333333	0.42654028436019\\
0.592225	0.427488151658768\\
0.59268	0.428436018957346\\
0.59289	0.429383886255924\\
0.593109333333333	0.430331753554502\\
0.593143	0.431279620853081\\
0.593906333333333	0.432227488151659\\
0.593923	0.433175355450237\\
0.595615333333333	0.434123222748815\\
0.596482	0.435071090047393\\
0.59836	0.436018957345972\\
0.598388	0.43696682464455\\
0.598748	0.437914691943128\\
0.599383	0.438862559241706\\
0.5998438	0.439810426540284\\
0.600545666666667	0.440758293838863\\
0.601300333333333	0.441706161137441\\
0.601363333333333	0.442654028436019\\
0.601364666666667	0.443601895734597\\
0.602017	0.444549763033175\\
0.602233	0.445497630331754\\
0.603121	0.446445497630332\\
0.604387666666667	0.44739336492891\\
0.6044215	0.448341232227488\\
0.6048286	0.449289099526066\\
0.6056825	0.450236966824645\\
0.605732666666667	0.451184834123223\\
0.605811	0.452132701421801\\
0.605921666666667	0.453080568720379\\
0.605996666666667	0.454028436018957\\
0.606352	0.454976303317536\\
0.606473	0.455924170616114\\
0.606624	0.456872037914692\\
0.606863	0.45781990521327\\
0.606870333333333	0.458767772511848\\
0.606891333333333	0.459715639810427\\
0.607043	0.460663507109005\\
0.6078765	0.461611374407583\\
0.608242	0.462559241706161\\
0.608311666666667	0.463507109004739\\
0.608363	0.464454976303318\\
0.6089904	0.465402843601896\\
0.610557333333333	0.466350710900474\\
0.6105905	0.467298578199052\\
0.611149	0.46824644549763\\
0.6113225	0.469194312796209\\
0.612296	0.470142180094787\\
0.612796	0.471090047393365\\
0.612895	0.472037914691943\\
0.613902833333333	0.472985781990521\\
0.615005666666667	0.4739336492891\\
0.615362666666667	0.474881516587678\\
0.615983666666667	0.475829383886256\\
0.61650325	0.476777251184834\\
0.6171325	0.477725118483412\\
0.617168	0.478672985781991\\
0.617409	0.479620853080569\\
0.617754	0.480568720379147\\
0.6181886	0.481516587677725\\
0.6188465	0.482464454976303\\
0.620999666666667	0.483412322274882\\
0.622403666666667	0.48436018957346\\
0.623475333333333	0.485308056872038\\
0.626376	0.486255924170616\\
0.626401	0.487203791469194\\
0.626916	0.488151658767773\\
0.6269805	0.489099526066351\\
0.627896	0.490047393364929\\
0.6279395	0.490995260663507\\
0.628446	0.491943127962085\\
0.62859	0.492890995260663\\
0.628656666666667	0.493838862559242\\
0.629685	0.49478672985782\\
0.6305352	0.495734597156398\\
0.631353333333333	0.496682464454976\\
0.631729	0.497630331753554\\
0.633061	0.498578199052133\\
0.633189	0.499526066350711\\
0.633706	0.500473933649289\\
0.63481	0.501421800947867\\
0.634956666666667	0.502369668246445\\
0.635569142857143	0.503317535545024\\
0.636098	0.504265402843602\\
0.6366985	0.50521327014218\\
0.6367715	0.506161137440758\\
0.6372805	0.507109004739337\\
0.637632	0.508056872037915\\
0.6384185	0.509004739336493\\
0.639371333333333	0.509952606635071\\
0.639409	0.510900473933649\\
0.639589	0.511848341232227\\
0.640117	0.512796208530806\\
0.640117	0.513744075829384\\
0.640206	0.514691943127962\\
0.640428666666667	0.51563981042654\\
0.640574	0.516587677725118\\
0.6407035	0.517535545023697\\
0.642374333333333	0.518483412322275\\
0.642385666666667	0.519431279620853\\
0.6443915	0.520379146919431\\
0.644877333333333	0.52132701421801\\
0.645607333333333	0.522274881516588\\
0.646685	0.523222748815166\\
0.6467834	0.524170616113744\\
0.646814	0.525118483412322\\
0.646989333333333	0.5260663507109\\
0.6472404	0.527014218009479\\
0.6483342	0.527962085308057\\
0.64949075	0.528909952606635\\
0.6495155	0.529857819905213\\
0.649541166666667	0.530805687203792\\
0.650077	0.53175355450237\\
0.6503935	0.532701421800948\\
0.650846	0.533649289099526\\
0.650859	0.534597156398104\\
0.652015333333333	0.535545023696682\\
0.6522925	0.536492890995261\\
0.653174	0.537440758293839\\
0.654006	0.538388625592417\\
0.654997333333333	0.539336492890995\\
0.655065	0.540284360189573\\
0.655083	0.541232227488152\\
0.655372	0.54218009478673\\
0.655740666666667	0.543127962085308\\
0.656875	0.544075829383886\\
0.6578058	0.545023696682464\\
0.658806	0.545971563981043\\
0.659298666666667	0.546919431279621\\
0.6594645	0.547867298578199\\
0.660113	0.548815165876777\\
0.6603612	0.549763033175355\\
0.6606652	0.550710900473934\\
0.662031	0.551658767772512\\
0.66203775	0.55260663507109\\
0.662461	0.553554502369668\\
0.662568666666667	0.554502369668246\\
0.66264	0.555450236966825\\
0.663092375	0.556398104265403\\
0.663484	0.557345971563981\\
0.6651225	0.558293838862559\\
0.6661785	0.559241706161137\\
0.6673514	0.560189573459716\\
0.668182333333333	0.561137440758294\\
0.668644	0.562085308056872\\
0.6689595	0.56303317535545\\
0.6697824	0.563981042654028\\
0.670355333333333	0.564928909952607\\
0.670576	0.565876777251185\\
0.670595833333333	0.566824644549763\\
0.6713005	0.567772511848341\\
0.671664	0.568720379146919\\
0.672095666666667	0.569668246445498\\
0.6724965	0.570616113744076\\
0.672523	0.571563981042654\\
0.672539	0.572511848341232\\
0.67264	0.57345971563981\\
0.6730275	0.574407582938389\\
0.673281	0.575355450236967\\
0.673685	0.576303317535545\\
0.673842	0.577251184834123\\
0.674314666666667	0.578199052132701\\
0.675071	0.57914691943128\\
0.675079	0.580094786729858\\
0.675791	0.581042654028436\\
0.6760905	0.581990521327014\\
0.676231	0.582938388625592\\
0.677547666666667	0.583886255924171\\
0.6778362	0.584834123222749\\
0.683307333333333	0.585781990521327\\
0.6839034	0.586729857819905\\
0.6841555	0.587677725118483\\
0.685218	0.588625592417062\\
0.6852605	0.58957345971564\\
0.685283	0.590521327014218\\
0.68562	0.591469194312796\\
0.686147	0.592417061611374\\
0.686229	0.593364928909953\\
0.6866155	0.594312796208531\\
0.688038	0.595260663507109\\
0.6881	0.596208530805687\\
0.688154	0.597156398104265\\
0.6888675	0.598104265402844\\
0.6891065	0.599052132701422\\
0.689397	0.6\\
0.6904298	0.600947867298578\\
0.690449	0.601895734597156\\
0.69098675	0.602843601895735\\
0.6910425	0.603791469194313\\
0.691452	0.604739336492891\\
0.6915664	0.605687203791469\\
0.69190175	0.606635071090047\\
0.6920035	0.607582938388626\\
0.69234225	0.608530805687204\\
0.6924485	0.609478672985782\\
0.6935765	0.61042654028436\\
0.693964333333333	0.611374407582938\\
0.695303333333333	0.612322274881517\\
0.695697	0.613270142180095\\
0.697394333333333	0.614218009478673\\
0.697439	0.615165876777251\\
0.697709	0.616113744075829\\
0.6981005	0.617061611374408\\
0.69907	0.618009478672986\\
0.6994	0.618957345971564\\
0.7003505	0.619905213270142\\
0.700423	0.62085308056872\\
0.700482	0.621800947867299\\
0.700584	0.622748815165877\\
0.7008155	0.623696682464455\\
0.700899	0.624644549763033\\
0.701064	0.625592417061611\\
0.701595	0.62654028436019\\
0.702435	0.627488151658768\\
0.702559	0.628436018957346\\
0.703581	0.629383886255924\\
0.703836	0.630331753554502\\
0.704451	0.631279620853081\\
0.7048305	0.632227488151659\\
0.707840333333333	0.633175355450237\\
0.7081305	0.634123222748815\\
0.708258333333333	0.635071090047393\\
0.708399	0.636018957345972\\
0.7084875	0.63696682464455\\
0.709358	0.637914691943128\\
0.711142	0.638862559241706\\
0.711201	0.639810426540284\\
0.711203	0.640758293838863\\
0.7114465	0.641706161137441\\
0.7116985	0.642654028436019\\
0.7121594	0.643601895734597\\
0.7121675	0.644549763033175\\
0.712936	0.645497630331754\\
0.713885	0.646445497630332\\
0.7144495	0.64739336492891\\
0.7151425	0.648341232227488\\
0.7167055	0.649289099526066\\
0.71677	0.650236966824645\\
0.717137	0.651184834123223\\
0.7172754	0.652132701421801\\
0.7175515	0.653080568720379\\
0.71937	0.654028436018957\\
0.7200865	0.654976303317536\\
0.7207065	0.655924170616114\\
0.720718	0.656872037914692\\
0.720733	0.65781990521327\\
0.721131	0.658767772511848\\
0.721834	0.659715639810427\\
0.7239785	0.660663507109005\\
0.724985	0.661611374407583\\
0.726001666666667	0.662559241706161\\
0.727349	0.663507109004739\\
0.727731	0.664454976303318\\
0.7279265	0.665402843601896\\
0.7281965	0.666350710900474\\
0.729194	0.667298578199052\\
0.7294465	0.66824644549763\\
0.730154	0.669194312796209\\
0.7306095	0.670142180094787\\
0.731076666666667	0.671090047393365\\
0.73123	0.672037914691943\\
0.7313745	0.672985781990521\\
0.731387	0.673933649289099\\
0.7320475	0.674881516587678\\
0.732343666666667	0.675829383886256\\
0.734011	0.676777251184834\\
0.7342075	0.677725118483412\\
0.734468	0.678672985781991\\
0.734752	0.679620853080569\\
0.736421	0.680568720379147\\
0.737614	0.681516587677725\\
0.738427	0.682464454976303\\
0.741334	0.683412322274881\\
0.742554666666667	0.68436018957346\\
0.743626	0.685308056872038\\
0.744281	0.686255924170616\\
0.7449225	0.687203791469194\\
0.745612	0.688151658767773\\
0.74622	0.689099526066351\\
0.74722	0.690047393364929\\
0.747283	0.690995260663507\\
0.747387	0.691943127962085\\
0.748564	0.692890995260664\\
0.749951	0.693838862559242\\
0.750199	0.69478672985782\\
0.750211333333333	0.695734597156398\\
0.750844666666667	0.696682464454976\\
0.751715	0.697630331753554\\
0.752296	0.698578199052133\\
0.7536435	0.699526066350711\\
0.754886	0.700473933649289\\
0.755774	0.701421800947867\\
0.756167	0.702369668246446\\
0.757846	0.703317535545024\\
0.757854	0.704265402843602\\
0.759008333333333	0.70521327014218\\
0.7598465	0.706161137440758\\
0.759985	0.707109004739336\\
0.760356	0.708056872037915\\
0.7618115	0.709004739336493\\
0.762057	0.709952606635071\\
0.762449	0.710900473933649\\
0.762942	0.711848341232228\\
0.763401	0.712796208530806\\
0.764738	0.713744075829384\\
0.765454	0.714691943127962\\
0.765668	0.71563981042654\\
0.766985	0.716587677725118\\
0.767573	0.717535545023697\\
0.768192	0.718483412322275\\
0.769841	0.719431279620853\\
0.772954	0.720379146919431\\
0.776246	0.721327014218009\\
0.776957	0.722274881516588\\
0.777134	0.723222748815166\\
0.7784985	0.724170616113744\\
0.779404	0.725118483412322\\
0.7797355	0.7260663507109\\
0.7805065	0.727014218009479\\
0.780715	0.727962085308057\\
0.7809345	0.728909952606635\\
0.781692	0.729857819905213\\
0.782136	0.730805687203791\\
0.782444	0.73175355450237\\
0.7840385	0.732701421800948\\
0.785663	0.733649289099526\\
0.785781	0.734597156398104\\
0.7858945	0.735545023696683\\
0.7859575	0.736492890995261\\
0.786307	0.737440758293839\\
0.7877125	0.738388625592417\\
0.788212	0.739336492890995\\
0.788253	0.740284360189573\\
0.78887	0.741232227488152\\
0.791073	0.74218009478673\\
0.791786	0.743127962085308\\
0.791824666666667	0.744075829383886\\
0.791862	0.745023696682464\\
0.7923355	0.745971563981043\\
0.7932225	0.746919431279621\\
0.7935005	0.747867298578199\\
0.793757	0.748815165876777\\
0.795270666666667	0.749763033175355\\
0.796456	0.750710900473934\\
0.79771	0.751658767772512\\
0.797929	0.75260663507109\\
0.797979	0.753554502369668\\
0.798019	0.754502369668246\\
0.798177	0.755450236966825\\
0.798589	0.756398104265403\\
0.799755	0.757345971563981\\
0.799908	0.758293838862559\\
0.801889	0.759241706161137\\
0.802097	0.760189573459716\\
0.803738	0.761137440758294\\
0.804082	0.762085308056872\\
0.805347	0.76303317535545\\
0.806278	0.763981042654028\\
0.807197	0.764928909952607\\
0.807361	0.765876777251185\\
0.807479	0.766824644549763\\
0.807684666666666	0.767772511848341\\
0.80823	0.768720379146919\\
0.809555	0.769668246445498\\
0.8104555	0.770616113744076\\
0.812269	0.771563981042654\\
0.813432	0.772511848341232\\
0.81379	0.77345971563981\\
0.8141305	0.774407582938389\\
0.8161495	0.775355450236967\\
0.8174955	0.776303317535545\\
0.817636	0.777251184834123\\
0.817637	0.778199052132701\\
0.817761	0.77914691943128\\
0.817764	0.780094786729858\\
0.817832	0.781042654028436\\
0.8185145	0.781990521327014\\
0.818608	0.782938388625592\\
0.818909	0.783886255924171\\
0.819319	0.784834123222749\\
0.819329	0.785781990521327\\
0.819643	0.786729857819905\\
0.820043	0.787677725118483\\
0.822862	0.788625592417062\\
0.822899	0.78957345971564\\
0.824116	0.790521327014218\\
0.824716	0.791469194312796\\
0.826435	0.792417061611374\\
0.826469	0.793364928909953\\
0.826795	0.794312796208531\\
0.827833	0.795260663507109\\
0.828183	0.796208530805687\\
0.828261	0.797156398104265\\
0.828587	0.798104265402844\\
0.829002	0.799052132701422\\
0.8293085	0.8\\
0.830178	0.800947867298578\\
0.830751	0.801895734597156\\
0.833374	0.802843601895735\\
0.83358	0.803791469194313\\
0.834306	0.804739336492891\\
0.834921	0.805687203791469\\
0.838296	0.806635071090047\\
0.838936	0.807582938388626\\
0.840756	0.808530805687204\\
0.840915	0.809478672985782\\
0.8415475	0.81042654028436\\
0.841548	0.811374407582938\\
0.842735	0.812322274881517\\
0.842843	0.813270142180095\\
0.8431555	0.814218009478673\\
0.843698	0.815165876777251\\
0.845089	0.816113744075829\\
0.8451285	0.817061611374408\\
0.845513	0.818009478672986\\
0.846383	0.818957345971564\\
0.847164	0.819905213270142\\
0.847392	0.82085308056872\\
0.847646	0.821800947867299\\
0.847809	0.822748815165877\\
0.848451	0.823696682464455\\
0.848924	0.824644549763033\\
0.849827	0.825592417061611\\
0.850068	0.82654028436019\\
0.850588	0.827488151658768\\
0.8509795	0.828436018957346\\
0.853643	0.829383886255924\\
0.853904	0.830331753554502\\
0.85396	0.831279620853081\\
0.854253	0.832227488151659\\
0.854417	0.833175355450237\\
0.854485	0.834123222748815\\
0.855025	0.835071090047393\\
0.855943	0.836018957345972\\
0.858613	0.83696682464455\\
0.858651	0.837914691943128\\
0.858668	0.838862559241706\\
0.858973	0.839810426540284\\
0.86005	0.840758293838863\\
0.86045	0.841706161137441\\
0.860998	0.842654028436019\\
0.86122	0.843601895734597\\
0.861244	0.844549763033175\\
0.861803	0.845497630331754\\
0.861957	0.846445497630332\\
0.8623715	0.84739336492891\\
0.862695	0.848341232227488\\
0.862831	0.849289099526066\\
0.862862	0.850236966824645\\
0.863521	0.851184834123223\\
0.86474	0.852132701421801\\
0.865109	0.853080568720379\\
0.86541	0.854028436018957\\
0.86569	0.854976303317535\\
0.866838	0.855924170616114\\
0.867396	0.856872037914692\\
0.868498	0.85781990521327\\
0.869099	0.858767772511848\\
0.869104	0.859715639810427\\
0.869261	0.860663507109005\\
0.869716	0.861611374407583\\
0.870186	0.862559241706161\\
0.870927	0.863507109004739\\
0.871014	0.864454976303318\\
0.871055	0.865402843601896\\
0.871073	0.866350710900474\\
0.87138	0.867298578199052\\
0.871403	0.86824644549763\\
0.873195	0.869194312796209\\
0.874003	0.870142180094787\\
0.874617	0.871090047393365\\
0.876391	0.872037914691943\\
0.876966	0.872985781990521\\
0.8777715	0.8739336492891\\
0.878156	0.874881516587678\\
0.879169	0.875829383886256\\
0.8804835	0.876777251184834\\
0.882866	0.877725118483412\\
0.88292	0.87867298578199\\
0.883595	0.879620853080569\\
0.883609	0.880568720379147\\
0.884083	0.881516587677725\\
0.8847505	0.882464454976303\\
0.884961	0.883412322274882\\
0.885453	0.88436018957346\\
0.885811	0.885308056872038\\
0.886364	0.886255924170616\\
0.886399	0.887203791469194\\
0.88784	0.888151658767772\\
0.888969	0.889099526066351\\
0.889045	0.890047393364929\\
0.88988	0.890995260663507\\
0.89022	0.891943127962085\\
0.891315	0.892890995260664\\
0.89141	0.893838862559242\\
0.891687	0.89478672985782\\
0.891742	0.895734597156398\\
0.892702	0.896682464454976\\
0.8941	0.897630331753555\\
0.894862	0.898578199052133\\
0.895599	0.899526066350711\\
0.89691	0.900473933649289\\
0.897552	0.901421800947867\\
0.898463	0.902369668246445\\
0.899145	0.903317535545024\\
0.899312	0.904265402843602\\
0.899801	0.90521327014218\\
0.900579	0.906161137440758\\
0.90112	0.907109004739337\\
0.9014965	0.908056872037915\\
0.902591	0.909004739336493\\
0.90264	0.909952606635071\\
0.904204	0.910900473933649\\
0.904593	0.911848341232227\\
0.904961	0.912796208530806\\
0.905196	0.913744075829384\\
0.90556	0.914691943127962\\
0.905929	0.91563981042654\\
0.906671	0.916587677725119\\
0.90677	0.917535545023697\\
0.907139	0.918483412322275\\
0.907223	0.919431279620853\\
0.907753	0.920379146919431\\
0.9079875	0.921327014218009\\
0.909352	0.922274881516588\\
0.909953	0.923222748815166\\
0.91036	0.924170616113744\\
0.910399	0.925118483412322\\
0.910517	0.9260663507109\\
0.910841	0.927014218009479\\
0.911419	0.927962085308057\\
0.91191	0.928909952606635\\
0.912922	0.929857819905213\\
0.913013	0.930805687203791\\
0.913597	0.93175355450237\\
0.914151	0.932701421800948\\
0.914967	0.933649289099526\\
0.915252	0.934597156398104\\
0.915342	0.935545023696682\\
0.916696	0.936492890995261\\
0.917004	0.937440758293839\\
0.918279	0.938388625592417\\
0.918452	0.939336492890995\\
0.918511	0.940284360189574\\
0.918523	0.941232227488152\\
0.919029	0.94218009478673\\
0.919711	0.943127962085308\\
0.919792	0.944075829383886\\
0.921951	0.945023696682464\\
0.922133	0.945971563981043\\
0.923183	0.946919431279621\\
0.92322	0.947867298578199\\
0.924078	0.948815165876777\\
0.924941	0.949763033175355\\
0.924972	0.950710900473934\\
0.924974	0.951658767772512\\
0.925488	0.95260663507109\\
0.926127	0.953554502369668\\
0.926487	0.954502369668246\\
0.927701	0.955450236966825\\
0.928192	0.956398104265403\\
0.928366	0.957345971563981\\
0.928888	0.958293838862559\\
0.929259	0.959241706161137\\
0.929416	0.960189573459716\\
0.929628	0.961137440758294\\
0.929735	0.962085308056872\\
0.930533	0.96303317535545\\
0.930551	0.963981042654028\\
0.930849	0.964928909952607\\
0.931293	0.965876777251185\\
0.933042	0.966824644549763\\
0.933285	0.967772511848341\\
0.933841	0.968720379146919\\
0.934034	0.969668246445498\\
0.9348	0.970616113744076\\
0.934873	0.971563981042654\\
0.934991	0.972511848341232\\
0.935596	0.97345971563981\\
0.936238	0.974407582938389\\
0.936482	0.975355450236967\\
0.937332	0.976303317535545\\
0.937528	0.977251184834123\\
0.937998	0.978199052132701\\
0.938504	0.97914691943128\\
0.939221	0.980094786729858\\
0.939998	0.981042654028436\\
0.940257	0.981990521327014\\
0.940512	0.982938388625592\\
0.940673	0.983886255924171\\
0.941458	0.984834123222749\\
0.941503	0.985781990521327\\
0.941654	0.986729857819905\\
0.941938	0.987677725118483\\
0.942136	0.988625592417062\\
0.942512	0.98957345971564\\
0.942544	0.990521327014218\\
0.942631	0.991469194312796\\
0.943047	0.992417061611374\\
0.943482	0.993364928909953\\
0.944009	0.994312796208531\\
0.944072	0.995260663507109\\
0.946285	0.996208530805687\\
0.949698	0.997156398104265\\
0.949737	0.998104265402844\\
0.950605	0.999052132701422\\
0.955648	1\\
};
\addlegendentry{No Adaptation}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[fill=white, below right, align=left, inner sep=0, font=\color{mycolor1}, draw=mycolor1]
at (rel axis cs:0.5,0.3) {Avg Adaptation: 0.643 objs};
\node[fill=white, below right, align=left, inner sep=0, font=\color{mycolor2}, draw=mycolor2]
at (rel axis cs:0.5,0.15) {Avg No Adaptation: 0.638 objs};
\end{axis}
\end{tikzpicture}%

==> figures/results_1_cdf_e2e_time_adap_vs_noadap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={End-to-end Inference Time [ms]},
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.17)}, font=\fontsize{5}{6}\selectfont, anchor=north, legend cell align=left, align=left, legend columns=-1, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
29.0540801093356	0\\
29.7230801093356	0.002\\
31.4000801093356	0.004\\
31.5620801093356	0.006\\
31.8800801093356	0.008\\
32.2950801093356	0.01\\
32.4570801093356	0.012\\
32.5670801093356	0.014\\
33.2960801093356	0.016\\
33.3310801093356	0.018\\
33.5480801093356	0.02\\
33.7160801093356	0.022\\
33.7390801093356	0.024\\
33.7810801093356	0.026\\
33.9200801093356	0.028\\
34.4710801093356	0.03\\
34.5350801093356	0.032\\
34.5650801093356	0.034\\
34.6800801093356	0.036\\
34.8800801093356	0.038\\
34.8960801093356	0.04\\
34.9540801093356	0.042\\
35.0170801093356	0.044\\
35.0660801093356	0.046\\
35.1090801093356	0.048\\
35.1730801093356	0.05\\
35.3590801093356	0.052\\
35.4850801093356	0.054\\
35.5160801093356	0.056\\
35.5350801093356	0.058\\
35.6200801093356	0.06\\
35.6490801093356	0.062\\
35.8030801093356	0.064\\
35.8180801093356	0.066\\
35.8560801093356	0.068\\
35.8750801093356	0.07\\
35.9210801093356	0.072\\
35.9490801093356	0.074\\
36.0010801093356	0.076\\
36.0310801093356	0.078\\
36.0820801093356	0.08\\
36.1110801093356	0.082\\
36.1290801093356	0.084\\
36.3670801093356	0.086\\
36.3840801093356	0.088\\
36.3960801093356	0.09\\
36.4820801093356	0.092\\
36.5560801093356	0.094\\
36.6370801093356	0.096\\
36.6670801093356	0.098\\
36.7150801093356	0.1\\
36.7520801093356	0.102\\
36.8090801093356	0.104\\
36.9120801093356	0.106\\
36.9300801093356	0.108\\
36.9540801093356	0.11\\
37.0220801093356	0.112\\
37.3630801093356	0.114\\
37.6250801093356	0.116\\
37.7770801093356	0.118\\
37.7950801093356	0.12\\
37.9000801093356	0.122\\
38.0640801093356	0.124\\
38.0950801093356	0.126\\
38.2740801093356	0.128\\
38.4890801093356	0.13\\
38.4900801093356	0.132\\
39.2710801093356	0.134\\
39.2820801093356	0.136\\
39.4670801093356	0.138\\
39.9160801093356	0.14\\
40.3200801093356	0.142\\
40.6900801093356	0.144\\
40.7750801093356	0.146\\
40.7850801093356	0.148\\
40.8020801093356	0.15\\
40.8390801093356	0.152\\
40.8820801093356	0.154\\
40.9070801093356	0.156\\
41.1120801093356	0.158\\
41.2610801093356	0.16\\
41.3060801093356	0.162\\
41.3070801093356	0.164\\
41.3400801093356	0.166\\
41.3500801093356	0.168\\
41.3550801093356	0.17\\
41.5490801093356	0.172\\
41.6240801093356	0.174\\
41.7380801093356	0.176\\
41.8220801093356	0.178\\
42.0060801093356	0.18\\
42.0090801093356	0.182\\
42.1740801093356	0.184\\
42.4030801093356	0.186\\
42.6720801093356	0.188\\
42.7190801093356	0.19\\
42.8540801093356	0.192\\
42.8770801093356	0.194\\
43.0640801093356	0.196\\
43.0850801093356	0.198\\
43.1080801093356	0.2\\
43.5940801093356	0.202\\
43.7960801093356	0.204\\
43.8070801093356	0.206\\
43.8470801093356	0.208\\
43.8760801093356	0.21\\
43.8850801093356	0.212\\
44.0500801093356	0.214\\
44.1220801093356	0.216\\
44.2940801093356	0.218\\
44.3420801093356	0.22\\
44.4130801093356	0.222\\
44.5170801093356	0.224\\
44.5780801093356	0.226\\
44.6570801093356	0.228\\
44.6840801093356	0.23\\
44.8500801093356	0.232\\
44.9520801093356	0.234\\
44.9520801093356	0.236\\
44.9840801093356	0.238\\
45.0510801093356	0.24\\
45.2250801093356	0.242\\
45.3000801093356	0.244\\
45.3180801093356	0.246\\
45.5240801093356	0.248\\
45.5330801093356	0.25\\
45.5880801093356	0.252\\
45.6140801093356	0.254\\
45.6400801093356	0.256\\
45.6650801093356	0.258\\
45.9290801093356	0.26\\
46.1210801093356	0.262\\
46.2860801093356	0.264\\
46.3880801093356	0.266\\
46.4430801093356	0.268\\
46.5820801093356	0.27\\
46.6890801093356	0.272\\
46.8040801093356	0.274\\
46.8060801093356	0.276\\
46.8940801093356	0.278\\
46.9770801093356	0.28\\
47.0230801093356	0.282\\
47.0590801093356	0.284\\
47.1150801093356	0.286\\
47.3360801093356	0.288\\
47.6690801093356	0.29\\
47.6710801093356	0.292\\
47.9030801093356	0.294\\
47.9760801093356	0.296\\
48.0170801093356	0.298\\
48.0510801093356	0.3\\
48.2570801093356	0.302\\
48.2740801093356	0.304\\
48.4290801093356	0.306\\
48.4560801093356	0.308\\
48.4890801093356	0.31\\
48.6290801093356	0.312\\
48.7100801093356	0.314\\
48.8620801093356	0.316\\
48.8890801093356	0.318\\
48.9190801093356	0.32\\
49.0190801093356	0.322\\
49.0320801093356	0.324\\
49.1020801093356	0.326\\
49.4770801093356	0.328\\
49.6390801093356	0.33\\
49.7950801093356	0.332\\
49.8220801093356	0.334\\
49.9430801093356	0.336\\
49.9550801093356	0.338\\
49.9720801093356	0.34\\
50.2120801093356	0.342\\
50.3010801093356	0.344\\
50.4360801093356	0.346\\
50.4650801093356	0.348\\
50.5570801093356	0.35\\
50.5980801093356	0.352\\
50.8650801093356	0.354\\
50.8690801093356	0.356\\
50.9450801093356	0.358\\
50.9450801093356	0.36\\
50.9890801093356	0.362\\
51.1100801093356	0.364\\
51.2330801093356	0.366\\
51.3110801093356	0.368\\
51.3870801093356	0.37\\
51.6140801093356	0.372\\
51.6560801093356	0.374\\
51.6710801093356	0.376\\
51.7170801093356	0.378\\
51.7550801093356	0.38\\
51.7780801093356	0.382\\
51.7800801093356	0.384\\
51.9090801093356	0.386\\
51.9130801093356	0.388\\
51.9190801093356	0.39\\
51.9670801093356	0.392\\
52.0170801093356	0.394\\
52.0680801093356	0.396\\
52.2010801093356	0.398\\
52.2290801093356	0.4\\
52.3030801093356	0.402\\
52.3350801093356	0.404\\
52.3360801093356	0.406\\
52.3970801093356	0.408\\
52.5310801093356	0.41\\
52.5560801093356	0.412\\
52.5810801093356	0.414\\
52.6050801093356	0.416\\
52.6380801093356	0.418\\
52.7470801093356	0.42\\
52.7590801093356	0.422\\
53.1900801093356	0.424\\
53.1910801093356	0.426\\
53.2600801093356	0.428\\
53.2740801093356	0.43\\
53.3330801093356	0.432\\
53.3880801093356	0.434\\
53.4440801093356	0.436\\
53.5300801093356	0.438\\
53.6880801093356	0.44\\
53.7500801093356	0.442\\
53.8340801093356	0.444\\
53.8490801093356	0.446\\
54.0260801093356	0.448\\
54.0260801093356	0.45\\
54.0870801093356	0.452\\
54.1640801093356	0.454\\
54.3010801093356	0.456\\
54.5220801093356	0.458\\
54.6030801093356	0.46\\
54.6640801093356	0.462\\
54.8450801093356	0.464\\
54.8890801093356	0.466\\
54.9340801093356	0.468\\
54.9500801093356	0.47\\
55.0410801093356	0.472\\
55.0610801093356	0.474\\
55.2940801093356	0.476\\
55.3210801093356	0.478\\
55.4710801093356	0.48\\
55.5150801093356	0.482\\
55.6280801093356	0.484\\
55.7270801093356	0.486\\
55.7990801093356	0.488\\
55.8560801093356	0.49\\
55.9130801093356	0.492\\
55.9260801093356	0.494\\
56.0680801093356	0.496\\
56.2030801093356	0.498\\
56.2040801093356	0.5\\
56.3360801093356	0.502\\
56.3820801093356	0.504\\
56.5030801093356	0.506\\
56.5250801093356	0.508\\
56.5330801093356	0.51\\
56.5590801093356	0.512\\
56.6150801093356	0.514\\
56.7380801093356	0.516\\
57.0500801093356	0.518\\
57.1840801093356	0.52\\
57.3540801093356	0.522\\
57.3560801093356	0.524\\
57.4760801093356	0.526\\
57.8450801093356	0.528\\
57.8610801093356	0.53\\
57.8660801093356	0.532\\
57.8740801093356	0.534\\
58.0890801093356	0.536\\
58.0990801093356	0.538\\
58.1880801093356	0.54\\
58.2260801093356	0.542\\
58.3520801093356	0.544\\
58.5590801093356	0.546\\
58.5830801093356	0.548\\
58.7450801093356	0.55\\
58.9040801093356	0.552\\
58.9600801093356	0.554\\
59.1690801093356	0.556\\
59.4600801093356	0.558\\
59.5600801093356	0.56\\
59.9250801093356	0.562\\
59.9790801093356	0.564\\
60.1440801093356	0.566\\
60.2210801093356	0.568\\
60.3220801093356	0.57\\
60.4130801093356	0.572\\
60.4550801093356	0.574\\
60.6730801093356	0.576\\
60.7000801093356	0.578\\
61.1100801093356	0.58\\
61.1480801093356	0.582\\
61.3940801093356	0.584\\
61.4700801093356	0.586\\
61.5730801093356	0.588\\
61.6220801093356	0.59\\
61.7340801093356	0.592\\
61.8970801093356	0.594\\
62.1410801093356	0.596\\
62.2540801093356	0.598\\
62.4680801093356	0.6\\
62.4690801093356	0.602\\
62.6970801093356	0.604\\
62.7450801093356	0.606\\
62.8790801093356	0.608\\
63.0970801093356	0.61\\
63.2080801093356	0.612\\
63.2210801093356	0.614\\
63.3330801093356	0.616\\
63.6320801093356	0.618\\
63.6330801093356	0.62\\
63.7390801093356	0.622\\
63.7920801093356	0.624\\
63.9630801093356	0.626\\
64.2920801093356	0.628\\
64.4160801093356	0.63\\
64.6310801093356	0.632\\
64.6440801093356	0.634\\
64.8220801093356	0.636\\
65.1420801093356	0.638\\
65.1490801093356	0.64\\
65.2750801093356	0.642\\
65.5190801093356	0.644\\
66.1870801093356	0.646\\
66.4630801093356	0.648\\
67.0110801093356	0.65\\
67.3240801093356	0.652\\
67.4390801093356	0.654\\
67.8220801093356	0.656\\
68.2600801093356	0.658\\
68.3350801093356	0.66\\
68.4300801093356	0.662\\
68.5280801093356	0.664\\
68.6370801093356	0.666\\
69.0010801093356	0.668\\
69.0160801093356	0.67\\
69.0210801093356	0.672\\
69.3020801093356	0.674\\
70.3440801093356	0.676\\
70.3660801093356	0.678\\
70.4010801093356	0.68\\
70.7950801093356	0.682\\
71.2290801093356	0.684\\
71.3830801093356	0.686\\
71.5850801093356	0.688\\
71.5990801093356	0.69\\
71.8960801093356	0.692\\
72.1340801093356	0.694\\
72.2050801093356	0.696\\
72.2270801093356	0.698\\
72.3740801093356	0.7\\
72.5150801093356	0.702\\
72.6200801093356	0.704\\
72.7440801093356	0.706\\
72.9330801093356	0.708\\
72.9370801093356	0.71\\
73.4170801093356	0.712\\
73.4530801093356	0.714\\
73.4560801093356	0.716\\
73.6640801093356	0.718\\
74.4140801093356	0.72\\
74.4360801093356	0.722\\
74.6150801093356	0.724\\
74.6540801093356	0.726\\
75.1170801093356	0.728\\
75.2840801093356	0.73\\
76.0190801093356	0.732\\
76.0270801093356	0.734\\
76.2310801093356	0.736\\
76.3030801093356	0.738\\
76.6300801093356	0.74\\
76.7410801093356	0.742\\
76.7550801093356	0.744\\
77.1020801093356	0.746\\
77.3490801093356	0.748\\
77.5450801093356	0.75\\
77.7130801093356	0.752\\
78.2380801093356	0.754\\
78.4210801093356	0.756\\
78.6080801093356	0.758\\
78.9890801093356	0.76\\
79.0040801093356	0.762\\
79.5880801093356	0.764\\
79.7450801093356	0.766\\
80.1470801093356	0.768\\
80.3720801093356	0.77\\
80.5850801093356	0.772\\
80.7440801093356	0.774\\
80.9040801093356	0.776\\
80.9270801093356	0.778\\
81.1640801093356	0.78\\
81.1820801093356	0.782\\
81.7110801093356	0.784\\
81.7340801093356	0.786\\
81.8440801093356	0.788\\
81.8750801093356	0.79\\
82.0270801093356	0.792\\
82.0650801093356	0.794\\
82.2510801093356	0.796\\
82.2810801093356	0.798\\
82.6160801093356	0.8\\
82.6560801093356	0.802\\
82.7580801093356	0.804\\
83.0410801093356	0.806\\
83.0860801093356	0.808\\
83.2860801093356	0.81\\
83.3860801093356	0.812\\
83.8620801093356	0.814\\
84.1420801093356	0.816\\
84.3650801093356	0.818\\
84.5720801093356	0.82\\
84.6200801093356	0.822\\
84.7570801093356	0.824\\
84.9600801093356	0.826\\
84.9890801093356	0.828\\
85.4560801093356	0.83\\
85.7530801093356	0.832\\
85.7870801093356	0.834\\
85.9190801093356	0.836\\
86.1190801093356	0.838\\
86.1360801093356	0.84\\
86.4520801093356	0.842\\
86.5640801093356	0.844\\
86.9650801093356	0.846\\
87.2000801093356	0.848\\
87.2290801093356	0.85\\
87.7190801093356	0.852\\
88.4400801093356	0.854\\
88.5410801093356	0.856\\
88.8270801093356	0.858\\
88.9000801093356	0.86\\
89.1360801093356	0.862\\
89.1770801093356	0.864\\
89.3570801093356	0.866\\
89.4170801093356	0.868\\
89.5330801093356	0.87\\
90.3520801093356	0.872\\
90.6420801093356	0.874\\
90.7470801093356	0.876\\
90.9010801093356	0.878\\
90.9030801093356	0.88\\
91.0040801093356	0.882\\
91.1360801093356	0.884\\
91.6850801093356	0.886\\
91.8460801093356	0.888\\
91.9200801093356	0.89\\
92.1940801093356	0.892\\
92.2930801093356	0.894\\
92.2950801093356	0.896\\
92.5000801093356	0.898\\
92.5590801093356	0.9\\
92.6490801093356	0.902\\
92.8610801093356	0.904\\
93.3110801093356	0.906\\
93.3900801093356	0.908\\
93.4670801093356	0.91\\
93.6360801093356	0.912\\
93.6710801093356	0.914\\
93.7780801093356	0.916\\
94.0960801093356	0.918\\
94.6850801093356	0.92\\
95.0780801093356	0.922\\
96.0440801093356	0.924\\
96.0470801093356	0.926\\
96.0690801093356	0.928\\
96.1350801093356	0.93\\
96.3120801093356	0.932\\
96.3450801093356	0.934\\
96.3760801093356	0.936\\
96.3880801093356	0.938\\
96.4280801093356	0.94\\
96.5320801093356	0.942\\
96.7410801093356	0.944\\
96.8710801093356	0.946\\
97.2330801093356	0.948\\
97.4820801093356	0.95\\
97.8110801093356	0.952\\
97.9570801093356	0.954\\
98.4470801093356	0.956\\
98.5100801093356	0.958\\
98.5240801093356	0.96\\
98.5600801093356	0.962\\
98.6640801093356	0.964\\
98.7660801093356	0.966\\
98.8050801093356	0.968\\
98.9230801093356	0.97\\
98.9360801093356	0.972\\
99.2010801093356	0.974\\
99.2140801093356	0.976\\
99.2620801093356	0.978\\
99.3280801093356	0.98\\
99.3540801093356	0.982\\
99.3640801093356	0.984\\
99.5080801093356	0.986\\
99.6900801093356	0.988\\
99.7070801093356	0.99\\
99.7100801093356	0.992\\
99.7740801093356	0.994\\
99.7840801093356	0.996\\
99.8890801093356	0.998\\
99.9840801093356	1\\
};
\addlegendentry{Adaptation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
29.4981955343558	0\\
29.6931955343558	0.00143884892086331\\
30.2931955343558	0.00287769784172662\\
30.3961955343558	0.00431654676258993\\
30.5551955343558	0.00575539568345324\\
30.6951955343558	0.00719424460431655\\
31.1851955343558	0.00863309352517986\\
31.7441955343558	0.0100719424460432\\
31.7931955343558	0.0115107913669065\\
32.2961955343558	0.0129496402877698\\
32.5561955343558	0.0143884892086331\\
32.6861955343558	0.0158273381294964\\
32.7731955343558	0.0172661870503597\\
33.0431955343558	0.018705035971223\\
33.2651955343558	0.0201438848920863\\
33.2681955343558	0.0215827338129496\\
33.5951955343558	0.023021582733813\\
33.6041955343558	0.0244604316546763\\
33.6511955343558	0.0258992805755396\\
33.6801955343558	0.0273381294964029\\
33.7811955343558	0.0287769784172662\\
34.0491955343558	0.0302158273381295\\
34.0811955343558	0.0316546762589928\\
34.1251955343558	0.0330935251798561\\
34.1671955343558	0.0345323741007194\\
34.1691955343558	0.0359712230215827\\
34.5161955343558	0.037410071942446\\
34.6651955343558	0.0388489208633093\\
34.7281955343558	0.0402877697841727\\
34.8641955343558	0.041726618705036\\
34.8671955343558	0.0431654676258993\\
34.8841955343558	0.0446043165467626\\
34.9021955343558	0.0460431654676259\\
35.0311955343558	0.0474820143884892\\
35.0601955343558	0.0489208633093525\\
35.1731955343558	0.0503597122302158\\
35.1911955343558	0.0517985611510791\\
35.1971955343558	0.0532374100719424\\
35.2081955343558	0.0546762589928058\\
35.2681955343558	0.0561151079136691\\
35.3351955343558	0.0575539568345324\\
35.4631955343558	0.0589928057553957\\
35.4791955343558	0.060431654676259\\
35.5391955343558	0.0618705035971223\\
35.6211955343558	0.0633093525179856\\
35.8411955343558	0.0647482014388489\\
35.8771955343558	0.0661870503597122\\
35.8811955343558	0.0676258992805755\\
35.9681955343558	0.0690647482014388\\
36.0241955343558	0.0705035971223022\\
36.0451955343558	0.0719424460431655\\
36.0541955343558	0.0733812949640288\\
36.0811955343558	0.0748201438848921\\
36.1931955343558	0.0762589928057554\\
36.4081955343558	0.0776978417266187\\
36.4561955343558	0.079136690647482\\
36.7121955343558	0.0805755395683453\\
36.7471955343558	0.0820143884892086\\
36.8651955343558	0.0834532374100719\\
36.8741955343558	0.0848920863309353\\
36.9731955343558	0.0863309352517986\\
36.9911955343558	0.0877697841726619\\
37.2281955343558	0.0892086330935252\\
37.9031955343558	0.0906474820143885\\
38.2671955343558	0.0920863309352518\\
38.8131955343558	0.0935251798561151\\
38.9261955343558	0.0949640287769784\\
38.9741955343558	0.0964028776978417\\
39.1371955343558	0.097841726618705\\
39.3631955343558	0.0992805755395683\\
39.3891955343558	0.100719424460432\\
39.5931955343558	0.102158273381295\\
39.7961955343558	0.103597122302158\\
39.9251955343558	0.105035971223022\\
40.2401955343558	0.106474820143885\\
40.8041955343558	0.107913669064748\\
40.8081955343558	0.109352517985612\\
40.9371955343558	0.110791366906475\\
40.9821955343558	0.112230215827338\\
41.2221955343558	0.113669064748201\\
41.3651955343558	0.115107913669065\\
41.4081955343558	0.116546762589928\\
41.6811955343558	0.117985611510791\\
41.7201955343558	0.119424460431655\\
41.7651955343558	0.120863309352518\\
42.2021955343558	0.122302158273381\\
42.3641955343558	0.123741007194245\\
42.4361955343558	0.125179856115108\\
42.5161955343558	0.126618705035971\\
42.5541955343558	0.128057553956835\\
42.9611955343558	0.129496402877698\\
43.2261955343558	0.130935251798561\\
43.4921955343558	0.132374100719424\\
43.6541955343558	0.133812949640288\\
43.6701955343558	0.135251798561151\\
43.7121955343558	0.136690647482014\\
43.7881955343558	0.138129496402878\\
43.8111955343558	0.139568345323741\\
43.8181955343558	0.141007194244604\\
43.8221955343558	0.142446043165468\\
43.8341955343558	0.143884892086331\\
44.2631955343558	0.145323741007194\\
44.4911955343558	0.146762589928058\\
44.6861955343558	0.148201438848921\\
45.0791955343558	0.149640287769784\\
45.1041955343558	0.151079136690647\\
45.3611955343558	0.152517985611511\\
45.3711955343558	0.153956834532374\\
45.4171955343558	0.155395683453237\\
45.6501955343558	0.156834532374101\\
45.6671955343558	0.158273381294964\\
46.1911955343558	0.159712230215827\\
46.2491955343558	0.161151079136691\\
46.5781955343558	0.162589928057554\\
46.6801955343558	0.164028776978417\\
46.8321955343558	0.165467625899281\\
46.9291955343558	0.166906474820144\\
46.9721955343558	0.168345323741007\\
46.9891955343558	0.169784172661871\\
47.0891955343558	0.171223021582734\\
47.2951955343558	0.172661870503597\\
47.4101955343558	0.17410071942446\\
47.5661955343558	0.175539568345324\\
47.6111955343558	0.176978417266187\\
47.6981955343558	0.17841726618705\\
47.8181955343558	0.179856115107914\\
48.0581955343558	0.181294964028777\\
48.4481955343558	0.18273381294964\\
48.4761955343558	0.184172661870504\\
48.4831955343558	0.185611510791367\\
48.4851955343558	0.18705035971223\\
48.5731955343558	0.188489208633094\\
48.6911955343558	0.189928057553957\\
48.7711955343558	0.19136690647482\\
48.8321955343558	0.192805755395683\\
48.8341955343558	0.194244604316547\\
48.8451955343558	0.19568345323741\\
48.8691955343558	0.197122302158273\\
48.9591955343558	0.198561151079137\\
48.9601955343558	0.2\\
49.0171955343558	0.201438848920863\\
49.1801955343558	0.202877697841727\\
49.3471955343558	0.20431654676259\\
49.3571955343558	0.205755395683453\\
49.9241955343558	0.207194244604317\\
50.1461955343558	0.20863309352518\\
50.1921955343558	0.210071942446043\\
50.2191955343558	0.211510791366906\\
50.2341955343558	0.21294964028777\\
50.2541955343558	0.214388489208633\\
50.2721955343558	0.215827338129496\\
50.3391955343558	0.21726618705036\\
50.3401955343558	0.218705035971223\\
50.5781955343558	0.220143884892086\\
50.5951955343558	0.22158273381295\\
50.7081955343558	0.223021582733813\\
50.7151955343558	0.224460431654676\\
50.7411955343558	0.22589928057554\\
50.8061955343558	0.227338129496403\\
50.9881955343558	0.228776978417266\\
51.2341955343558	0.23021582733813\\
51.2661955343558	0.231654676258993\\
51.3001955343558	0.233093525179856\\
51.5901955343558	0.234532374100719\\
51.5921955343558	0.235971223021583\\
51.5981955343558	0.237410071942446\\
51.6041955343558	0.238848920863309\\
51.6651955343558	0.240287769784173\\
51.7251955343558	0.241726618705036\\
51.8451955343558	0.243165467625899\\
52.0191955343558	0.244604316546763\\
52.3591955343558	0.246043165467626\\
52.4331955343558	0.247482014388489\\
52.4371955343558	0.248920863309353\\
52.4691955343558	0.250359712230216\\
52.4751955343558	0.251798561151079\\
52.7381955343558	0.253237410071942\\
52.7521955343558	0.254676258992806\\
53.0201955343558	0.256115107913669\\
53.0891955343558	0.257553956834532\\
53.3961955343558	0.258992805755396\\
53.4001955343558	0.260431654676259\\
53.5371955343558	0.261870503597122\\
53.6091955343558	0.263309352517986\\
53.6541955343558	0.264748201438849\\
53.6581955343558	0.266187050359712\\
53.8231955343558	0.267625899280576\\
53.8721955343558	0.269064748201439\\
53.9141955343558	0.270503597122302\\
54.0891955343558	0.271942446043165\\
54.0891955343558	0.273381294964029\\
54.2361955343558	0.274820143884892\\
54.4551955343558	0.276258992805755\\
54.7451955343558	0.277697841726619\\
54.9951955343558	0.279136690647482\\
55.5341955343558	0.280575539568345\\
55.6241955343558	0.282014388489209\\
55.7011955343558	0.283453237410072\\
55.7791955343558	0.284892086330935\\
55.7811955343558	0.286330935251799\\
55.8301955343558	0.287769784172662\\
55.8541955343558	0.289208633093525\\
55.9221955343558	0.290647482014389\\
55.9511955343558	0.292086330935252\\
56.0891955343558	0.293525179856115\\
56.2841955343558	0.294964028776978\\
56.2891955343558	0.296402877697842\\
56.3721955343558	0.297841726618705\\
56.3961955343558	0.299280575539568\\
56.4491955343558	0.300719424460432\\
56.5091955343558	0.302158273381295\\
56.5831955343558	0.303597122302158\\
56.6601955343558	0.305035971223022\\
56.7391955343558	0.306474820143885\\
56.7681955343558	0.307913669064748\\
56.9591955343558	0.309352517985612\\
57.0621955343558	0.310791366906475\\
57.0711955343558	0.312230215827338\\
57.2121955343558	0.313669064748201\\
57.3691955343558	0.315107913669065\\
57.4311955343558	0.316546762589928\\
57.7591955343558	0.317985611510791\\
57.7931955343558	0.319424460431655\\
58.0301955343558	0.320863309352518\\
58.0721955343558	0.322302158273381\\
58.1101955343558	0.323741007194245\\
58.1171955343558	0.325179856115108\\
58.1661955343558	0.326618705035971\\
58.4301955343558	0.328057553956835\\
58.4491955343558	0.329496402877698\\
58.5301955343558	0.330935251798561\\
58.7221955343558	0.332374100719424\\
58.7661955343558	0.333812949640288\\
58.7721955343558	0.335251798561151\\
58.8811955343558	0.336690647482014\\
59.2411955343558	0.338129496402878\\
59.2951955343558	0.339568345323741\\
59.5291955343558	0.341007194244604\\
59.7251955343558	0.342446043165468\\
60.0231955343558	0.343884892086331\\
60.2711955343558	0.345323741007194\\
60.3011955343558	0.346762589928058\\
60.6801955343558	0.348201438848921\\
60.9961955343558	0.349640287769784\\
61.6461955343558	0.351079136690647\\
61.6891955343558	0.352517985611511\\
62.1241955343558	0.353956834532374\\
62.1941955343558	0.355395683453237\\
62.2391955343558	0.356834532374101\\
63.0861955343558	0.358273381294964\\
63.3111955343558	0.359712230215827\\
63.8541955343558	0.361151079136691\\
64.3651955343558	0.362589928057554\\
64.4711955343558	0.364028776978417\\
64.4751955343558	0.365467625899281\\
64.7571955343558	0.366906474820144\\
64.9981955343558	0.368345323741007\\
65.0291955343558	0.369784172661871\\
65.2071955343558	0.371223021582734\\
65.6101955343558	0.372661870503597\\
66.1941955343558	0.37410071942446\\
66.4751955343558	0.375539568345324\\
66.6751955343558	0.376978417266187\\
67.1661955343558	0.37841726618705\\
67.4971955343558	0.379856115107914\\
67.6591955343558	0.381294964028777\\
68.4381955343558	0.38273381294964\\
69.3631955343558	0.384172661870504\\
69.4041955343558	0.385611510791367\\
70.2091955343558	0.38705035971223\\
71.0231955343558	0.388489208633094\\
71.5371955343558	0.389928057553957\\
71.6301955343558	0.39136690647482\\
72.4731955343558	0.392805755395683\\
72.5001955343558	0.394244604316547\\
72.7701955343558	0.39568345323741\\
72.7861955343558	0.397122302158273\\
74.0881955343558	0.398561151079137\\
74.3661955343558	0.4\\
74.3981955343558	0.401438848920863\\
74.6251955343558	0.402877697841727\\
74.7431955343558	0.40431654676259\\
75.0491955343558	0.405755395683453\\
75.1781955343558	0.407194244604317\\
75.4841955343558	0.40863309352518\\
75.7861955343558	0.410071942446043\\
75.8741955343558	0.411510791366906\\
75.9681955343558	0.41294964028777\\
76.1821955343558	0.414388489208633\\
76.2621955343558	0.415827338129496\\
76.3181955343558	0.41726618705036\\
76.4541955343558	0.418705035971223\\
76.4961955343558	0.420143884892086\\
76.6191955343558	0.42158273381295\\
77.3221955343558	0.423021582733813\\
77.3421955343558	0.424460431654676\\
77.5801955343558	0.42589928057554\\
78.0611955343558	0.427338129496403\\
78.2551955343558	0.428776978417266\\
78.3661955343558	0.43021582733813\\
78.4191955343558	0.431654676258993\\
78.4791955343558	0.433093525179856\\
78.7821955343558	0.434532374100719\\
78.7921955343558	0.435971223021583\\
79.2131955343558	0.437410071942446\\
79.5581955343558	0.438848920863309\\
79.5651955343558	0.440287769784173\\
79.6111955343558	0.441726618705036\\
80.6581955343558	0.443165467625899\\
80.6801955343558	0.444604316546763\\
80.7011955343558	0.446043165467626\\
80.8101955343558	0.447482014388489\\
80.8391955343558	0.448920863309352\\
80.8431955343558	0.450359712230216\\
80.8981955343558	0.451798561151079\\
80.9551955343558	0.453237410071942\\
81.0401955343558	0.454676258992806\\
81.0521955343558	0.456115107913669\\
81.5301955343558	0.457553956834532\\
81.6751955343558	0.458992805755396\\
81.8661955343558	0.460431654676259\\
81.8911955343558	0.461870503597122\\
81.9411955343558	0.463309352517986\\
82.0941955343558	0.464748201438849\\
82.4071955343558	0.466187050359712\\
82.4411955343558	0.467625899280576\\
82.4671955343558	0.469064748201439\\
82.5251955343558	0.470503597122302\\
83.1881955343558	0.471942446043165\\
83.3011955343558	0.473381294964029\\
83.5441955343558	0.474820143884892\\
83.7091955343558	0.476258992805755\\
83.8151955343558	0.477697841726619\\
83.8721955343558	0.479136690647482\\
83.9801955343558	0.480575539568345\\
84.0201955343558	0.482014388489209\\
84.3591955343558	0.483453237410072\\
84.3661955343558	0.484892086330935\\
84.4031955343558	0.486330935251799\\
84.6711955343558	0.487769784172662\\
84.9271955343558	0.489208633093525\\
85.0981955343558	0.490647482014389\\
85.1101955343558	0.492086330935252\\
85.1481955343558	0.493525179856115\\
85.2201955343558	0.494964028776978\\
85.5651955343558	0.496402877697842\\
85.6201955343558	0.497841726618705\\
85.9461955343558	0.499280575539568\\
86.0041955343558	0.500719424460432\\
86.0981955343558	0.502158273381295\\
86.1591955343558	0.503597122302158\\
86.2921955343558	0.505035971223022\\
86.7031955343558	0.506474820143885\\
86.7391955343558	0.507913669064748\\
86.7831955343558	0.509352517985612\\
86.8491955343558	0.510791366906475\\
86.8601955343558	0.512230215827338\\
86.8791955343558	0.513669064748201\\
86.9751955343558	0.515107913669065\\
87.0991955343558	0.516546762589928\\
87.1491955343558	0.517985611510791\\
87.1731955343558	0.519424460431655\\
87.5951955343558	0.520863309352518\\
87.9091955343558	0.522302158273381\\
87.9601955343558	0.523741007194245\\
88.0681955343558	0.525179856115108\\
88.2061955343558	0.526618705035971\\
88.4111955343558	0.528057553956835\\
88.5311955343558	0.529496402877698\\
88.5451955343558	0.530935251798561\\
88.5671955343558	0.532374100719424\\
88.6191955343558	0.533812949640288\\
88.9051955343558	0.535251798561151\\
88.9271955343558	0.536690647482014\\
89.2251955343558	0.538129496402878\\
89.5911955343558	0.539568345323741\\
89.7791955343558	0.541007194244604\\
89.8061955343558	0.542446043165468\\
90.2831955343558	0.543884892086331\\
90.2871955343558	0.545323741007194\\
90.3731955343558	0.546762589928058\\
90.8211955343558	0.548201438848921\\
91.5071955343558	0.549640287769784\\
91.8801955343558	0.551079136690647\\
92.1181955343558	0.552517985611511\\
92.1371955343558	0.553956834532374\\
93.3691955343558	0.555395683453237\\
93.7681955343558	0.556834532374101\\
93.8661955343558	0.558273381294964\\
93.9311955343558	0.559712230215827\\
94.1931955343558	0.561151079136691\\
94.3331955343558	0.562589928057554\\
94.4921955343558	0.564028776978417\\
94.7461955343558	0.565467625899281\\
94.9741955343558	0.566906474820144\\
95.0061955343558	0.568345323741007\\
95.0521955343558	0.569784172661871\\
95.1961955343558	0.571223021582734\\
95.2491955343558	0.572661870503597\\
95.2571955343558	0.57410071942446\\
95.2781955343558	0.575539568345324\\
95.4421955343558	0.576978417266187\\
95.4981955343558	0.57841726618705\\
95.5321955343558	0.579856115107914\\
95.5421955343558	0.581294964028777\\
95.6501955343558	0.58273381294964\\
95.8031955343558	0.584172661870504\\
95.8191955343558	0.585611510791367\\
95.8291955343558	0.58705035971223\\
96.0771955343558	0.588489208633094\\
96.1081955343558	0.589928057553957\\
96.1271955343558	0.59136690647482\\
96.1991955343558	0.592805755395683\\
96.3211955343558	0.594244604316547\\
96.4421955343558	0.59568345323741\\
96.7711955343558	0.597122302158273\\
96.8171955343558	0.598561151079137\\
96.8361955343558	0.6\\
96.9651955343558	0.601438848920863\\
97.0591955343558	0.602877697841727\\
97.1981955343558	0.60431654676259\\
97.2631955343558	0.605755395683453\\
97.3141955343558	0.607194244604317\\
97.4751955343558	0.60863309352518\\
97.5551955343558	0.610071942446043\\
97.7181955343558	0.611510791366906\\
98.0151955343558	0.61294964028777\\
98.4131955343558	0.614388489208633\\
98.4151955343558	0.615827338129496\\
98.9461955343558	0.61726618705036\\
99.1021955343558	0.618705035971223\\
99.1921955343558	0.620143884892086\\
99.1951955343558	0.62158273381295\\
99.6381955343558	0.623021582733813\\
99.8401955343558	0.624460431654676\\
100.067195534356	0.62589928057554\\
100.428195534356	0.627338129496403\\
100.465195534356	0.628776978417266\\
100.611195534356	0.63021582733813\\
100.665195534356	0.631654676258993\\
100.721195534356	0.633093525179856\\
101.526195534356	0.634532374100719\\
101.860195534356	0.635971223021583\\
101.920195534356	0.637410071942446\\
101.928195534356	0.638848920863309\\
101.970195534356	0.640287769784173\\
102.048195534356	0.641726618705036\\
102.159195534356	0.643165467625899\\
102.302195534356	0.644604316546763\\
102.448195534356	0.646043165467626\\
102.521195534356	0.647482014388489\\
102.561195534356	0.648920863309353\\
102.621195534356	0.650359712230216\\
102.628195534356	0.651798561151079\\
102.698195534356	0.653237410071942\\
102.788195534356	0.654676258992806\\
102.854195534356	0.656115107913669\\
103.023195534356	0.657553956834532\\
103.303195534356	0.658992805755396\\
103.330195534356	0.660431654676259\\
103.414195534356	0.661870503597122\\
103.506195534356	0.663309352517986\\
103.657195534356	0.664748201438849\\
103.791195534356	0.666187050359712\\
103.891195534356	0.667625899280576\\
104.000195534356	0.669064748201439\\
104.096195534356	0.670503597122302\\
104.117195534356	0.671942446043165\\
104.155195534356	0.673381294964029\\
104.321195534356	0.674820143884892\\
104.408195534356	0.676258992805755\\
104.408195534356	0.677697841726619\\
104.712195534356	0.679136690647482\\
104.827195534356	0.680575539568345\\
104.880195534356	0.682014388489209\\
105.059195534356	0.683453237410072\\
105.100195534356	0.684892086330935\\
105.134195534356	0.686330935251799\\
105.138195534356	0.687769784172662\\
105.291195534356	0.689208633093525\\
105.341195534356	0.690647482014389\\
105.348195534356	0.692086330935252\\
105.355195534356	0.693525179856115\\
105.483195534356	0.694964028776978\\
105.493195534356	0.696402877697842\\
105.558195534356	0.697841726618705\\
105.581195534356	0.699280575539568\\
105.648195534356	0.700719424460432\\
105.731195534356	0.702158273381295\\
105.775195534356	0.703597122302158\\
105.805195534356	0.705035971223022\\
105.928195534356	0.706474820143885\\
105.963195534356	0.707913669064748\\
105.988195534356	0.709352517985611\\
106.019195534356	0.710791366906475\\
106.307195534356	0.712230215827338\\
106.557195534356	0.713669064748201\\
106.592195534356	0.715107913669065\\
106.677195534356	0.716546762589928\\
106.696195534356	0.717985611510791\\
106.828195534356	0.719424460431655\\
106.834195534356	0.720863309352518\\
106.865195534356	0.722302158273381\\
106.939195534356	0.723741007194245\\
106.985195534356	0.725179856115108\\
107.066195534356	0.726618705035971\\
107.089195534356	0.728057553956835\\
107.273195534356	0.729496402877698\\
107.363195534356	0.730935251798561\\
107.535195534356	0.732374100719424\\
107.782195534356	0.733812949640288\\
107.803195534356	0.735251798561151\\
108.346195534356	0.736690647482014\\
108.804195534356	0.738129496402878\\
109.190195534356	0.739568345323741\\
109.432195534356	0.741007194244604\\
109.479195534356	0.742446043165468\\
109.648195534356	0.743884892086331\\
109.666195534356	0.745323741007194\\
109.942195534356	0.746762589928058\\
109.968195534356	0.748201438848921\\
110.007195534356	0.749640287769784\\
110.187195534356	0.751079136690648\\
110.241195534356	0.752517985611511\\
110.302195534356	0.753956834532374\\
110.354195534356	0.755395683453237\\
110.907195534356	0.756834532374101\\
111.198195534356	0.758273381294964\\
111.790195534356	0.759712230215827\\
112.000195534356	0.761151079136691\\
112.117195534356	0.762589928057554\\
112.373195534356	0.764028776978417\\
115.029195534356	0.765467625899281\\
115.339195534356	0.766906474820144\\
116.371195534356	0.768345323741007\\
117.041195534356	0.76978417266187\\
121.503195534356	0.771223021582734\\
122.373195534356	0.772661870503597\\
123.522195534356	0.77410071942446\\
123.813195534356	0.775539568345324\\
124.874195534356	0.776978417266187\\
125.269195534356	0.77841726618705\\
126.024195534356	0.779856115107914\\
129.253195534356	0.781294964028777\\
129.743195534356	0.78273381294964\\
131.188195534356	0.784172661870504\\
134.127195534356	0.785611510791367\\
136.475195534356	0.78705035971223\\
136.858195534356	0.788489208633094\\
143.246195534356	0.789928057553957\\
144.254195534356	0.79136690647482\\
144.706195534356	0.792805755395683\\
144.760195534356	0.794244604316547\\
145.059195534356	0.79568345323741\\
146.754195534356	0.797122302158273\\
148.405195534356	0.798561151079137\\
150.457195534356	0.8\\
151.922195534356	0.801438848920863\\
152.300195534356	0.802877697841727\\
154.388195534356	0.80431654676259\\
154.940195534356	0.805755395683453\\
156.100195534356	0.807194244604317\\
156.392195534356	0.80863309352518\\
156.824195534356	0.810071942446043\\
156.855195534356	0.811510791366907\\
156.989195534356	0.81294964028777\\
157.074195534356	0.814388489208633\\
157.219195534356	0.815827338129496\\
158.680195534356	0.81726618705036\\
159.540195534356	0.818705035971223\\
160.139195534356	0.820143884892086\\
161.829195534356	0.82158273381295\\
163.010195534356	0.823021582733813\\
163.044195534356	0.824460431654676\\
163.286195534356	0.82589928057554\\
165.187195534356	0.827338129496403\\
165.320195534356	0.828776978417266\\
165.506195534356	0.830215827338129\\
167.438195534356	0.831654676258993\\
168.473195534356	0.833093525179856\\
168.610195534356	0.834532374100719\\
168.773195534356	0.835971223021583\\
169.288195534356	0.837410071942446\\
169.481195534356	0.838848920863309\\
169.688195534356	0.840287769784173\\
169.712195534356	0.841726618705036\\
170.019195534356	0.843165467625899\\
170.434195534356	0.844604316546763\\
172.404195534356	0.846043165467626\\
173.552195534356	0.847482014388489\\
174.083195534356	0.848920863309353\\
174.107195534356	0.850359712230216\\
174.143195534356	0.851798561151079\\
175.402195534356	0.853237410071942\\
175.885195534356	0.854676258992806\\
176.166195534356	0.856115107913669\\
176.251195534356	0.857553956834532\\
176.828195534356	0.858992805755396\\
176.868195534356	0.860431654676259\\
176.874195534356	0.861870503597122\\
176.998195534356	0.863309352517986\\
177.411195534356	0.864748201438849\\
178.589195534356	0.866187050359712\\
179.339195534356	0.867625899280576\\
180.049195534356	0.869064748201439\\
182.059195534356	0.870503597122302\\
183.572195534356	0.871942446043166\\
183.661195534356	0.873381294964029\\
184.591195534356	0.874820143884892\\
184.732195534356	0.876258992805755\\
184.930195534356	0.877697841726619\\
185.775195534356	0.879136690647482\\
186.528195534356	0.880575539568345\\
190.202195534356	0.882014388489209\\
190.718195534356	0.883453237410072\\
192.673195534356	0.884892086330935\\
192.823195534356	0.886330935251799\\
193.849195534356	0.887769784172662\\
194.109195534356	0.889208633093525\\
194.861195534356	0.890647482014388\\
195.054195534356	0.892086330935252\\
195.603195534356	0.893525179856115\\
195.996195534356	0.894964028776978\\
196.153195534356	0.896402877697842\\
196.212195534356	0.897841726618705\\
196.466195534356	0.899280575539568\\
196.535195534356	0.900719424460432\\
196.586195534356	0.902158273381295\\
196.677195534356	0.903597122302158\\
196.836195534356	0.905035971223022\\
197.443195534356	0.906474820143885\\
198.937195534356	0.907913669064748\\
199.174195534356	0.909352517985612\\
200.023195534356	0.910791366906475\\
200.282195534356	0.912230215827338\\
200.308195534356	0.913669064748201\\
200.783195534356	0.915107913669065\\
201.190195534356	0.916546762589928\\
201.883195534356	0.917985611510791\\
202.279195534356	0.919424460431655\\
202.473195534356	0.920863309352518\\
203.153195534356	0.922302158273381\\
203.180195534356	0.923741007194245\\
203.680195534356	0.925179856115108\\
203.699195534356	0.926618705035971\\
204.694195534356	0.928057553956835\\
204.797195534356	0.929496402877698\\
204.837195534356	0.930935251798561\\
204.880195534356	0.932374100719425\\
205.042195534356	0.933812949640288\\
205.111195534356	0.935251798561151\\
205.224195534356	0.936690647482014\\
205.444195534356	0.938129496402878\\
205.718195534356	0.939568345323741\\
206.531195534356	0.941007194244604\\
206.769195534356	0.942446043165468\\
206.857195534356	0.943884892086331\\
206.864195534356	0.945323741007194\\
206.872195534356	0.946762589928058\\
207.088195534356	0.948201438848921\\
207.412195534356	0.949640287769784\\
208.446195534356	0.951079136690647\\
208.988195534356	0.952517985611511\\
209.421195534356	0.953956834532374\\
209.766195534356	0.955395683453237\\
209.811195534356	0.956834532374101\\
209.848195534356	0.958273381294964\\
210.593195534356	0.959712230215827\\
210.725195534356	0.961151079136691\\
211.401195534356	0.962589928057554\\
211.566195534356	0.964028776978417\\
212.406195534356	0.965467625899281\\
214.130195534356	0.966906474820144\\
215.159195534356	0.968345323741007\\
215.253195534356	0.969784172661871\\
215.509195534356	0.971223021582734\\
215.707195534356	0.972661870503597\\
216.118195534356	0.97410071942446\\
216.451195534356	0.975539568345324\\
216.646195534356	0.976978417266187\\
218.587195534356	0.97841726618705\\
219.720195534356	0.979856115107914\\
220.831195534356	0.981294964028777\\
221.208195534356	0.98273381294964\\
222.154195534356	0.984172661870504\\
228.026195534356	0.985611510791367\\
228.978195534356	0.98705035971223\\
231.379195534356	0.988489208633094\\
232.196195534356	0.989928057553957\\
233.756195534356	0.99136690647482\\
235.877195534356	0.992805755395683\\
249.006195534356	0.994244604316547\\
251.391195534356	0.99568345323741\\
272.578195534356	0.997122302158273\\
281.417195534356	0.998561151079137\\
334.683195534356	1\\
};
\addlegendentry{No Adaptation}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
100	0\\
100	0.0101010101010101\\
100	0.0202020202020202\\
100	0.0303030303030303\\
100	0.0404040404040404\\
100	0.0505050505050505\\
100	0.0606060606060606\\
100	0.0707070707070707\\
100	0.0808080808080808\\
100	0.0909090909090909\\
100	0.101010101010101\\
100	0.111111111111111\\
100	0.121212121212121\\
100	0.131313131313131\\
100	0.141414141414141\\
100	0.151515151515152\\
100	0.161616161616162\\
100	0.171717171717172\\
100	0.181818181818182\\
100	0.191919191919192\\
100	0.202020202020202\\
100	0.212121212121212\\
100	0.222222222222222\\
100	0.232323232323232\\
100	0.242424242424242\\
100	0.252525252525253\\
100	0.262626262626263\\
100	0.272727272727273\\
100	0.282828282828283\\
100	0.292929292929293\\
100	0.303030303030303\\
100	0.313131313131313\\
100	0.323232323232323\\
100	0.333333333333333\\
100	0.343434343434343\\
100	0.353535353535354\\
100	0.363636363636364\\
100	0.373737373737374\\
100	0.383838383838384\\
100	0.393939393939394\\
100	0.404040404040404\\
100	0.414141414141414\\
100	0.424242424242424\\
100	0.434343434343434\\
100	0.444444444444444\\
100	0.454545454545455\\
100	0.464646464646465\\
100	0.474747474747475\\
100	0.484848484848485\\
100	0.494949494949495\\
100	0.505050505050505\\
100	0.515151515151515\\
100	0.525252525252525\\
100	0.535353535353535\\
100	0.545454545454545\\
100	0.555555555555556\\
100	0.565656565656566\\
100	0.575757575757576\\
100	0.585858585858586\\
100	0.595959595959596\\
100	0.606060606060606\\
100	0.616161616161616\\
100	0.626262626262626\\
100	0.636363636363636\\
100	0.646464646464647\\
100	0.656565656565657\\
100	0.666666666666667\\
100	0.676767676767677\\
100	0.686868686868687\\
100	0.696969696969697\\
100	0.707070707070707\\
100	0.717171717171717\\
100	0.727272727272727\\
100	0.737373737373737\\
100	0.747474747474748\\
100	0.757575757575758\\
100	0.767676767676768\\
100	0.777777777777778\\
100	0.787878787878788\\
100	0.797979797979798\\
100	0.808080808080808\\
100	0.818181818181818\\
100	0.828282828282828\\
100	0.838383838383838\\
100	0.848484848484849\\
100	0.858585858585859\\
100	0.868686868686869\\
100	0.878787878787879\\
100	0.888888888888889\\
100	0.898989898989899\\
100	0.909090909090909\\
100	0.919191919191919\\
100	0.929292929292929\\
100	0.939393939393939\\
100	0.94949494949495\\
100	0.95959595959596\\
100	0.96969696969697\\
100	0.97979797979798\\
100	0.98989898989899\\
100	1\\
};
\addlegendentry{100 ms threshold}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor1}, draw=mycolor1]
at (0.18,0.09) {Avg Adaptation: 61 ms};
\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor2}, draw=mycolor2]
at (0.18,0.05) {Avg No Adaptation: 97 ms};
\end{axis}
\end{tikzpicture}%

==> figures/results_1_cdf_objdet_all_adap_vs_noadap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of Objects Detected},
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.845,0.6)}}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1	0.0005941770647653\\
1	0.0011883541295306\\
1	0.0017825311942959\\
1	0.0023767082590612\\
1	0.0029708853238265\\
1	0.0035650623885918\\
1	0.0041592394533571\\
1	0.0047534165181224\\
1	0.0053475935828877\\
1	0.005941770647653\\
1	0.0065359477124183\\
1	0.0071301247771836\\
1	0.0077243018419489\\
1	0.0083184789067142\\
1	0.0089126559714795\\
1	0.0095068330362448\\
1	0.0101010101010101\\
1	0.0106951871657754\\
1	0.0112893642305407\\
1	0.011883541295306\\
1	0.0124777183600713\\
1	0.0130718954248366\\
1	0.0136660724896019\\
1	0.0142602495543672\\
1	0.0148544266191325\\
1	0.0154486036838978\\
1	0.0160427807486631\\
1	0.0166369578134284\\
1	0.0172311348781937\\
1	0.017825311942959\\
1	0.0184194890077243\\
1	0.0190136660724896\\
1	0.0196078431372549\\
1	0.0202020202020202\\
1	0.0207961972667855\\
1	0.0213903743315508\\
1	0.0219845513963161\\
1	0.0225787284610814\\
1	0.0231729055258467\\
1	0.023767082590612\\
1	0.0243612596553773\\
1	0.0249554367201426\\
1	0.0255496137849079\\
1	0.0261437908496732\\
1	0.0267379679144385\\
1	0.0273321449792038\\
1	0.0279263220439691\\
1	0.0285204991087344\\
1	0.0291146761734997\\
1	0.029708853238265\\
1	0.0303030303030303\\
1	0.0308972073677956\\
1	0.0314913844325609\\
1	0.0320855614973262\\
1	0.0326797385620915\\
1	0.0332739156268568\\
1	0.0338680926916221\\
1	0.0344622697563874\\
1	0.0350564468211527\\
1	0.035650623885918\\
1	0.0362448009506833\\
1	0.0368389780154486\\
1	0.0374331550802139\\
1	0.0380273321449792\\
1	0.0386215092097445\\
1	0.0392156862745098\\
1	0.0398098633392751\\
1	0.0404040404040404\\
1	0.0409982174688057\\
1	0.041592394533571\\
1	0.0421865715983363\\
1	0.0427807486631016\\
1	0.0433749257278669\\
1	0.0439691027926322\\
1	0.0445632798573975\\
1	0.0451574569221628\\
1	0.0457516339869281\\
1	0.0463458110516934\\
1	0.0469399881164587\\
1	0.047534165181224\\
1	0.0481283422459893\\
1	0.0487225193107546\\
1	0.0493166963755199\\
1	0.0499108734402852\\
1	0.0505050505050505\\
1	0.0510992275698158\\
1	0.0516934046345811\\
1	0.0522875816993464\\
1	0.0528817587641117\\
1	0.053475935828877\\
1	0.0540701128936423\\
1	0.0546642899584076\\
1	0.0552584670231729\\
1	0.0558526440879382\\
1	0.0564468211527035\\
1	0.0570409982174688\\
1	0.0576351752822341\\
1	0.0582293523469994\\
1	0.0588235294117647\\
1	0.05941770647653\\
1	0.0600118835412953\\
1	0.0606060606060606\\
1	0.0612002376708259\\
1	0.0617944147355912\\
1	0.0623885918003565\\
1	0.0629827688651218\\
1	0.0635769459298871\\
1	0.0641711229946524\\
1	0.0647653000594177\\
1	0.065359477124183\\
1	0.0659536541889483\\
1	0.0665478312537136\\
1	0.0671420083184789\\
1	0.0677361853832442\\
1	0.0683303624480095\\
1	0.0689245395127748\\
1	0.0695187165775401\\
1	0.0701128936423054\\
1	0.0707070707070707\\
1	0.071301247771836\\
1	0.0718954248366013\\
1	0.0724896019013666\\
1	0.0730837789661319\\
1	0.0736779560308972\\
1	0.0742721330956625\\
1	0.0748663101604278\\
1	0.0754604872251931\\
1	0.0760546642899584\\
1	0.0766488413547237\\
1	0.077243018419489\\
1	0.0778371954842543\\
1	0.0784313725490196\\
1	0.0790255496137849\\
1	0.0796197266785502\\
1	0.0802139037433155\\
1	0.0808080808080808\\
1	0.0814022578728461\\
1	0.0819964349376114\\
1	0.0825906120023767\\
1	0.083184789067142\\
1	0.0837789661319073\\
1	0.0843731431966726\\
1	0.0849673202614379\\
1	0.0855614973262032\\
1	0.0861556743909685\\
1	0.0867498514557338\\
1	0.0873440285204991\\
1	0.0879382055852644\\
1	0.0885323826500297\\
1	0.089126559714795\\
1	0.0897207367795603\\
1	0.0903149138443256\\
1	0.0909090909090909\\
1	0.0915032679738562\\
1	0.0920974450386215\\
1	0.0926916221033868\\
1	0.0932857991681521\\
1	0.0938799762329174\\
1	0.0944741532976827\\
1	0.095068330362448\\
1	0.0956625074272133\\
1	0.0962566844919786\\
1	0.0968508615567439\\
1	0.0974450386215092\\
1	0.0980392156862745\\
1	0.0986333927510398\\
1	0.0992275698158051\\
1	0.0998217468805704\\
1	0.100415923945336\\
1	0.101010101010101\\
1	0.101604278074866\\
1	0.102198455139632\\
1	0.102792632204397\\
1	0.103386809269162\\
1	0.103980986333928\\
1	0.104575163398693\\
1	0.105169340463458\\
1	0.105763517528223\\
1	0.106357694592989\\
1	0.106951871657754\\
1	0.107546048722519\\
1	0.108140225787285\\
1	0.10873440285205\\
1	0.109328579916815\\
1	0.109922756981581\\
1	0.110516934046346\\
1	0.111111111111111\\
1	0.111705288175876\\
1	0.112299465240642\\
1	0.112893642305407\\
1	0.113487819370172\\
1	0.114081996434938\\
1	0.114676173499703\\
1	0.115270350564468\\
1	0.115864527629234\\
1	0.116458704693999\\
1	0.117052881758764\\
1	0.117647058823529\\
1	0.118241235888295\\
1	0.11883541295306\\
1	0.119429590017825\\
1	0.120023767082591\\
1	0.120617944147356\\
1	0.121212121212121\\
1	0.121806298276887\\
1	0.122400475341652\\
1	0.122994652406417\\
1	0.123588829471182\\
1	0.124183006535948\\
1	0.124777183600713\\
1	0.125371360665478\\
1	0.125965537730244\\
1	0.126559714795009\\
1	0.127153891859774\\
1	0.12774806892454\\
1	0.128342245989305\\
1	0.12893642305407\\
1	0.129530600118835\\
1	0.130124777183601\\
1	0.130718954248366\\
1	0.131313131313131\\
1	0.131907308377897\\
1	0.132501485442662\\
1	0.133095662507427\\
1	0.133689839572193\\
1	0.134284016636958\\
1	0.134878193701723\\
1	0.135472370766488\\
1	0.136066547831254\\
1	0.136660724896019\\
1	0.137254901960784\\
1	0.13784907902555\\
1	0.138443256090315\\
1	0.13903743315508\\
1	0.139631610219846\\
1	0.140225787284611\\
1	0.140819964349376\\
1	0.141414141414141\\
1	0.142008318478907\\
1	0.142602495543672\\
1	0.143196672608437\\
1	0.143790849673203\\
1	0.144385026737968\\
1	0.144979203802733\\
1	0.145573380867499\\
1	0.146167557932264\\
1	0.146761734997029\\
1	0.147355912061794\\
1	0.14795008912656\\
1	0.148544266191325\\
1	0.14913844325609\\
1	0.149732620320856\\
1	0.150326797385621\\
1	0.150920974450386\\
1	0.151515151515152\\
1	0.152109328579917\\
1	0.152703505644682\\
1	0.153297682709447\\
1	0.153891859774213\\
1	0.154486036838978\\
1	0.155080213903743\\
1	0.155674390968509\\
1	0.156268568033274\\
1	0.156862745098039\\
1	0.157456922162805\\
1	0.15805109922757\\
1	0.158645276292335\\
1	0.1592394533571\\
1	0.159833630421866\\
1	0.160427807486631\\
1	0.161021984551396\\
1	0.161616161616162\\
1	0.162210338680927\\
1	0.162804515745692\\
1	0.163398692810458\\
1	0.163992869875223\\
1	0.164587046939988\\
1	0.165181224004753\\
1	0.165775401069519\\
1	0.166369578134284\\
1	0.166963755199049\\
1	0.167557932263815\\
1	0.16815210932858\\
1	0.168746286393345\\
1	0.169340463458111\\
1	0.169934640522876\\
1	0.170528817587641\\
1	0.171122994652406\\
1	0.171717171717172\\
1	0.172311348781937\\
1	0.172905525846702\\
1	0.173499702911468\\
1	0.174093879976233\\
1	0.174688057040998\\
1	0.175282234105764\\
1	0.175876411170529\\
1	0.176470588235294\\
1	0.177064765300059\\
1	0.177658942364825\\
1	0.17825311942959\\
1	0.178847296494355\\
1	0.179441473559121\\
1	0.180035650623886\\
1	0.180629827688651\\
1	0.181224004753417\\
1	0.181818181818182\\
1	0.182412358882947\\
1	0.183006535947712\\
1	0.183600713012478\\
1	0.184194890077243\\
1	0.184789067142008\\
1	0.185383244206774\\
1	0.185977421271539\\
1	0.186571598336304\\
1	0.18716577540107\\
1	0.187759952465835\\
1	0.1883541295306\\
1	0.188948306595365\\
1	0.189542483660131\\
1	0.190136660724896\\
1	0.190730837789661\\
1	0.191325014854427\\
1	0.191919191919192\\
1	0.192513368983957\\
1	0.193107546048723\\
1	0.193701723113488\\
1	0.194295900178253\\
1	0.194890077243018\\
1	0.195484254307784\\
1	0.196078431372549\\
1	0.196672608437314\\
1	0.19726678550208\\
1	0.197860962566845\\
1	0.19845513963161\\
1	0.199049316696376\\
1	0.199643493761141\\
1	0.200237670825906\\
1	0.200831847890671\\
1	0.201426024955437\\
1	0.202020202020202\\
1	0.202614379084967\\
1	0.203208556149733\\
1	0.203802733214498\\
1	0.204396910279263\\
1	0.204991087344029\\
1	0.205585264408794\\
1	0.206179441473559\\
1	0.206773618538324\\
1	0.20736779560309\\
1	0.207961972667855\\
1	0.20855614973262\\
1	0.209150326797386\\
1	0.209744503862151\\
1	0.210338680926916\\
1	0.210932857991682\\
1	0.211527035056447\\
1	0.212121212121212\\
1	0.212715389185977\\
1	0.213309566250743\\
1	0.213903743315508\\
1	0.214497920380273\\
1	0.215092097445039\\
1	0.215686274509804\\
1	0.216280451574569\\
1	0.216874628639335\\
1	0.2174688057041\\
1	0.218062982768865\\
1	0.21865715983363\\
1	0.219251336898396\\
1	0.219845513963161\\
1	0.220439691027926\\
1	0.221033868092692\\
1	0.221628045157457\\
1	0.222222222222222\\
1	0.222816399286988\\
1	0.223410576351753\\
1	0.224004753416518\\
1	0.224598930481283\\
1	0.225193107546049\\
1	0.225787284610814\\
1	0.226381461675579\\
1	0.226975638740345\\
1	0.22756981580511\\
1	0.228163992869875\\
1	0.228758169934641\\
1	0.229352346999406\\
1	0.229946524064171\\
1	0.230540701128936\\
1	0.231134878193702\\
1	0.231729055258467\\
1	0.232323232323232\\
1	0.232917409387998\\
1	0.233511586452763\\
1	0.234105763517528\\
1	0.234699940582294\\
1	0.235294117647059\\
1	0.235888294711824\\
1	0.236482471776589\\
1	0.237076648841355\\
1	0.23767082590612\\
1	0.238265002970885\\
1	0.238859180035651\\
1	0.239453357100416\\
1	0.240047534165181\\
1	0.240641711229947\\
1	0.241235888294712\\
1	0.241830065359477\\
1	0.242424242424242\\
1	0.243018419489008\\
1	0.243612596553773\\
1	0.244206773618538\\
1	0.244800950683304\\
1	0.245395127748069\\
1	0.245989304812834\\
1	0.2465834818776\\
1	0.247177658942365\\
1	0.24777183600713\\
1	0.248366013071895\\
1	0.248960190136661\\
1	0.249554367201426\\
1	0.250148544266191\\
1	0.250742721330957\\
1	0.251336898395722\\
1	0.251931075460487\\
1	0.252525252525253\\
1	0.253119429590018\\
1	0.253713606654783\\
1	0.254307783719548\\
1	0.254901960784314\\
1	0.255496137849079\\
1	0.256090314913844\\
1	0.25668449197861\\
1	0.257278669043375\\
1	0.25787284610814\\
1	0.258467023172906\\
1	0.259061200237671\\
1	0.259655377302436\\
1	0.260249554367201\\
1	0.260843731431967\\
1	0.261437908496732\\
1	0.262032085561497\\
1	0.262626262626263\\
1	0.263220439691028\\
1	0.263814616755793\\
1	0.264408793820559\\
1	0.265002970885324\\
1	0.265597147950089\\
1	0.266191325014854\\
1	0.26678550207962\\
1	0.267379679144385\\
1	0.26797385620915\\
1	0.268568033273916\\
1	0.269162210338681\\
1	0.269756387403446\\
1	0.270350564468212\\
1	0.270944741532977\\
1	0.271538918597742\\
1	0.272133095662507\\
1	0.272727272727273\\
1	0.273321449792038\\
1	0.273915626856803\\
1	0.274509803921569\\
1	0.275103980986334\\
1	0.275698158051099\\
1	0.276292335115865\\
1	0.27688651218063\\
1	0.277480689245395\\
1	0.27807486631016\\
1	0.278669043374926\\
1	0.279263220439691\\
1	0.279857397504456\\
1	0.280451574569222\\
1	0.281045751633987\\
1	0.281639928698752\\
1	0.282234105763518\\
1	0.282828282828283\\
1	0.283422459893048\\
1	0.284016636957813\\
1	0.284610814022579\\
1	0.285204991087344\\
1	0.285799168152109\\
1	0.286393345216875\\
1	0.28698752228164\\
1	0.287581699346405\\
1	0.288175876411171\\
1	0.288770053475936\\
1	0.289364230540701\\
1	0.289958407605466\\
1	0.290552584670232\\
1	0.291146761734997\\
1	0.291740938799762\\
1	0.292335115864528\\
1	0.292929292929293\\
1	0.293523469994058\\
1	0.294117647058824\\
1	0.294711824123589\\
1	0.295306001188354\\
1	0.295900178253119\\
1	0.296494355317885\\
1	0.29708853238265\\
1	0.297682709447415\\
1	0.298276886512181\\
1	0.298871063576946\\
1	0.299465240641711\\
1	0.300059417706477\\
1	0.300653594771242\\
1	0.301247771836007\\
1	0.301841948900772\\
1	0.302436125965538\\
1	0.303030303030303\\
1	0.303624480095068\\
1	0.304218657159834\\
1	0.304812834224599\\
1	0.305407011289364\\
1	0.30600118835413\\
1	0.306595365418895\\
1	0.30718954248366\\
1	0.307783719548425\\
1	0.308377896613191\\
1	0.308972073677956\\
1	0.309566250742721\\
1	0.310160427807487\\
1	0.310754604872252\\
1	0.311348781937017\\
1	0.311942959001783\\
1	0.312537136066548\\
1	0.313131313131313\\
1	0.313725490196078\\
1	0.314319667260844\\
1	0.314913844325609\\
1	0.315508021390374\\
1	0.31610219845514\\
1	0.316696375519905\\
1	0.31729055258467\\
1	0.317884729649436\\
1	0.318478906714201\\
1	0.319073083778966\\
1	0.319667260843731\\
1	0.320261437908497\\
1	0.320855614973262\\
1	0.321449792038027\\
1	0.322043969102793\\
1	0.322638146167558\\
1	0.323232323232323\\
1	0.323826500297089\\
1	0.324420677361854\\
1	0.325014854426619\\
1	0.325609031491384\\
1	0.32620320855615\\
1	0.326797385620915\\
1	0.32739156268568\\
1	0.327985739750446\\
1	0.328579916815211\\
1	0.329174093879976\\
1	0.329768270944742\\
1	0.330362448009507\\
1	0.330956625074272\\
1	0.331550802139037\\
1	0.332144979203803\\
1	0.332739156268568\\
1	0.333333333333333\\
1	0.333927510398099\\
1	0.334521687462864\\
1	0.335115864527629\\
1	0.335710041592395\\
1	0.33630421865716\\
1	0.336898395721925\\
1	0.33749257278669\\
1	0.338086749851456\\
1	0.338680926916221\\
1	0.339275103980986\\
1	0.339869281045752\\
1	0.340463458110517\\
1	0.341057635175282\\
1	0.341651812240048\\
1	0.342245989304813\\
1	0.342840166369578\\
1	0.343434343434343\\
1	0.344028520499109\\
1	0.344622697563874\\
1	0.345216874628639\\
1	0.345811051693405\\
1	0.34640522875817\\
1	0.346999405822935\\
1	0.347593582887701\\
1	0.348187759952466\\
1	0.348781937017231\\
1	0.349376114081996\\
1	0.349970291146762\\
1	0.350564468211527\\
1	0.351158645276292\\
1	0.351752822341058\\
1	0.352346999405823\\
1	0.352941176470588\\
1	0.353535353535354\\
1	0.354129530600119\\
1	0.354723707664884\\
1	0.355317884729649\\
1	0.355912061794415\\
1	0.35650623885918\\
1	0.357100415923945\\
1	0.357694592988711\\
1	0.358288770053476\\
1	0.358882947118241\\
1	0.359477124183007\\
1	0.360071301247772\\
1	0.360665478312537\\
1	0.361259655377302\\
1	0.361853832442068\\
1	0.362448009506833\\
1	0.363042186571598\\
1	0.363636363636364\\
1	0.364230540701129\\
1	0.364824717765894\\
1	0.36541889483066\\
2	0.366013071895425\\
2	0.36660724896019\\
2	0.367201426024955\\
2	0.367795603089721\\
2	0.368389780154486\\
2	0.368983957219251\\
2	0.369578134284017\\
2	0.370172311348782\\
2	0.370766488413547\\
2	0.371360665478313\\
2	0.371954842543078\\
2	0.372549019607843\\
2	0.373143196672608\\
2	0.373737373737374\\
2	0.374331550802139\\
2	0.374925727866904\\
2	0.37551990493167\\
2	0.376114081996435\\
2	0.3767082590612\\
2	0.377302436125966\\
2	0.377896613190731\\
2	0.378490790255496\\
2	0.379084967320261\\
2	0.379679144385027\\
2	0.380273321449792\\
2	0.380867498514557\\
2	0.381461675579323\\
2	0.382055852644088\\
2	0.382650029708853\\
2	0.383244206773619\\
2	0.383838383838384\\
2	0.384432560903149\\
2	0.385026737967914\\
2	0.38562091503268\\
2	0.386215092097445\\
2	0.38680926916221\\
2	0.387403446226976\\
2	0.387997623291741\\
2	0.388591800356506\\
2	0.389185977421272\\
2	0.389780154486037\\
2	0.390374331550802\\
2	0.390968508615567\\
2	0.391562685680333\\
2	0.392156862745098\\
2	0.392751039809863\\
2	0.393345216874629\\
2	0.393939393939394\\
2	0.394533571004159\\
2	0.395127748068925\\
2	0.39572192513369\\
2	0.396316102198455\\
2	0.39691027926322\\
2	0.397504456327986\\
2	0.398098633392751\\
2	0.398692810457516\\
2	0.399286987522282\\
2	0.399881164587047\\
2	0.400475341651812\\
2	0.401069518716578\\
2	0.401663695781343\\
2	0.402257872846108\\
2	0.402852049910873\\
2	0.403446226975639\\
2	0.404040404040404\\
2	0.404634581105169\\
2	0.405228758169935\\
2	0.4058229352347\\
2	0.406417112299465\\
2	0.407011289364231\\
2	0.407605466428996\\
2	0.408199643493761\\
2	0.408793820558526\\
2	0.409387997623292\\
2	0.409982174688057\\
2	0.410576351752822\\
2	0.411170528817588\\
2	0.411764705882353\\
2	0.412358882947118\\
2	0.412953060011884\\
2	0.413547237076649\\
2	0.414141414141414\\
2	0.414735591206179\\
2	0.415329768270945\\
2	0.41592394533571\\
2	0.416518122400475\\
2	0.417112299465241\\
2	0.417706476530006\\
2	0.418300653594771\\
2	0.418894830659537\\
2	0.419489007724302\\
2	0.420083184789067\\
2	0.420677361853832\\
2	0.421271538918598\\
2	0.421865715983363\\
2	0.422459893048128\\
2	0.423054070112894\\
2	0.423648247177659\\
2	0.424242424242424\\
2	0.42483660130719\\
2	0.425430778371955\\
2	0.42602495543672\\
2	0.426619132501485\\
2	0.427213309566251\\
2	0.427807486631016\\
2	0.428401663695781\\
2	0.428995840760547\\
2	0.429590017825312\\
2	0.430184194890077\\
2	0.430778371954843\\
2	0.431372549019608\\
2	0.431966726084373\\
2	0.432560903149138\\
2	0.433155080213904\\
2	0.433749257278669\\
2	0.434343434343434\\
2	0.4349376114082\\
2	0.435531788472965\\
2	0.43612596553773\\
2	0.436720142602496\\
2	0.437314319667261\\
2	0.437908496732026\\
2	0.438502673796791\\
2	0.439096850861557\\
2	0.439691027926322\\
2	0.440285204991087\\
2	0.440879382055853\\
2	0.441473559120618\\
2	0.442067736185383\\
2	0.442661913250149\\
2	0.443256090314914\\
2	0.443850267379679\\
2	0.444444444444444\\
2	0.44503862150921\\
2	0.445632798573975\\
2	0.44622697563874\\
2	0.446821152703506\\
2	0.447415329768271\\
2	0.448009506833036\\
2	0.448603683897802\\
2	0.449197860962567\\
2	0.449792038027332\\
2	0.450386215092097\\
2	0.450980392156863\\
2	0.451574569221628\\
2	0.452168746286393\\
2	0.452762923351159\\
2	0.453357100415924\\
2	0.453951277480689\\
2	0.454545454545455\\
2	0.45513963161022\\
2	0.455733808674985\\
2	0.45632798573975\\
2	0.456922162804516\\
2	0.457516339869281\\
2	0.458110516934046\\
2	0.458704693998812\\
2	0.459298871063577\\
2	0.459893048128342\\
2	0.460487225193108\\
2	0.461081402257873\\
2	0.461675579322638\\
2	0.462269756387403\\
2	0.462863933452169\\
2	0.463458110516934\\
2	0.464052287581699\\
2	0.464646464646465\\
2	0.46524064171123\\
2	0.465834818775995\\
2	0.466428995840761\\
2	0.467023172905526\\
2	0.467617349970291\\
2	0.468211527035056\\
2	0.468805704099822\\
2	0.469399881164587\\
2	0.469994058229352\\
2	0.470588235294118\\
2	0.471182412358883\\
2	0.471776589423648\\
2	0.472370766488414\\
2	0.472964943553179\\
2	0.473559120617944\\
2	0.474153297682709\\
2	0.474747474747475\\
2	0.47534165181224\\
2	0.475935828877005\\
2	0.476530005941771\\
2	0.477124183006536\\
2	0.477718360071301\\
2	0.478312537136067\\
2	0.478906714200832\\
2	0.479500891265597\\
2	0.480095068330362\\
2	0.480689245395128\\
2	0.481283422459893\\
2	0.481877599524658\\
2	0.482471776589424\\
2	0.483065953654189\\
2	0.483660130718954\\
2	0.48425430778372\\
2	0.484848484848485\\
2	0.48544266191325\\
2	0.486036838978015\\
2	0.486631016042781\\
2	0.487225193107546\\
2	0.487819370172311\\
2	0.488413547237077\\
2	0.489007724301842\\
2	0.489601901366607\\
2	0.490196078431373\\
2	0.490790255496138\\
2	0.491384432560903\\
2	0.491978609625668\\
2	0.492572786690434\\
2	0.493166963755199\\
2	0.493761140819964\\
2	0.49435531788473\\
2	0.494949494949495\\
2	0.49554367201426\\
2	0.496137849079026\\
2	0.496732026143791\\
2	0.497326203208556\\
2	0.497920380273321\\
2	0.498514557338087\\
2	0.499108734402852\\
2	0.499702911467617\\
2	0.500297088532383\\
2	0.500891265597148\\
2	0.501485442661913\\
2	0.502079619726679\\
2	0.502673796791444\\
2	0.503267973856209\\
2	0.503862150920974\\
2	0.50445632798574\\
2	0.505050505050505\\
2	0.50564468211527\\
2	0.506238859180036\\
2	0.506833036244801\\
2	0.507427213309566\\
2	0.508021390374332\\
2	0.508615567439097\\
2	0.509209744503862\\
2	0.509803921568627\\
2	0.510398098633393\\
2	0.510992275698158\\
2	0.511586452762923\\
2	0.512180629827689\\
2	0.512774806892454\\
2	0.513368983957219\\
2	0.513963161021985\\
2	0.51455733808675\\
2	0.515151515151515\\
2	0.51574569221628\\
2	0.516339869281046\\
2	0.516934046345811\\
2	0.517528223410576\\
2	0.518122400475342\\
2	0.518716577540107\\
2	0.519310754604872\\
2	0.519904931669638\\
2	0.520499108734403\\
2	0.521093285799168\\
2	0.521687462863933\\
2	0.522281639928699\\
2	0.522875816993464\\
2	0.523469994058229\\
2	0.524064171122995\\
2	0.52465834818776\\
2	0.525252525252525\\
2	0.525846702317291\\
2	0.526440879382056\\
3	0.527035056446821\\
3	0.527629233511586\\
3	0.528223410576352\\
3	0.528817587641117\\
3	0.529411764705882\\
3	0.530005941770648\\
3	0.530600118835413\\
3	0.531194295900178\\
3	0.531788472964944\\
3	0.532382650029709\\
3	0.532976827094474\\
3	0.533571004159239\\
3	0.534165181224005\\
3	0.53475935828877\\
3	0.535353535353535\\
3	0.535947712418301\\
3	0.536541889483066\\
3	0.537136066547831\\
3	0.537730243612597\\
3	0.538324420677362\\
3	0.538918597742127\\
3	0.539512774806892\\
3	0.540106951871658\\
3	0.540701128936423\\
3	0.541295306001188\\
3	0.541889483065954\\
3	0.542483660130719\\
3	0.543077837195484\\
3	0.54367201426025\\
3	0.544266191325015\\
3	0.54486036838978\\
3	0.545454545454545\\
3	0.546048722519311\\
3	0.546642899584076\\
3	0.547237076648841\\
3	0.547831253713607\\
3	0.548425430778372\\
3	0.549019607843137\\
3	0.549613784907903\\
3	0.550207961972668\\
3	0.550802139037433\\
3	0.551396316102198\\
3	0.551990493166964\\
3	0.552584670231729\\
3	0.553178847296494\\
3	0.55377302436126\\
3	0.554367201426025\\
3	0.55496137849079\\
3	0.555555555555556\\
3	0.556149732620321\\
3	0.556743909685086\\
3	0.557338086749851\\
3	0.557932263814617\\
3	0.558526440879382\\
3	0.559120617944147\\
3	0.559714795008913\\
3	0.560308972073678\\
3	0.560903149138443\\
3	0.561497326203209\\
3	0.562091503267974\\
3	0.562685680332739\\
3	0.563279857397504\\
3	0.56387403446227\\
3	0.564468211527035\\
3	0.5650623885918\\
3	0.565656565656566\\
3	0.566250742721331\\
3	0.566844919786096\\
3	0.567439096850862\\
3	0.568033273915627\\
3	0.568627450980392\\
3	0.569221628045157\\
3	0.569815805109923\\
3	0.570409982174688\\
3	0.571004159239453\\
3	0.571598336304219\\
3	0.572192513368984\\
3	0.572786690433749\\
3	0.573380867498515\\
3	0.57397504456328\\
3	0.574569221628045\\
3	0.57516339869281\\
3	0.575757575757576\\
3	0.576351752822341\\
3	0.576945929887106\\
3	0.577540106951872\\
3	0.578134284016637\\
3	0.578728461081402\\
3	0.579322638146168\\
3	0.579916815210933\\
3	0.580510992275698\\
3	0.581105169340463\\
3	0.581699346405229\\
3	0.582293523469994\\
3	0.582887700534759\\
3	0.583481877599525\\
3	0.58407605466429\\
3	0.584670231729055\\
3	0.585264408793821\\
3	0.585858585858586\\
3	0.586452762923351\\
3	0.587046939988116\\
3	0.587641117052882\\
3	0.588235294117647\\
3	0.588829471182412\\
3	0.589423648247178\\
3	0.590017825311943\\
3	0.590612002376708\\
3	0.591206179441474\\
3	0.591800356506239\\
3	0.592394533571004\\
3	0.592988710635769\\
3	0.593582887700535\\
3	0.5941770647653\\
3	0.594771241830065\\
3	0.595365418894831\\
3	0.595959595959596\\
3	0.596553773024361\\
3	0.597147950089127\\
3	0.597742127153892\\
3	0.598336304218657\\
3	0.598930481283422\\
3	0.599524658348188\\
3	0.600118835412953\\
3	0.600713012477718\\
3	0.601307189542484\\
3	0.601901366607249\\
3	0.602495543672014\\
3	0.60308972073678\\
3	0.603683897801545\\
3	0.60427807486631\\
3	0.604872251931075\\
3	0.605466428995841\\
3	0.606060606060606\\
3	0.606654783125371\\
3	0.607248960190137\\
3	0.607843137254902\\
3	0.608437314319667\\
3	0.609031491384433\\
3	0.609625668449198\\
3	0.610219845513963\\
3	0.610814022578728\\
3	0.611408199643494\\
3	0.612002376708259\\
3	0.612596553773024\\
3	0.61319073083779\\
3	0.613784907902555\\
3	0.61437908496732\\
3	0.614973262032086\\
3	0.615567439096851\\
3	0.616161616161616\\
3	0.616755793226381\\
3	0.617349970291147\\
3	0.617944147355912\\
3	0.618538324420677\\
3	0.619132501485443\\
3	0.619726678550208\\
3	0.620320855614973\\
3	0.620915032679739\\
3	0.621509209744504\\
3	0.622103386809269\\
3	0.622697563874034\\
3	0.6232917409388\\
3	0.623885918003565\\
3	0.62448009506833\\
3	0.625074272133096\\
3	0.625668449197861\\
3	0.626262626262626\\
3	0.626856803327392\\
3	0.627450980392157\\
3	0.628045157456922\\
3	0.628639334521687\\
3	0.629233511586453\\
3	0.629827688651218\\
3	0.630421865715983\\
3	0.631016042780749\\
3	0.631610219845514\\
3	0.632204396910279\\
3	0.632798573975045\\
3	0.63339275103981\\
3	0.633986928104575\\
3	0.63458110516934\\
3	0.635175282234106\\
3	0.635769459298871\\
3	0.636363636363636\\
3	0.636957813428402\\
3	0.637551990493167\\
3	0.638146167557932\\
3	0.638740344622698\\
3	0.639334521687463\\
3	0.639928698752228\\
3	0.640522875816993\\
3	0.641117052881759\\
3	0.641711229946524\\
3	0.642305407011289\\
3	0.642899584076055\\
3	0.64349376114082\\
3	0.644087938205585\\
3	0.644682115270351\\
3	0.645276292335116\\
3	0.645870469399881\\
3	0.646464646464647\\
3	0.647058823529412\\
3	0.647653000594177\\
3	0.648247177658942\\
3	0.648841354723708\\
3	0.649435531788473\\
3	0.650029708853238\\
3	0.650623885918004\\
3	0.651218062982769\\
3	0.651812240047534\\
3	0.6524064171123\\
3	0.653000594177065\\
3	0.65359477124183\\
3	0.654188948306595\\
3	0.654783125371361\\
3	0.655377302436126\\
3	0.655971479500891\\
3	0.656565656565657\\
3	0.657159833630422\\
4	0.657754010695187\\
4	0.658348187759953\\
4	0.658942364824718\\
4	0.659536541889483\\
4	0.660130718954248\\
4	0.660724896019014\\
4	0.661319073083779\\
4	0.661913250148544\\
4	0.66250742721331\\
4	0.663101604278075\\
4	0.66369578134284\\
4	0.664289958407606\\
4	0.664884135472371\\
4	0.665478312537136\\
4	0.666072489601901\\
4	0.666666666666667\\
4	0.667260843731432\\
4	0.667855020796197\\
4	0.668449197860963\\
4	0.669043374925728\\
4	0.669637551990493\\
4	0.670231729055259\\
4	0.670825906120024\\
4	0.671420083184789\\
4	0.672014260249554\\
4	0.67260843731432\\
4	0.673202614379085\\
4	0.67379679144385\\
4	0.674390968508616\\
4	0.674985145573381\\
4	0.675579322638146\\
4	0.676173499702912\\
4	0.676767676767677\\
4	0.677361853832442\\
4	0.677956030897207\\
4	0.678550207961973\\
4	0.679144385026738\\
4	0.679738562091503\\
4	0.680332739156269\\
4	0.680926916221034\\
4	0.681521093285799\\
4	0.682115270350565\\
4	0.68270944741533\\
4	0.683303624480095\\
4	0.68389780154486\\
4	0.684491978609626\\
4	0.685086155674391\\
4	0.685680332739156\\
4	0.686274509803922\\
4	0.686868686868687\\
4	0.687462863933452\\
4	0.688057040998218\\
4	0.688651218062983\\
4	0.689245395127748\\
4	0.689839572192513\\
4	0.690433749257279\\
4	0.691027926322044\\
4	0.691622103386809\\
4	0.692216280451575\\
4	0.69281045751634\\
4	0.693404634581105\\
4	0.693998811645871\\
4	0.694592988710636\\
4	0.695187165775401\\
4	0.695781342840166\\
4	0.696375519904932\\
4	0.696969696969697\\
4	0.697563874034462\\
4	0.698158051099228\\
4	0.698752228163993\\
4	0.699346405228758\\
4	0.699940582293524\\
4	0.700534759358289\\
4	0.701128936423054\\
4	0.701723113487819\\
4	0.702317290552585\\
4	0.70291146761735\\
4	0.703505644682115\\
4	0.704099821746881\\
4	0.704693998811646\\
4	0.705288175876411\\
4	0.705882352941177\\
4	0.706476530005942\\
4	0.707070707070707\\
4	0.707664884135472\\
4	0.708259061200238\\
4	0.708853238265003\\
4	0.709447415329768\\
4	0.710041592394534\\
4	0.710635769459299\\
4	0.711229946524064\\
4	0.71182412358883\\
4	0.712418300653595\\
4	0.71301247771836\\
4	0.713606654783125\\
4	0.714200831847891\\
4	0.714795008912656\\
4	0.715389185977421\\
4	0.715983363042187\\
4	0.716577540106952\\
4	0.717171717171717\\
4	0.717765894236483\\
4	0.718360071301248\\
4	0.718954248366013\\
4	0.719548425430778\\
4	0.720142602495544\\
4	0.720736779560309\\
4	0.721330956625074\\
4	0.72192513368984\\
4	0.722519310754605\\
4	0.72311348781937\\
4	0.723707664884136\\
4	0.724301841948901\\
4	0.724896019013666\\
4	0.725490196078431\\
4	0.726084373143197\\
4	0.726678550207962\\
4	0.727272727272727\\
4	0.727866904337493\\
4	0.728461081402258\\
4	0.729055258467023\\
4	0.729649435531789\\
4	0.730243612596554\\
4	0.730837789661319\\
4	0.731431966726084\\
4	0.73202614379085\\
4	0.732620320855615\\
4	0.73321449792038\\
4	0.733808674985146\\
4	0.734402852049911\\
4	0.734997029114676\\
4	0.735591206179442\\
4	0.736185383244207\\
4	0.736779560308972\\
4	0.737373737373737\\
4	0.737967914438503\\
4	0.738562091503268\\
4	0.739156268568033\\
4	0.739750445632799\\
4	0.740344622697564\\
4	0.740938799762329\\
4	0.741532976827095\\
4	0.74212715389186\\
4	0.742721330956625\\
4	0.74331550802139\\
4	0.743909685086156\\
4	0.744503862150921\\
4	0.745098039215686\\
4	0.745692216280452\\
4	0.746286393345217\\
4	0.746880570409982\\
4	0.747474747474748\\
4	0.748068924539513\\
4	0.748663101604278\\
4	0.749257278669043\\
4	0.749851455733809\\
4	0.750445632798574\\
4	0.751039809863339\\
4	0.751633986928105\\
4	0.75222816399287\\
4	0.752822341057635\\
4	0.753416518122401\\
4	0.754010695187166\\
4	0.754604872251931\\
4	0.755199049316696\\
4	0.755793226381462\\
4	0.756387403446227\\
4	0.756981580510992\\
4	0.757575757575758\\
4	0.758169934640523\\
4	0.758764111705288\\
4	0.759358288770054\\
4	0.759952465834819\\
4	0.760546642899584\\
4	0.761140819964349\\
4	0.761734997029115\\
4	0.76232917409388\\
4	0.762923351158645\\
4	0.763517528223411\\
4	0.764111705288176\\
5	0.764705882352941\\
5	0.765300059417707\\
5	0.765894236482472\\
5	0.766488413547237\\
5	0.767082590612002\\
5	0.767676767676768\\
5	0.768270944741533\\
5	0.768865121806298\\
5	0.769459298871064\\
5	0.770053475935829\\
5	0.770647653000594\\
5	0.77124183006536\\
5	0.771836007130125\\
5	0.77243018419489\\
5	0.773024361259655\\
5	0.773618538324421\\
5	0.774212715389186\\
5	0.774806892453951\\
5	0.775401069518717\\
5	0.775995246583482\\
5	0.776589423648247\\
5	0.777183600713013\\
5	0.777777777777778\\
5	0.778371954842543\\
5	0.778966131907308\\
5	0.779560308972074\\
5	0.780154486036839\\
5	0.780748663101604\\
5	0.78134284016637\\
5	0.781937017231135\\
5	0.7825311942959\\
5	0.783125371360666\\
5	0.783719548425431\\
5	0.784313725490196\\
5	0.784907902554961\\
5	0.785502079619727\\
5	0.786096256684492\\
5	0.786690433749257\\
5	0.787284610814023\\
5	0.787878787878788\\
5	0.788472964943553\\
5	0.789067142008319\\
5	0.789661319073084\\
5	0.790255496137849\\
5	0.790849673202614\\
5	0.79144385026738\\
5	0.792038027332145\\
5	0.79263220439691\\
5	0.793226381461676\\
5	0.793820558526441\\
5	0.794414735591206\\
5	0.795008912655972\\
5	0.795603089720737\\
5	0.796197266785502\\
5	0.796791443850267\\
5	0.797385620915033\\
5	0.797979797979798\\
5	0.798573975044563\\
5	0.799168152109329\\
5	0.799762329174094\\
5	0.800356506238859\\
5	0.800950683303625\\
5	0.80154486036839\\
5	0.802139037433155\\
5	0.80273321449792\\
5	0.803327391562686\\
5	0.803921568627451\\
5	0.804515745692216\\
5	0.805109922756982\\
5	0.805704099821747\\
5	0.806298276886512\\
5	0.806892453951278\\
5	0.807486631016043\\
5	0.808080808080808\\
5	0.808674985145573\\
5	0.809269162210339\\
5	0.809863339275104\\
5	0.810457516339869\\
5	0.811051693404635\\
5	0.8116458704694\\
5	0.812240047534165\\
5	0.812834224598931\\
5	0.813428401663696\\
5	0.814022578728461\\
5	0.814616755793226\\
5	0.815210932857992\\
5	0.815805109922757\\
5	0.816399286987522\\
5	0.816993464052288\\
5	0.817587641117053\\
5	0.818181818181818\\
5	0.818775995246584\\
5	0.819370172311349\\
5	0.819964349376114\\
5	0.820558526440879\\
5	0.821152703505645\\
5	0.82174688057041\\
5	0.822341057635175\\
5	0.822935234699941\\
5	0.823529411764706\\
5	0.824123588829471\\
5	0.824717765894237\\
5	0.825311942959002\\
5	0.825906120023767\\
5	0.826500297088532\\
5	0.827094474153298\\
5	0.827688651218063\\
5	0.828282828282828\\
5	0.828877005347594\\
5	0.829471182412359\\
5	0.830065359477124\\
5	0.83065953654189\\
5	0.831253713606655\\
5	0.83184789067142\\
5	0.832442067736185\\
5	0.833036244800951\\
5	0.833630421865716\\
5	0.834224598930481\\
5	0.834818775995247\\
5	0.835412953060012\\
5	0.836007130124777\\
5	0.836601307189543\\
6	0.837195484254308\\
6	0.837789661319073\\
6	0.838383838383838\\
6	0.838978015448604\\
6	0.839572192513369\\
6	0.840166369578134\\
6	0.8407605466429\\
6	0.841354723707665\\
6	0.84194890077243\\
6	0.842543077837196\\
6	0.843137254901961\\
6	0.843731431966726\\
6	0.844325609031491\\
6	0.844919786096257\\
6	0.845513963161022\\
6	0.846108140225787\\
6	0.846702317290553\\
6	0.847296494355318\\
6	0.847890671420083\\
6	0.848484848484849\\
6	0.849079025549614\\
6	0.849673202614379\\
6	0.850267379679144\\
6	0.85086155674391\\
6	0.851455733808675\\
6	0.85204991087344\\
6	0.852644087938206\\
6	0.853238265002971\\
6	0.853832442067736\\
6	0.854426619132502\\
6	0.855020796197267\\
6	0.855614973262032\\
6	0.856209150326797\\
6	0.856803327391563\\
6	0.857397504456328\\
6	0.857991681521093\\
6	0.858585858585859\\
6	0.859180035650624\\
6	0.859774212715389\\
6	0.860368389780155\\
6	0.86096256684492\\
6	0.861556743909685\\
6	0.86215092097445\\
6	0.862745098039216\\
6	0.863339275103981\\
6	0.863933452168746\\
6	0.864527629233512\\
6	0.865121806298277\\
6	0.865715983363042\\
6	0.866310160427808\\
6	0.866904337492573\\
6	0.867498514557338\\
6	0.868092691622103\\
6	0.868686868686869\\
6	0.869281045751634\\
6	0.869875222816399\\
6	0.870469399881165\\
6	0.87106357694593\\
6	0.871657754010695\\
6	0.872251931075461\\
6	0.872846108140226\\
6	0.873440285204991\\
6	0.874034462269756\\
6	0.874628639334522\\
6	0.875222816399287\\
6	0.875816993464052\\
6	0.876411170528818\\
6	0.877005347593583\\
6	0.877599524658348\\
6	0.878193701723114\\
6	0.878787878787879\\
6	0.879382055852644\\
6	0.879976232917409\\
6	0.880570409982175\\
6	0.88116458704694\\
6	0.881758764111705\\
6	0.882352941176471\\
6	0.882947118241236\\
6	0.883541295306001\\
6	0.884135472370767\\
6	0.884729649435532\\
6	0.885323826500297\\
6	0.885918003565062\\
6	0.886512180629828\\
6	0.887106357694593\\
7	0.887700534759358\\
7	0.888294711824124\\
7	0.888888888888889\\
7	0.889483065953654\\
7	0.89007724301842\\
7	0.890671420083185\\
7	0.89126559714795\\
7	0.891859774212715\\
7	0.892453951277481\\
7	0.893048128342246\\
7	0.893642305407011\\
7	0.894236482471777\\
7	0.894830659536542\\
7	0.895424836601307\\
7	0.896019013666073\\
7	0.896613190730838\\
7	0.897207367795603\\
7	0.897801544860368\\
7	0.898395721925134\\
7	0.898989898989899\\
7	0.899584076054664\\
7	0.90017825311943\\
7	0.900772430184195\\
7	0.90136660724896\\
7	0.901960784313726\\
7	0.902554961378491\\
7	0.903149138443256\\
7	0.903743315508021\\
7	0.904337492572787\\
7	0.904931669637552\\
7	0.905525846702317\\
7	0.906120023767083\\
7	0.906714200831848\\
7	0.907308377896613\\
7	0.907902554961379\\
7	0.908496732026144\\
7	0.909090909090909\\
7	0.909685086155674\\
7	0.91027926322044\\
7	0.910873440285205\\
7	0.91146761734997\\
7	0.912061794414736\\
7	0.912655971479501\\
7	0.913250148544266\\
7	0.913844325609032\\
7	0.914438502673797\\
7	0.915032679738562\\
7	0.915626856803327\\
7	0.916221033868093\\
7	0.916815210932858\\
7	0.917409387997623\\
7	0.918003565062389\\
7	0.918597742127154\\
7	0.919191919191919\\
7	0.919786096256685\\
7	0.92038027332145\\
7	0.920974450386215\\
7	0.92156862745098\\
7	0.922162804515746\\
7	0.922756981580511\\
7	0.923351158645276\\
7	0.923945335710042\\
7	0.924539512774807\\
7	0.925133689839572\\
7	0.925727866904338\\
7	0.926322043969103\\
7	0.926916221033868\\
7	0.927510398098633\\
7	0.928104575163399\\
7	0.928698752228164\\
7	0.929292929292929\\
7	0.929887106357695\\
7	0.93048128342246\\
7	0.931075460487225\\
7	0.931669637551991\\
7	0.932263814616756\\
7	0.932857991681521\\
7	0.933452168746286\\
7	0.934046345811052\\
7	0.934640522875817\\
7	0.935234699940582\\
7	0.935828877005348\\
8	0.936423054070113\\
8	0.937017231134878\\
8	0.937611408199644\\
8	0.938205585264409\\
8	0.938799762329174\\
8	0.939393939393939\\
8	0.939988116458705\\
8	0.94058229352347\\
8	0.941176470588235\\
8	0.941770647653001\\
8	0.942364824717766\\
8	0.942959001782531\\
8	0.943553178847297\\
8	0.944147355912062\\
8	0.944741532976827\\
8	0.945335710041592\\
8	0.945929887106358\\
8	0.946524064171123\\
8	0.947118241235888\\
8	0.947712418300654\\
8	0.948306595365419\\
8	0.948900772430184\\
8	0.94949494949495\\
8	0.950089126559715\\
8	0.95068330362448\\
8	0.951277480689245\\
8	0.951871657754011\\
8	0.952465834818776\\
8	0.953060011883541\\
8	0.953654188948307\\
8	0.954248366013072\\
8	0.954842543077837\\
8	0.955436720142603\\
8	0.956030897207368\\
8	0.956625074272133\\
8	0.957219251336898\\
8	0.957813428401664\\
8	0.958407605466429\\
8	0.959001782531194\\
8	0.95959595959596\\
8	0.960190136660725\\
8	0.96078431372549\\
8	0.961378490790256\\
8	0.961972667855021\\
8	0.962566844919786\\
8	0.963161021984551\\
8	0.963755199049317\\
8	0.964349376114082\\
8	0.964943553178847\\
8	0.965537730243613\\
8	0.966131907308378\\
8	0.966726084373143\\
8	0.967320261437909\\
8	0.967914438502674\\
8	0.968508615567439\\
8	0.969102792632204\\
8	0.96969696969697\\
8	0.970291146761735\\
8	0.9708853238265\\
8	0.971479500891266\\
8	0.972073677956031\\
8	0.972667855020796\\
8	0.973262032085562\\
8	0.973856209150327\\
8	0.974450386215092\\
8	0.975044563279857\\
8	0.975638740344623\\
8	0.976232917409388\\
8	0.976827094474153\\
8	0.977421271538919\\
8	0.978015448603684\\
8	0.978609625668449\\
8	0.979203802733215\\
8	0.97979797979798\\
8	0.980392156862745\\
9	0.98098633392751\\
9	0.981580510992276\\
9	0.982174688057041\\
9	0.982768865121806\\
9	0.983363042186572\\
9	0.983957219251337\\
9	0.984551396316102\\
9	0.985145573380868\\
9	0.985739750445633\\
9	0.986333927510398\\
9	0.986928104575163\\
9	0.987522281639929\\
9	0.988116458704694\\
10	0.988710635769459\\
10	0.989304812834225\\
10	0.98989898989899\\
10	0.990493166963755\\
10	0.991087344028521\\
10	0.991681521093286\\
10	0.992275698158051\\
10	0.992869875222816\\
10	0.993464052287582\\
10	0.994058229352347\\
10	0.994652406417112\\
10	0.995246583481878\\
10	0.995840760546643\\
10	0.996434937611408\\
11	0.997029114676174\\
11	0.997623291740939\\
11	0.998217468805704\\
11	0.998811645870469\\
11	0.999405822935235\\
11	1\\
};
\addlegendentry{Adaptation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.0005941770647653\\
0	0.0011883541295306\\
0	0.0017825311942959\\
0	0.0023767082590612\\
0	0.0029708853238265\\
0	0.0035650623885918\\
0	0.0041592394533571\\
0	0.0047534165181224\\
0	0.0053475935828877\\
0	0.005941770647653\\
0	0.0065359477124183\\
0	0.0071301247771836\\
0	0.0077243018419489\\
0	0.0083184789067142\\
0	0.0089126559714795\\
0	0.0095068330362448\\
0	0.0101010101010101\\
0	0.0106951871657754\\
0	0.0112893642305407\\
0	0.011883541295306\\
0	0.0124777183600713\\
0	0.0130718954248366\\
0	0.0136660724896019\\
0	0.0142602495543672\\
0	0.0148544266191325\\
0	0.0154486036838978\\
0	0.0160427807486631\\
0	0.0166369578134284\\
0	0.0172311348781937\\
0	0.017825311942959\\
0	0.0184194890077243\\
0	0.0190136660724896\\
0	0.0196078431372549\\
0	0.0202020202020202\\
0	0.0207961972667855\\
0	0.0213903743315508\\
0	0.0219845513963161\\
0	0.0225787284610814\\
0	0.0231729055258467\\
0	0.023767082590612\\
0	0.0243612596553773\\
0	0.0249554367201426\\
0	0.0255496137849079\\
0	0.0261437908496732\\
0	0.0267379679144385\\
0	0.0273321449792038\\
0	0.0279263220439691\\
0	0.0285204991087344\\
0	0.0291146761734997\\
0	0.029708853238265\\
0	0.0303030303030303\\
0	0.0308972073677956\\
0	0.0314913844325609\\
0	0.0320855614973262\\
0	0.0326797385620915\\
0	0.0332739156268568\\
0	0.0338680926916221\\
0	0.0344622697563874\\
0	0.0350564468211527\\
0	0.035650623885918\\
0	0.0362448009506833\\
0	0.0368389780154486\\
0	0.0374331550802139\\
0	0.0380273321449792\\
0	0.0386215092097445\\
0	0.0392156862745098\\
0	0.0398098633392751\\
0	0.0404040404040404\\
0	0.0409982174688057\\
0	0.041592394533571\\
0	0.0421865715983363\\
0	0.0427807486631016\\
0	0.0433749257278669\\
0	0.0439691027926322\\
0	0.0445632798573975\\
0	0.0451574569221628\\
0	0.0457516339869281\\
0	0.0463458110516934\\
0	0.0469399881164587\\
0	0.047534165181224\\
0	0.0481283422459893\\
0	0.0487225193107546\\
0	0.0493166963755199\\
0	0.0499108734402852\\
0	0.0505050505050505\\
0	0.0510992275698158\\
0	0.0516934046345811\\
0	0.0522875816993464\\
0	0.0528817587641117\\
0	0.053475935828877\\
0	0.0540701128936423\\
0	0.0546642899584076\\
0	0.0552584670231729\\
0	0.0558526440879382\\
0	0.0564468211527035\\
0	0.0570409982174688\\
0	0.0576351752822341\\
0	0.0582293523469994\\
0	0.0588235294117647\\
0	0.05941770647653\\
0	0.0600118835412953\\
0	0.0606060606060606\\
0	0.0612002376708259\\
0	0.0617944147355912\\
0	0.0623885918003565\\
0	0.0629827688651218\\
0	0.0635769459298871\\
0	0.0641711229946524\\
0	0.0647653000594177\\
0	0.065359477124183\\
0	0.0659536541889483\\
0	0.0665478312537136\\
0	0.0671420083184789\\
0	0.0677361853832442\\
0	0.0683303624480095\\
0	0.0689245395127748\\
0	0.0695187165775401\\
0	0.0701128936423054\\
0	0.0707070707070707\\
0	0.071301247771836\\
0	0.0718954248366013\\
0	0.0724896019013666\\
0	0.0730837789661319\\
0	0.0736779560308972\\
0	0.0742721330956625\\
0	0.0748663101604278\\
0	0.0754604872251931\\
0	0.0760546642899584\\
0	0.0766488413547237\\
0	0.077243018419489\\
0	0.0778371954842543\\
0	0.0784313725490196\\
0	0.0790255496137849\\
0	0.0796197266785502\\
0	0.0802139037433155\\
0	0.0808080808080808\\
0	0.0814022578728461\\
0	0.0819964349376114\\
0	0.0825906120023767\\
0	0.083184789067142\\
0	0.0837789661319073\\
0	0.0843731431966726\\
0	0.0849673202614379\\
0	0.0855614973262032\\
0	0.0861556743909685\\
0	0.0867498514557338\\
0	0.0873440285204991\\
0	0.0879382055852644\\
0	0.0885323826500297\\
0	0.089126559714795\\
0	0.0897207367795603\\
0	0.0903149138443256\\
0	0.0909090909090909\\
0	0.0915032679738562\\
0	0.0920974450386215\\
0	0.0926916221033868\\
0	0.0932857991681521\\
0	0.0938799762329174\\
0	0.0944741532976827\\
0	0.095068330362448\\
0	0.0956625074272133\\
0	0.0962566844919786\\
0	0.0968508615567439\\
0	0.0974450386215092\\
0	0.0980392156862745\\
0	0.0986333927510398\\
0	0.0992275698158051\\
0	0.0998217468805704\\
0	0.100415923945336\\
0	0.101010101010101\\
0	0.101604278074866\\
0	0.102198455139632\\
0	0.102792632204397\\
0	0.103386809269162\\
0	0.103980986333928\\
0	0.104575163398693\\
0	0.105169340463458\\
0	0.105763517528223\\
0	0.106357694592989\\
0	0.106951871657754\\
0	0.107546048722519\\
0	0.108140225787285\\
0	0.10873440285205\\
0	0.109328579916815\\
0	0.109922756981581\\
0	0.110516934046346\\
0	0.111111111111111\\
0	0.111705288175876\\
0	0.112299465240642\\
0	0.112893642305407\\
0	0.113487819370172\\
0	0.114081996434938\\
0	0.114676173499703\\
0	0.115270350564468\\
0	0.115864527629234\\
0	0.116458704693999\\
0	0.117052881758764\\
0	0.117647058823529\\
0	0.118241235888295\\
0	0.11883541295306\\
0	0.119429590017825\\
0	0.120023767082591\\
0	0.120617944147356\\
0	0.121212121212121\\
0	0.121806298276887\\
0	0.122400475341652\\
0	0.122994652406417\\
0	0.123588829471182\\
0	0.124183006535948\\
0	0.124777183600713\\
0	0.125371360665478\\
0	0.125965537730244\\
0	0.126559714795009\\
0	0.127153891859774\\
0	0.12774806892454\\
0	0.128342245989305\\
0	0.12893642305407\\
0	0.129530600118835\\
0	0.130124777183601\\
0	0.130718954248366\\
0	0.131313131313131\\
0	0.131907308377897\\
0	0.132501485442662\\
0	0.133095662507427\\
0	0.133689839572193\\
0	0.134284016636958\\
0	0.134878193701723\\
0	0.135472370766488\\
0	0.136066547831254\\
0	0.136660724896019\\
0	0.137254901960784\\
0	0.13784907902555\\
0	0.138443256090315\\
0	0.13903743315508\\
0	0.139631610219846\\
0	0.140225787284611\\
0	0.140819964349376\\
0	0.141414141414141\\
0	0.142008318478907\\
0	0.142602495543672\\
0	0.143196672608437\\
0	0.143790849673203\\
0	0.144385026737968\\
0	0.144979203802733\\
0	0.145573380867499\\
0	0.146167557932264\\
0	0.146761734997029\\
0	0.147355912061794\\
0	0.14795008912656\\
0	0.148544266191325\\
0	0.14913844325609\\
0	0.149732620320856\\
0	0.150326797385621\\
0	0.150920974450386\\
0	0.151515151515152\\
0	0.152109328579917\\
0	0.152703505644682\\
0	0.153297682709447\\
0	0.153891859774213\\
0	0.154486036838978\\
0	0.155080213903743\\
0	0.155674390968509\\
0	0.156268568033274\\
0	0.156862745098039\\
0	0.157456922162805\\
0	0.15805109922757\\
0	0.158645276292335\\
0	0.1592394533571\\
0	0.159833630421866\\
0	0.160427807486631\\
0	0.161021984551396\\
0	0.161616161616162\\
0	0.162210338680927\\
0	0.162804515745692\\
0	0.163398692810458\\
0	0.163992869875223\\
0	0.164587046939988\\
0	0.165181224004753\\
0	0.165775401069519\\
0	0.166369578134284\\
0	0.166963755199049\\
0	0.167557932263815\\
0	0.16815210932858\\
0	0.168746286393345\\
0	0.169340463458111\\
0	0.169934640522876\\
0	0.170528817587641\\
0	0.171122994652406\\
0	0.171717171717172\\
0	0.172311348781937\\
0	0.172905525846702\\
0	0.173499702911468\\
0	0.174093879976233\\
0	0.174688057040998\\
0	0.175282234105764\\
0	0.175876411170529\\
0	0.176470588235294\\
0	0.177064765300059\\
0	0.177658942364825\\
0	0.17825311942959\\
0	0.178847296494355\\
0	0.179441473559121\\
0	0.180035650623886\\
0	0.180629827688651\\
0	0.181224004753417\\
0	0.181818181818182\\
0	0.182412358882947\\
0	0.183006535947712\\
0	0.183600713012478\\
0	0.184194890077243\\
0	0.184789067142008\\
0	0.185383244206774\\
0	0.185977421271539\\
0	0.186571598336304\\
0	0.18716577540107\\
0	0.187759952465835\\
0	0.1883541295306\\
0	0.188948306595365\\
0	0.189542483660131\\
0	0.190136660724896\\
0	0.190730837789661\\
0	0.191325014854427\\
0	0.191919191919192\\
0	0.192513368983957\\
0	0.193107546048723\\
0	0.193701723113488\\
0	0.194295900178253\\
0	0.194890077243018\\
0	0.195484254307784\\
0	0.196078431372549\\
0	0.196672608437314\\
0	0.19726678550208\\
0	0.197860962566845\\
0	0.19845513963161\\
0	0.199049316696376\\
0	0.199643493761141\\
0	0.200237670825906\\
0	0.200831847890671\\
0	0.201426024955437\\
0	0.202020202020202\\
0	0.202614379084967\\
0	0.203208556149733\\
0	0.203802733214498\\
0	0.204396910279263\\
0	0.204991087344029\\
0	0.205585264408794\\
0	0.206179441473559\\
0	0.206773618538324\\
0	0.20736779560309\\
0	0.207961972667855\\
0	0.20855614973262\\
0	0.209150326797386\\
0	0.209744503862151\\
0	0.210338680926916\\
0	0.210932857991682\\
0	0.211527035056447\\
0	0.212121212121212\\
0	0.212715389185977\\
0	0.213309566250743\\
0	0.213903743315508\\
0	0.214497920380273\\
0	0.215092097445039\\
0	0.215686274509804\\
0	0.216280451574569\\
0	0.216874628639335\\
0	0.2174688057041\\
0	0.218062982768865\\
0	0.21865715983363\\
0	0.219251336898396\\
0	0.219845513963161\\
0	0.220439691027926\\
0	0.221033868092692\\
0	0.221628045157457\\
0	0.222222222222222\\
0	0.222816399286988\\
0	0.223410576351753\\
0	0.224004753416518\\
0	0.224598930481283\\
0	0.225193107546049\\
0	0.225787284610814\\
0	0.226381461675579\\
0	0.226975638740345\\
0	0.22756981580511\\
0	0.228163992869875\\
0	0.228758169934641\\
0	0.229352346999406\\
0	0.229946524064171\\
0	0.230540701128936\\
0	0.231134878193702\\
0	0.231729055258467\\
0	0.232323232323232\\
0	0.232917409387998\\
0	0.233511586452763\\
0	0.234105763517528\\
0	0.234699940582294\\
0	0.235294117647059\\
0	0.235888294711824\\
0	0.236482471776589\\
0	0.237076648841355\\
0	0.23767082590612\\
0	0.238265002970885\\
0	0.238859180035651\\
0	0.239453357100416\\
0	0.240047534165181\\
0	0.240641711229947\\
0	0.241235888294712\\
0	0.241830065359477\\
0	0.242424242424242\\
0	0.243018419489008\\
0	0.243612596553773\\
0	0.244206773618538\\
0	0.244800950683304\\
0	0.245395127748069\\
1	0.245989304812834\\
1	0.2465834818776\\
1	0.247177658942365\\
1	0.24777183600713\\
1	0.248366013071895\\
1	0.248960190136661\\
1	0.249554367201426\\
1	0.250148544266191\\
1	0.250742721330957\\
1	0.251336898395722\\
1	0.251931075460487\\
1	0.252525252525253\\
1	0.253119429590018\\
1	0.253713606654783\\
1	0.254307783719548\\
1	0.254901960784314\\
1	0.255496137849079\\
1	0.256090314913844\\
1	0.25668449197861\\
1	0.257278669043375\\
1	0.25787284610814\\
1	0.258467023172906\\
1	0.259061200237671\\
1	0.259655377302436\\
1	0.260249554367201\\
1	0.260843731431967\\
1	0.261437908496732\\
1	0.262032085561497\\
1	0.262626262626263\\
1	0.263220439691028\\
1	0.263814616755793\\
1	0.264408793820559\\
1	0.265002970885324\\
1	0.265597147950089\\
1	0.266191325014854\\
1	0.26678550207962\\
1	0.267379679144385\\
1	0.26797385620915\\
1	0.268568033273916\\
1	0.269162210338681\\
1	0.269756387403446\\
1	0.270350564468212\\
1	0.270944741532977\\
1	0.271538918597742\\
1	0.272133095662507\\
1	0.272727272727273\\
1	0.273321449792038\\
1	0.273915626856803\\
1	0.274509803921569\\
1	0.275103980986334\\
1	0.275698158051099\\
1	0.276292335115865\\
1	0.27688651218063\\
1	0.277480689245395\\
1	0.27807486631016\\
1	0.278669043374926\\
1	0.279263220439691\\
1	0.279857397504456\\
1	0.280451574569222\\
1	0.281045751633987\\
1	0.281639928698752\\
1	0.282234105763518\\
1	0.282828282828283\\
1	0.283422459893048\\
1	0.284016636957813\\
1	0.284610814022579\\
1	0.285204991087344\\
1	0.285799168152109\\
1	0.286393345216875\\
1	0.28698752228164\\
1	0.287581699346405\\
1	0.288175876411171\\
1	0.288770053475936\\
1	0.289364230540701\\
1	0.289958407605466\\
1	0.290552584670232\\
1	0.291146761734997\\
1	0.291740938799762\\
1	0.292335115864528\\
1	0.292929292929293\\
1	0.293523469994058\\
1	0.294117647058824\\
1	0.294711824123589\\
1	0.295306001188354\\
1	0.295900178253119\\
1	0.296494355317885\\
1	0.29708853238265\\
1	0.297682709447415\\
1	0.298276886512181\\
1	0.298871063576946\\
1	0.299465240641711\\
1	0.300059417706477\\
1	0.300653594771242\\
1	0.301247771836007\\
1	0.301841948900772\\
1	0.302436125965538\\
1	0.303030303030303\\
1	0.303624480095068\\
1	0.304218657159834\\
1	0.304812834224599\\
1	0.305407011289364\\
1	0.30600118835413\\
1	0.306595365418895\\
1	0.30718954248366\\
1	0.307783719548425\\
1	0.308377896613191\\
1	0.308972073677956\\
1	0.309566250742721\\
1	0.310160427807487\\
1	0.310754604872252\\
1	0.311348781937017\\
1	0.311942959001783\\
1	0.312537136066548\\
1	0.313131313131313\\
1	0.313725490196078\\
1	0.314319667260844\\
1	0.314913844325609\\
1	0.315508021390374\\
1	0.31610219845514\\
1	0.316696375519905\\
1	0.31729055258467\\
1	0.317884729649436\\
1	0.318478906714201\\
1	0.319073083778966\\
1	0.319667260843731\\
1	0.320261437908497\\
1	0.320855614973262\\
1	0.321449792038027\\
1	0.322043969102793\\
1	0.322638146167558\\
1	0.323232323232323\\
1	0.323826500297089\\
1	0.324420677361854\\
1	0.325014854426619\\
1	0.325609031491384\\
1	0.32620320855615\\
1	0.326797385620915\\
1	0.32739156268568\\
1	0.327985739750446\\
1	0.328579916815211\\
1	0.329174093879976\\
1	0.329768270944742\\
1	0.330362448009507\\
1	0.330956625074272\\
1	0.331550802139037\\
1	0.332144979203803\\
1	0.332739156268568\\
1	0.333333333333333\\
1	0.333927510398099\\
1	0.334521687462864\\
1	0.335115864527629\\
1	0.335710041592395\\
1	0.33630421865716\\
1	0.336898395721925\\
1	0.33749257278669\\
1	0.338086749851456\\
1	0.338680926916221\\
1	0.339275103980986\\
1	0.339869281045752\\
1	0.340463458110517\\
1	0.341057635175282\\
1	0.341651812240048\\
1	0.342245989304813\\
1	0.342840166369578\\
1	0.343434343434343\\
1	0.344028520499109\\
1	0.344622697563874\\
1	0.345216874628639\\
1	0.345811051693405\\
1	0.34640522875817\\
1	0.346999405822935\\
1	0.347593582887701\\
1	0.348187759952466\\
1	0.348781937017231\\
1	0.349376114081996\\
1	0.349970291146762\\
1	0.350564468211527\\
1	0.351158645276292\\
1	0.351752822341058\\
1	0.352346999405823\\
1	0.352941176470588\\
1	0.353535353535354\\
1	0.354129530600119\\
1	0.354723707664884\\
1	0.355317884729649\\
1	0.355912061794415\\
1	0.35650623885918\\
1	0.357100415923945\\
1	0.357694592988711\\
1	0.358288770053476\\
1	0.358882947118241\\
1	0.359477124183007\\
1	0.360071301247772\\
1	0.360665478312537\\
1	0.361259655377302\\
1	0.361853832442068\\
1	0.362448009506833\\
1	0.363042186571598\\
1	0.363636363636364\\
1	0.364230540701129\\
1	0.364824717765894\\
1	0.36541889483066\\
1	0.366013071895425\\
1	0.36660724896019\\
1	0.367201426024955\\
1	0.367795603089721\\
1	0.368389780154486\\
1	0.368983957219251\\
1	0.369578134284017\\
1	0.370172311348782\\
1	0.370766488413547\\
1	0.371360665478313\\
1	0.371954842543078\\
1	0.372549019607843\\
1	0.373143196672608\\
1	0.373737373737374\\
1	0.374331550802139\\
1	0.374925727866904\\
1	0.37551990493167\\
1	0.376114081996435\\
1	0.3767082590612\\
1	0.377302436125966\\
1	0.377896613190731\\
1	0.378490790255496\\
1	0.379084967320261\\
1	0.379679144385027\\
1	0.380273321449792\\
1	0.380867498514557\\
1	0.381461675579323\\
1	0.382055852644088\\
1	0.382650029708853\\
1	0.383244206773619\\
1	0.383838383838384\\
1	0.384432560903149\\
1	0.385026737967914\\
1	0.38562091503268\\
1	0.386215092097445\\
1	0.38680926916221\\
1	0.387403446226976\\
1	0.387997623291741\\
1	0.388591800356506\\
1	0.389185977421272\\
1	0.389780154486037\\
1	0.390374331550802\\
1	0.390968508615567\\
1	0.391562685680333\\
1	0.392156862745098\\
1	0.392751039809863\\
1	0.393345216874629\\
1	0.393939393939394\\
1	0.394533571004159\\
1	0.395127748068925\\
1	0.39572192513369\\
1	0.396316102198455\\
1	0.39691027926322\\
1	0.397504456327986\\
1	0.398098633392751\\
1	0.398692810457516\\
1	0.399286987522282\\
1	0.399881164587047\\
1	0.400475341651812\\
1	0.401069518716578\\
1	0.401663695781343\\
1	0.402257872846108\\
1	0.402852049910873\\
1	0.403446226975639\\
1	0.404040404040404\\
1	0.404634581105169\\
1	0.405228758169935\\
1	0.4058229352347\\
1	0.406417112299465\\
1	0.407011289364231\\
1	0.407605466428996\\
1	0.408199643493761\\
1	0.408793820558526\\
1	0.409387997623292\\
1	0.409982174688057\\
1	0.410576351752822\\
1	0.411170528817588\\
1	0.411764705882353\\
1	0.412358882947118\\
1	0.412953060011884\\
1	0.413547237076649\\
1	0.414141414141414\\
1	0.414735591206179\\
1	0.415329768270945\\
1	0.41592394533571\\
1	0.416518122400475\\
1	0.417112299465241\\
1	0.417706476530006\\
1	0.418300653594771\\
1	0.418894830659537\\
1	0.419489007724302\\
1	0.420083184789067\\
1	0.420677361853832\\
1	0.421271538918598\\
1	0.421865715983363\\
1	0.422459893048128\\
1	0.423054070112894\\
1	0.423648247177659\\
1	0.424242424242424\\
1	0.42483660130719\\
1	0.425430778371955\\
1	0.42602495543672\\
1	0.426619132501485\\
1	0.427213309566251\\
1	0.427807486631016\\
1	0.428401663695781\\
1	0.428995840760547\\
1	0.429590017825312\\
1	0.430184194890077\\
1	0.430778371954843\\
1	0.431372549019608\\
1	0.431966726084373\\
1	0.432560903149138\\
1	0.433155080213904\\
1	0.433749257278669\\
1	0.434343434343434\\
1	0.4349376114082\\
1	0.435531788472965\\
1	0.43612596553773\\
1	0.436720142602496\\
1	0.437314319667261\\
1	0.437908496732026\\
1	0.438502673796791\\
1	0.439096850861557\\
1	0.439691027926322\\
1	0.440285204991087\\
1	0.440879382055853\\
1	0.441473559120618\\
1	0.442067736185383\\
1	0.442661913250149\\
1	0.443256090314914\\
1	0.443850267379679\\
1	0.444444444444444\\
1	0.44503862150921\\
1	0.445632798573975\\
1	0.44622697563874\\
1	0.446821152703506\\
1	0.447415329768271\\
1	0.448009506833036\\
1	0.448603683897802\\
1	0.449197860962567\\
1	0.449792038027332\\
1	0.450386215092097\\
1	0.450980392156863\\
1	0.451574569221628\\
1	0.452168746286393\\
1	0.452762923351159\\
1	0.453357100415924\\
1	0.453951277480689\\
1	0.454545454545455\\
1	0.45513963161022\\
1	0.455733808674985\\
1	0.45632798573975\\
1	0.456922162804516\\
1	0.457516339869281\\
1	0.458110516934046\\
1	0.458704693998812\\
1	0.459298871063577\\
1	0.459893048128342\\
1	0.460487225193108\\
1	0.461081402257873\\
1	0.461675579322638\\
1	0.462269756387403\\
1	0.462863933452169\\
1	0.463458110516934\\
1	0.464052287581699\\
1	0.464646464646465\\
1	0.46524064171123\\
1	0.465834818775995\\
1	0.466428995840761\\
1	0.467023172905526\\
1	0.467617349970291\\
1	0.468211527035056\\
1	0.468805704099822\\
1	0.469399881164587\\
1	0.469994058229352\\
1	0.470588235294118\\
1	0.471182412358883\\
1	0.471776589423648\\
1	0.472370766488414\\
1	0.472964943553179\\
1	0.473559120617944\\
1	0.474153297682709\\
1	0.474747474747475\\
1	0.47534165181224\\
1	0.475935828877005\\
1	0.476530005941771\\
1	0.477124183006536\\
1	0.477718360071301\\
1	0.478312537136067\\
1	0.478906714200832\\
1	0.479500891265597\\
1	0.480095068330362\\
1	0.480689245395128\\
1	0.481283422459893\\
1	0.481877599524658\\
1	0.482471776589424\\
1	0.483065953654189\\
1	0.483660130718954\\
1	0.48425430778372\\
1	0.484848484848485\\
1	0.48544266191325\\
1	0.486036838978015\\
1	0.486631016042781\\
1	0.487225193107546\\
1	0.487819370172311\\
1	0.488413547237077\\
1	0.489007724301842\\
1	0.489601901366607\\
1	0.490196078431373\\
1	0.490790255496138\\
1	0.491384432560903\\
1	0.491978609625668\\
1	0.492572786690434\\
1	0.493166963755199\\
1	0.493761140819964\\
1	0.49435531788473\\
1	0.494949494949495\\
1	0.49554367201426\\
1	0.496137849079026\\
1	0.496732026143791\\
1	0.497326203208556\\
1	0.497920380273321\\
1	0.498514557338087\\
1	0.499108734402852\\
1	0.499702911467617\\
1	0.500297088532383\\
1	0.500891265597148\\
1	0.501485442661913\\
2	0.502079619726679\\
2	0.502673796791444\\
2	0.503267973856209\\
2	0.503862150920974\\
2	0.50445632798574\\
2	0.505050505050505\\
2	0.50564468211527\\
2	0.506238859180036\\
2	0.506833036244801\\
2	0.507427213309566\\
2	0.508021390374332\\
2	0.508615567439097\\
2	0.509209744503862\\
2	0.509803921568627\\
2	0.510398098633393\\
2	0.510992275698158\\
2	0.511586452762923\\
2	0.512180629827689\\
2	0.512774806892454\\
2	0.513368983957219\\
2	0.513963161021985\\
2	0.51455733808675\\
2	0.515151515151515\\
2	0.51574569221628\\
2	0.516339869281046\\
2	0.516934046345811\\
2	0.517528223410576\\
2	0.518122400475342\\
2	0.518716577540107\\
2	0.519310754604872\\
2	0.519904931669638\\
2	0.520499108734403\\
2	0.521093285799168\\
2	0.521687462863933\\
2	0.522281639928699\\
2	0.522875816993464\\
2	0.523469994058229\\
2	0.524064171122995\\
2	0.52465834818776\\
2	0.525252525252525\\
2	0.525846702317291\\
2	0.526440879382056\\
2	0.527035056446821\\
2	0.527629233511586\\
2	0.528223410576352\\
2	0.528817587641117\\
2	0.529411764705882\\
2	0.530005941770648\\
2	0.530600118835413\\
2	0.531194295900178\\
2	0.531788472964944\\
2	0.532382650029709\\
2	0.532976827094474\\
2	0.533571004159239\\
2	0.534165181224005\\
2	0.53475935828877\\
2	0.535353535353535\\
2	0.535947712418301\\
2	0.536541889483066\\
2	0.537136066547831\\
2	0.537730243612597\\
2	0.538324420677362\\
2	0.538918597742127\\
2	0.539512774806892\\
2	0.540106951871658\\
2	0.540701128936423\\
2	0.541295306001188\\
2	0.541889483065954\\
2	0.542483660130719\\
2	0.543077837195484\\
2	0.54367201426025\\
2	0.544266191325015\\
2	0.54486036838978\\
2	0.545454545454545\\
2	0.546048722519311\\
2	0.546642899584076\\
2	0.547237076648841\\
2	0.547831253713607\\
2	0.548425430778372\\
2	0.549019607843137\\
2	0.549613784907903\\
2	0.550207961972668\\
2	0.550802139037433\\
2	0.551396316102198\\
2	0.551990493166964\\
2	0.552584670231729\\
2	0.553178847296494\\
2	0.55377302436126\\
2	0.554367201426025\\
2	0.55496137849079\\
2	0.555555555555556\\
2	0.556149732620321\\
2	0.556743909685086\\
2	0.557338086749851\\
2	0.557932263814617\\
2	0.558526440879382\\
2	0.559120617944147\\
2	0.559714795008913\\
2	0.560308972073678\\
2	0.560903149138443\\
2	0.561497326203209\\
2	0.562091503267974\\
2	0.562685680332739\\
2	0.563279857397504\\
2	0.56387403446227\\
2	0.564468211527035\\
2	0.5650623885918\\
2	0.565656565656566\\
2	0.566250742721331\\
2	0.566844919786096\\
2	0.567439096850862\\
2	0.568033273915627\\
2	0.568627450980392\\
2	0.569221628045157\\
2	0.569815805109923\\
2	0.570409982174688\\
2	0.571004159239453\\
2	0.571598336304219\\
2	0.572192513368984\\
2	0.572786690433749\\
2	0.573380867498515\\
2	0.57397504456328\\
2	0.574569221628045\\
2	0.57516339869281\\
2	0.575757575757576\\
2	0.576351752822341\\
2	0.576945929887106\\
2	0.577540106951872\\
2	0.578134284016637\\
2	0.578728461081402\\
2	0.579322638146168\\
2	0.579916815210933\\
2	0.580510992275698\\
2	0.581105169340463\\
2	0.581699346405229\\
2	0.582293523469994\\
2	0.582887700534759\\
2	0.583481877599525\\
2	0.58407605466429\\
2	0.584670231729055\\
2	0.585264408793821\\
2	0.585858585858586\\
2	0.586452762923351\\
2	0.587046939988116\\
2	0.587641117052882\\
2	0.588235294117647\\
2	0.588829471182412\\
2	0.589423648247178\\
2	0.590017825311943\\
2	0.590612002376708\\
2	0.591206179441474\\
2	0.591800356506239\\
2	0.592394533571004\\
2	0.592988710635769\\
2	0.593582887700535\\
2	0.5941770647653\\
2	0.594771241830065\\
2	0.595365418894831\\
2	0.595959595959596\\
2	0.596553773024361\\
2	0.597147950089127\\
2	0.597742127153892\\
2	0.598336304218657\\
2	0.598930481283422\\
2	0.599524658348188\\
2	0.600118835412953\\
2	0.600713012477718\\
2	0.601307189542484\\
2	0.601901366607249\\
2	0.602495543672014\\
2	0.60308972073678\\
2	0.603683897801545\\
2	0.60427807486631\\
2	0.604872251931075\\
2	0.605466428995841\\
2	0.606060606060606\\
3	0.606654783125371\\
3	0.607248960190137\\
3	0.607843137254902\\
3	0.608437314319667\\
3	0.609031491384433\\
3	0.609625668449198\\
3	0.610219845513963\\
3	0.610814022578728\\
3	0.611408199643494\\
3	0.612002376708259\\
3	0.612596553773024\\
3	0.61319073083779\\
3	0.613784907902555\\
3	0.61437908496732\\
3	0.614973262032086\\
3	0.615567439096851\\
3	0.616161616161616\\
3	0.616755793226381\\
3	0.617349970291147\\
3	0.617944147355912\\
3	0.618538324420677\\
3	0.619132501485443\\
3	0.619726678550208\\
3	0.620320855614973\\
3	0.620915032679739\\
3	0.621509209744504\\
3	0.622103386809269\\
3	0.622697563874034\\
3	0.6232917409388\\
3	0.623885918003565\\
3	0.62448009506833\\
3	0.625074272133096\\
3	0.625668449197861\\
3	0.626262626262626\\
3	0.626856803327392\\
3	0.627450980392157\\
3	0.628045157456922\\
3	0.628639334521687\\
3	0.629233511586453\\
3	0.629827688651218\\
3	0.630421865715983\\
3	0.631016042780749\\
3	0.631610219845514\\
3	0.632204396910279\\
3	0.632798573975045\\
3	0.63339275103981\\
3	0.633986928104575\\
3	0.63458110516934\\
3	0.635175282234106\\
3	0.635769459298871\\
3	0.636363636363636\\
3	0.636957813428402\\
3	0.637551990493167\\
3	0.638146167557932\\
3	0.638740344622698\\
3	0.639334521687463\\
3	0.639928698752228\\
3	0.640522875816993\\
3	0.641117052881759\\
3	0.641711229946524\\
3	0.642305407011289\\
3	0.642899584076055\\
3	0.64349376114082\\
3	0.644087938205585\\
3	0.644682115270351\\
3	0.645276292335116\\
3	0.645870469399881\\
3	0.646464646464647\\
3	0.647058823529412\\
3	0.647653000594177\\
3	0.648247177658942\\
3	0.648841354723708\\
3	0.649435531788473\\
3	0.650029708853238\\
3	0.650623885918004\\
3	0.651218062982769\\
3	0.651812240047534\\
3	0.6524064171123\\
3	0.653000594177065\\
3	0.65359477124183\\
3	0.654188948306595\\
3	0.654783125371361\\
3	0.655377302436126\\
3	0.655971479500891\\
3	0.656565656565657\\
3	0.657159833630422\\
3	0.657754010695187\\
3	0.658348187759953\\
3	0.658942364824718\\
3	0.659536541889483\\
3	0.660130718954248\\
3	0.660724896019014\\
3	0.661319073083779\\
3	0.661913250148544\\
3	0.66250742721331\\
3	0.663101604278075\\
3	0.66369578134284\\
3	0.664289958407606\\
3	0.664884135472371\\
3	0.665478312537136\\
3	0.666072489601901\\
3	0.666666666666667\\
3	0.667260843731432\\
3	0.667855020796197\\
3	0.668449197860963\\
3	0.669043374925728\\
3	0.669637551990493\\
3	0.670231729055259\\
3	0.670825906120024\\
3	0.671420083184789\\
3	0.672014260249554\\
3	0.67260843731432\\
3	0.673202614379085\\
3	0.67379679144385\\
3	0.674390968508616\\
3	0.674985145573381\\
3	0.675579322638146\\
3	0.676173499702912\\
3	0.676767676767677\\
3	0.677361853832442\\
3	0.677956030897207\\
3	0.678550207961973\\
3	0.679144385026738\\
3	0.679738562091503\\
3	0.680332739156269\\
3	0.680926916221034\\
3	0.681521093285799\\
3	0.682115270350565\\
3	0.68270944741533\\
3	0.683303624480095\\
3	0.68389780154486\\
3	0.684491978609626\\
3	0.685086155674391\\
3	0.685680332739156\\
3	0.686274509803922\\
3	0.686868686868687\\
3	0.687462863933452\\
3	0.688057040998218\\
3	0.688651218062983\\
3	0.689245395127748\\
3	0.689839572192513\\
3	0.690433749257279\\
3	0.691027926322044\\
3	0.691622103386809\\
3	0.692216280451575\\
3	0.69281045751634\\
3	0.693404634581105\\
3	0.693998811645871\\
3	0.694592988710636\\
3	0.695187165775401\\
3	0.695781342840166\\
4	0.696375519904932\\
4	0.696969696969697\\
4	0.697563874034462\\
4	0.698158051099228\\
4	0.698752228163993\\
4	0.699346405228758\\
4	0.699940582293524\\
4	0.700534759358289\\
4	0.701128936423054\\
4	0.701723113487819\\
4	0.702317290552585\\
4	0.70291146761735\\
4	0.703505644682115\\
4	0.704099821746881\\
4	0.704693998811646\\
4	0.705288175876411\\
4	0.705882352941177\\
4	0.706476530005942\\
4	0.707070707070707\\
4	0.707664884135472\\
4	0.708259061200238\\
4	0.708853238265003\\
4	0.709447415329768\\
4	0.710041592394534\\
4	0.710635769459299\\
4	0.711229946524064\\
4	0.71182412358883\\
4	0.712418300653595\\
4	0.71301247771836\\
4	0.713606654783125\\
4	0.714200831847891\\
4	0.714795008912656\\
4	0.715389185977421\\
4	0.715983363042187\\
4	0.716577540106952\\
4	0.717171717171717\\
4	0.717765894236483\\
4	0.718360071301248\\
4	0.718954248366013\\
4	0.719548425430778\\
4	0.720142602495544\\
4	0.720736779560309\\
4	0.721330956625074\\
4	0.72192513368984\\
4	0.722519310754605\\
4	0.72311348781937\\
4	0.723707664884136\\
4	0.724301841948901\\
4	0.724896019013666\\
4	0.725490196078431\\
4	0.726084373143197\\
4	0.726678550207962\\
4	0.727272727272727\\
4	0.727866904337493\\
4	0.728461081402258\\
4	0.729055258467023\\
4	0.729649435531789\\
4	0.730243612596554\\
4	0.730837789661319\\
4	0.731431966726084\\
4	0.73202614379085\\
4	0.732620320855615\\
4	0.73321449792038\\
4	0.733808674985146\\
4	0.734402852049911\\
4	0.734997029114676\\
4	0.735591206179442\\
4	0.736185383244207\\
4	0.736779560308972\\
4	0.737373737373737\\
4	0.737967914438503\\
4	0.738562091503268\\
4	0.739156268568033\\
4	0.739750445632799\\
4	0.740344622697564\\
4	0.740938799762329\\
4	0.741532976827095\\
4	0.74212715389186\\
4	0.742721330956625\\
4	0.74331550802139\\
4	0.743909685086156\\
4	0.744503862150921\\
4	0.745098039215686\\
4	0.745692216280452\\
4	0.746286393345217\\
4	0.746880570409982\\
4	0.747474747474748\\
4	0.748068924539513\\
4	0.748663101604278\\
4	0.749257278669043\\
4	0.749851455733809\\
4	0.750445632798574\\
4	0.751039809863339\\
4	0.751633986928105\\
4	0.75222816399287\\
4	0.752822341057635\\
4	0.753416518122401\\
4	0.754010695187166\\
4	0.754604872251931\\
4	0.755199049316696\\
4	0.755793226381462\\
4	0.756387403446227\\
4	0.756981580510992\\
4	0.757575757575758\\
4	0.758169934640523\\
4	0.758764111705288\\
4	0.759358288770054\\
4	0.759952465834819\\
4	0.760546642899584\\
4	0.761140819964349\\
4	0.761734997029115\\
4	0.76232917409388\\
4	0.762923351158645\\
4	0.763517528223411\\
4	0.764111705288176\\
4	0.764705882352941\\
4	0.765300059417707\\
4	0.765894236482472\\
4	0.766488413547237\\
4	0.767082590612002\\
4	0.767676767676768\\
4	0.768270944741533\\
4	0.768865121806298\\
4	0.769459298871064\\
4	0.770053475935829\\
4	0.770647653000594\\
4	0.77124183006536\\
4	0.771836007130125\\
4	0.77243018419489\\
4	0.773024361259655\\
4	0.773618538324421\\
4	0.774212715389186\\
4	0.774806892453951\\
4	0.775401069518717\\
4	0.775995246583482\\
4	0.776589423648247\\
4	0.777183600713013\\
4	0.777777777777778\\
4	0.778371954842543\\
4	0.778966131907308\\
4	0.779560308972074\\
4	0.780154486036839\\
4	0.780748663101604\\
4	0.78134284016637\\
4	0.781937017231135\\
4	0.7825311942959\\
4	0.783125371360666\\
4	0.783719548425431\\
4	0.784313725490196\\
4	0.784907902554961\\
4	0.785502079619727\\
4	0.786096256684492\\
4	0.786690433749257\\
4	0.787284610814023\\
4	0.787878787878788\\
4	0.788472964943553\\
4	0.789067142008319\\
4	0.789661319073084\\
5	0.790255496137849\\
5	0.790849673202614\\
5	0.79144385026738\\
5	0.792038027332145\\
5	0.79263220439691\\
5	0.793226381461676\\
5	0.793820558526441\\
5	0.794414735591206\\
5	0.795008912655972\\
5	0.795603089720737\\
5	0.796197266785502\\
5	0.796791443850267\\
5	0.797385620915033\\
5	0.797979797979798\\
5	0.798573975044563\\
5	0.799168152109329\\
5	0.799762329174094\\
5	0.800356506238859\\
5	0.800950683303625\\
5	0.80154486036839\\
5	0.802139037433155\\
5	0.80273321449792\\
5	0.803327391562686\\
5	0.803921568627451\\
5	0.804515745692216\\
5	0.805109922756982\\
5	0.805704099821747\\
5	0.806298276886512\\
5	0.806892453951278\\
5	0.807486631016043\\
5	0.808080808080808\\
5	0.808674985145573\\
5	0.809269162210339\\
5	0.809863339275104\\
5	0.810457516339869\\
5	0.811051693404635\\
5	0.8116458704694\\
5	0.812240047534165\\
5	0.812834224598931\\
5	0.813428401663696\\
5	0.814022578728461\\
5	0.814616755793226\\
5	0.815210932857992\\
5	0.815805109922757\\
5	0.816399286987522\\
5	0.816993464052288\\
5	0.817587641117053\\
5	0.818181818181818\\
5	0.818775995246584\\
5	0.819370172311349\\
5	0.819964349376114\\
5	0.820558526440879\\
5	0.821152703505645\\
5	0.82174688057041\\
5	0.822341057635175\\
5	0.822935234699941\\
5	0.823529411764706\\
5	0.824123588829471\\
5	0.824717765894237\\
5	0.825311942959002\\
5	0.825906120023767\\
5	0.826500297088532\\
5	0.827094474153298\\
5	0.827688651218063\\
5	0.828282828282828\\
5	0.828877005347594\\
5	0.829471182412359\\
5	0.830065359477124\\
5	0.83065953654189\\
5	0.831253713606655\\
5	0.83184789067142\\
5	0.832442067736185\\
5	0.833036244800951\\
5	0.833630421865716\\
5	0.834224598930481\\
5	0.834818775995247\\
5	0.835412953060012\\
5	0.836007130124777\\
5	0.836601307189543\\
5	0.837195484254308\\
5	0.837789661319073\\
5	0.838383838383838\\
5	0.838978015448604\\
5	0.839572192513369\\
5	0.840166369578134\\
5	0.8407605466429\\
5	0.841354723707665\\
5	0.84194890077243\\
5	0.842543077837196\\
5	0.843137254901961\\
5	0.843731431966726\\
5	0.844325609031491\\
5	0.844919786096257\\
5	0.845513963161022\\
5	0.846108140225787\\
5	0.846702317290553\\
5	0.847296494355318\\
5	0.847890671420083\\
5	0.848484848484849\\
5	0.849079025549614\\
5	0.849673202614379\\
5	0.850267379679144\\
5	0.85086155674391\\
5	0.851455733808675\\
5	0.85204991087344\\
5	0.852644087938206\\
5	0.853238265002971\\
5	0.853832442067736\\
5	0.854426619132502\\
5	0.855020796197267\\
5	0.855614973262032\\
5	0.856209150326797\\
5	0.856803327391563\\
5	0.857397504456328\\
5	0.857991681521093\\
6	0.858585858585859\\
6	0.859180035650624\\
6	0.859774212715389\\
6	0.860368389780155\\
6	0.86096256684492\\
6	0.861556743909685\\
6	0.86215092097445\\
6	0.862745098039216\\
6	0.863339275103981\\
6	0.863933452168746\\
6	0.864527629233512\\
6	0.865121806298277\\
6	0.865715983363042\\
6	0.866310160427808\\
6	0.866904337492573\\
6	0.867498514557338\\
6	0.868092691622103\\
6	0.868686868686869\\
6	0.869281045751634\\
6	0.869875222816399\\
6	0.870469399881165\\
6	0.87106357694593\\
6	0.871657754010695\\
6	0.872251931075461\\
6	0.872846108140226\\
6	0.873440285204991\\
6	0.874034462269756\\
6	0.874628639334522\\
6	0.875222816399287\\
6	0.875816993464052\\
6	0.876411170528818\\
6	0.877005347593583\\
6	0.877599524658348\\
6	0.878193701723114\\
6	0.878787878787879\\
6	0.879382055852644\\
6	0.879976232917409\\
6	0.880570409982175\\
6	0.88116458704694\\
6	0.881758764111705\\
6	0.882352941176471\\
6	0.882947118241236\\
6	0.883541295306001\\
6	0.884135472370767\\
6	0.884729649435532\\
6	0.885323826500297\\
6	0.885918003565062\\
6	0.886512180629828\\
6	0.887106357694593\\
6	0.887700534759358\\
6	0.888294711824124\\
6	0.888888888888889\\
6	0.889483065953654\\
6	0.89007724301842\\
6	0.890671420083185\\
6	0.89126559714795\\
6	0.891859774212715\\
6	0.892453951277481\\
6	0.893048128342246\\
6	0.893642305407011\\
6	0.894236482471777\\
6	0.894830659536542\\
6	0.895424836601307\\
6	0.896019013666073\\
6	0.896613190730838\\
6	0.897207367795603\\
6	0.897801544860368\\
6	0.898395721925134\\
6	0.898989898989899\\
6	0.899584076054664\\
6	0.90017825311943\\
6	0.900772430184195\\
6	0.90136660724896\\
7	0.901960784313726\\
7	0.902554961378491\\
7	0.903149138443256\\
7	0.903743315508021\\
7	0.904337492572787\\
7	0.904931669637552\\
7	0.905525846702317\\
7	0.906120023767083\\
7	0.906714200831848\\
7	0.907308377896613\\
7	0.907902554961379\\
7	0.908496732026144\\
7	0.909090909090909\\
7	0.909685086155674\\
7	0.91027926322044\\
7	0.910873440285205\\
7	0.91146761734997\\
7	0.912061794414736\\
7	0.912655971479501\\
7	0.913250148544266\\
7	0.913844325609032\\
7	0.914438502673797\\
7	0.915032679738562\\
7	0.915626856803327\\
7	0.916221033868093\\
7	0.916815210932858\\
7	0.917409387997623\\
7	0.918003565062389\\
7	0.918597742127154\\
7	0.919191919191919\\
7	0.919786096256685\\
7	0.92038027332145\\
7	0.920974450386215\\
7	0.92156862745098\\
7	0.922162804515746\\
7	0.922756981580511\\
7	0.923351158645276\\
7	0.923945335710042\\
7	0.924539512774807\\
7	0.925133689839572\\
7	0.925727866904338\\
7	0.926322043969103\\
7	0.926916221033868\\
7	0.927510398098633\\
7	0.928104575163399\\
7	0.928698752228164\\
7	0.929292929292929\\
7	0.929887106357695\\
7	0.93048128342246\\
7	0.931075460487225\\
7	0.931669637551991\\
7	0.932263814616756\\
7	0.932857991681521\\
7	0.933452168746286\\
7	0.934046345811052\\
7	0.934640522875817\\
7	0.935234699940582\\
7	0.935828877005348\\
7	0.936423054070113\\
7	0.937017231134878\\
7	0.937611408199644\\
7	0.938205585264409\\
8	0.938799762329174\\
8	0.939393939393939\\
8	0.939988116458705\\
8	0.94058229352347\\
8	0.941176470588235\\
8	0.941770647653001\\
8	0.942364824717766\\
8	0.942959001782531\\
8	0.943553178847297\\
8	0.944147355912062\\
8	0.944741532976827\\
8	0.945335710041592\\
8	0.945929887106358\\
8	0.946524064171123\\
8	0.947118241235888\\
8	0.947712418300654\\
8	0.948306595365419\\
8	0.948900772430184\\
8	0.94949494949495\\
8	0.950089126559715\\
8	0.95068330362448\\
8	0.951277480689245\\
8	0.951871657754011\\
8	0.952465834818776\\
8	0.953060011883541\\
8	0.953654188948307\\
8	0.954248366013072\\
8	0.954842543077837\\
8	0.955436720142603\\
8	0.956030897207368\\
8	0.956625074272133\\
8	0.957219251336898\\
8	0.957813428401664\\
8	0.958407605466429\\
8	0.959001782531194\\
8	0.95959595959596\\
8	0.960190136660725\\
8	0.96078431372549\\
8	0.961378490790256\\
8	0.961972667855021\\
8	0.962566844919786\\
8	0.963161021984551\\
8	0.963755199049317\\
8	0.964349376114082\\
8	0.964943553178847\\
8	0.965537730243613\\
8	0.966131907308378\\
8	0.966726084373143\\
8	0.967320261437909\\
8	0.967914438502674\\
8	0.968508615567439\\
8	0.969102792632204\\
8	0.96969696969697\\
8	0.970291146761735\\
8	0.9708853238265\\
8	0.971479500891266\\
8	0.972073677956031\\
8	0.972667855020796\\
8	0.973262032085562\\
8	0.973856209150327\\
8	0.974450386215092\\
8	0.975044563279857\\
8	0.975638740344623\\
9	0.976232917409388\\
9	0.976827094474153\\
9	0.977421271538919\\
9	0.978015448603684\\
9	0.978609625668449\\
9	0.979203802733215\\
9	0.97979797979798\\
9	0.980392156862745\\
9	0.98098633392751\\
9	0.981580510992276\\
9	0.982174688057041\\
9	0.982768865121806\\
9	0.983363042186572\\
9	0.983957219251337\\
9	0.984551396316102\\
9	0.985145573380868\\
10	0.985739750445633\\
10	0.986333927510398\\
10	0.986928104575163\\
10	0.987522281639929\\
10	0.988116458704694\\
10	0.988710635769459\\
10	0.989304812834225\\
10	0.98989898989899\\
10	0.990493166963755\\
10	0.991087344028521\\
10	0.991681521093286\\
10	0.992275698158051\\
10	0.992869875222816\\
10	0.993464052287582\\
10	0.994058229352347\\
11	0.994652406417112\\
11	0.995246583481878\\
11	0.995840760546643\\
11	0.996434937611408\\
11	0.997029114676174\\
11	0.997623291740939\\
12	0.998217468805704\\
12	0.998811645870469\\
12	0.999405822935235\\
12	1\\
};
\addlegendentry{No Adaptation}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
%\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor1}, draw=mycolor1]
%at (rel axis cs:0.5,0.3) {Avg Adaptation: 3.06 objs};
%\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor2}, draw=mycolor2]
%at (rel axis cs:0.5,0.15) {Avg No Adaptation: 2.51 objs};
\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor1}, draw=mycolor1]
at (0.2,0.135) {Avg Adaptation: 3.06 objs};
\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor2}, draw=mycolor2]
at (0.2,0.1) {Avg No Adaptation: 2.51 objs};
\end{axis}
\end{tikzpicture}%

==> figures/results_1_cdf_objdet_chair_adap_vs_noadap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=9,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of Chairs Detected},
ymin=0,
ymax=1,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.845,0.6)}}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1	0.0007097232079489\\
1	0.0014194464158978\\
1	0.0021291696238467\\
1	0.0028388928317956\\
1	0.0035486160397445\\
1	0.0042583392476934\\
1	0.0049680624556423\\
1	0.0056777856635912\\
1	0.0063875088715401\\
1	0.007097232079489\\
1	0.0078069552874379\\
1	0.0085166784953868\\
1	0.0092264017033357\\
1	0.0099361249112846\\
1	0.0106458481192335\\
1	0.0113555713271824\\
1	0.0120652945351313\\
1	0.0127750177430802\\
1	0.0134847409510291\\
1	0.014194464158978\\
1	0.0149041873669269\\
1	0.0156139105748758\\
1	0.0163236337828247\\
1	0.0170333569907736\\
1	0.0177430801987225\\
1	0.0184528034066714\\
1	0.0191625266146203\\
1	0.0198722498225692\\
1	0.0205819730305181\\
1	0.021291696238467\\
1	0.0220014194464159\\
1	0.0227111426543648\\
1	0.0234208658623137\\
1	0.0241305890702626\\
1	0.0248403122782115\\
1	0.0255500354861604\\
1	0.0262597586941093\\
1	0.0269694819020582\\
1	0.0276792051100071\\
1	0.028388928317956\\
1	0.0290986515259049\\
1	0.0298083747338538\\
1	0.0305180979418027\\
1	0.0312278211497516\\
1	0.0319375443577005\\
1	0.0326472675656494\\
1	0.0333569907735983\\
1	0.0340667139815472\\
1	0.0347764371894961\\
1	0.035486160397445\\
1	0.0361958836053939\\
1	0.0369056068133428\\
1	0.0376153300212917\\
1	0.0383250532292406\\
1	0.0390347764371895\\
1	0.0397444996451384\\
1	0.0404542228530873\\
1	0.0411639460610362\\
1	0.0418736692689851\\
1	0.042583392476934\\
1	0.0432931156848829\\
1	0.0440028388928318\\
1	0.0447125621007807\\
1	0.0454222853087296\\
1	0.0461320085166785\\
1	0.0468417317246274\\
1	0.0475514549325763\\
1	0.0482611781405252\\
1	0.0489709013484741\\
1	0.049680624556423\\
1	0.0503903477643719\\
1	0.0511000709723208\\
1	0.0518097941802697\\
1	0.0525195173882186\\
1	0.0532292405961675\\
1	0.0539389638041164\\
1	0.0546486870120653\\
1	0.0553584102200142\\
1	0.0560681334279631\\
1	0.056777856635912\\
1	0.0574875798438609\\
1	0.0581973030518098\\
1	0.0589070262597587\\
1	0.0596167494677076\\
1	0.0603264726756565\\
1	0.0610361958836054\\
1	0.0617459190915543\\
1	0.0624556422995032\\
1	0.0631653655074521\\
1	0.063875088715401\\
1	0.0645848119233499\\
1	0.0652945351312988\\
1	0.0660042583392477\\
1	0.0667139815471966\\
1	0.0674237047551455\\
1	0.0681334279630944\\
1	0.0688431511710433\\
1	0.0695528743789922\\
1	0.0702625975869411\\
1	0.07097232079489\\
1	0.0716820440028389\\
1	0.0723917672107878\\
1	0.0731014904187367\\
1	0.0738112136266856\\
1	0.0745209368346345\\
1	0.0752306600425834\\
1	0.0759403832505323\\
1	0.0766501064584812\\
1	0.0773598296664301\\
1	0.078069552874379\\
1	0.0787792760823279\\
1	0.0794889992902768\\
1	0.0801987224982257\\
1	0.0809084457061746\\
1	0.0816181689141235\\
1	0.0823278921220724\\
1	0.0830376153300213\\
1	0.0837473385379702\\
1	0.0844570617459191\\
1	0.085166784953868\\
1	0.0858765081618169\\
1	0.0865862313697658\\
1	0.0872959545777147\\
1	0.0880056777856636\\
1	0.0887154009936125\\
1	0.0894251242015614\\
1	0.0901348474095103\\
1	0.0908445706174592\\
1	0.0915542938254081\\
1	0.092264017033357\\
1	0.0929737402413059\\
1	0.0936834634492548\\
1	0.0943931866572037\\
1	0.0951029098651526\\
1	0.0958126330731015\\
1	0.0965223562810504\\
1	0.0972320794889993\\
1	0.0979418026969482\\
1	0.0986515259048971\\
1	0.099361249112846\\
1	0.100070972320795\\
1	0.100780695528744\\
1	0.101490418736693\\
1	0.102200141944642\\
1	0.10290986515259\\
1	0.103619588360539\\
1	0.104329311568488\\
1	0.105039034776437\\
1	0.105748757984386\\
1	0.106458481192335\\
1	0.107168204400284\\
1	0.107877927608233\\
1	0.108587650816182\\
1	0.109297374024131\\
1	0.110007097232079\\
1	0.110716820440028\\
1	0.111426543647977\\
1	0.112136266855926\\
1	0.112845990063875\\
1	0.113555713271824\\
1	0.114265436479773\\
1	0.114975159687722\\
1	0.115684882895671\\
1	0.11639460610362\\
1	0.117104329311568\\
1	0.117814052519517\\
1	0.118523775727466\\
1	0.119233498935415\\
1	0.119943222143364\\
1	0.120652945351313\\
1	0.121362668559262\\
1	0.122072391767211\\
1	0.12278211497516\\
1	0.123491838183109\\
1	0.124201561391057\\
1	0.124911284599006\\
1	0.125621007806955\\
1	0.126330731014904\\
1	0.127040454222853\\
1	0.127750177430802\\
1	0.128459900638751\\
1	0.1291696238467\\
1	0.129879347054649\\
1	0.130589070262598\\
1	0.131298793470546\\
1	0.132008516678495\\
1	0.132718239886444\\
1	0.133427963094393\\
1	0.134137686302342\\
1	0.134847409510291\\
1	0.13555713271824\\
1	0.136266855926189\\
1	0.136976579134138\\
1	0.137686302342087\\
1	0.138396025550035\\
1	0.139105748757984\\
1	0.139815471965933\\
1	0.140525195173882\\
1	0.141234918381831\\
1	0.14194464158978\\
1	0.142654364797729\\
1	0.143364088005678\\
1	0.144073811213627\\
1	0.144783534421576\\
1	0.145493257629524\\
1	0.146202980837473\\
1	0.146912704045422\\
1	0.147622427253371\\
1	0.14833215046132\\
1	0.149041873669269\\
1	0.149751596877218\\
1	0.150461320085167\\
1	0.151171043293116\\
1	0.151880766501065\\
1	0.152590489709013\\
1	0.153300212916962\\
1	0.154009936124911\\
1	0.15471965933286\\
1	0.155429382540809\\
1	0.156139105748758\\
1	0.156848828956707\\
1	0.157558552164656\\
1	0.158268275372605\\
1	0.158977998580554\\
1	0.159687721788502\\
1	0.160397444996451\\
1	0.1611071682044\\
1	0.161816891412349\\
1	0.162526614620298\\
1	0.163236337828247\\
1	0.163946061036196\\
1	0.164655784244145\\
1	0.165365507452094\\
1	0.166075230660043\\
1	0.166784953867991\\
1	0.16749467707594\\
1	0.168204400283889\\
1	0.168914123491838\\
1	0.169623846699787\\
1	0.170333569907736\\
1	0.171043293115685\\
1	0.171753016323634\\
1	0.172462739531583\\
1	0.173172462739532\\
1	0.17388218594748\\
1	0.174591909155429\\
1	0.175301632363378\\
1	0.176011355571327\\
1	0.176721078779276\\
1	0.177430801987225\\
1	0.178140525195174\\
1	0.178850248403123\\
1	0.179559971611072\\
1	0.180269694819021\\
1	0.180979418026969\\
1	0.181689141234918\\
1	0.182398864442867\\
1	0.183108587650816\\
1	0.183818310858765\\
1	0.184528034066714\\
1	0.185237757274663\\
1	0.185947480482612\\
1	0.186657203690561\\
1	0.18736692689851\\
1	0.188076650106458\\
1	0.188786373314407\\
1	0.189496096522356\\
1	0.190205819730305\\
1	0.190915542938254\\
1	0.191625266146203\\
1	0.192334989354152\\
1	0.193044712562101\\
1	0.19375443577005\\
1	0.194464158977999\\
1	0.195173882185947\\
1	0.195883605393896\\
1	0.196593328601845\\
1	0.197303051809794\\
1	0.198012775017743\\
1	0.198722498225692\\
1	0.199432221433641\\
1	0.20014194464159\\
1	0.200851667849539\\
1	0.201561391057488\\
1	0.202271114265436\\
1	0.202980837473385\\
1	0.203690560681334\\
1	0.204400283889283\\
1	0.205110007097232\\
1	0.205819730305181\\
1	0.20652945351313\\
1	0.207239176721079\\
1	0.207948899929028\\
1	0.208658623136977\\
1	0.209368346344925\\
1	0.210078069552874\\
1	0.210787792760823\\
1	0.211497515968772\\
1	0.212207239176721\\
1	0.21291696238467\\
1	0.213626685592619\\
1	0.214336408800568\\
1	0.215046132008517\\
1	0.215755855216466\\
1	0.216465578424414\\
1	0.217175301632363\\
1	0.217885024840312\\
1	0.218594748048261\\
1	0.21930447125621\\
1	0.220014194464159\\
1	0.220723917672108\\
1	0.221433640880057\\
1	0.222143364088006\\
1	0.222853087295955\\
1	0.223562810503903\\
1	0.224272533711852\\
1	0.224982256919801\\
1	0.22569198012775\\
1	0.226401703335699\\
1	0.227111426543648\\
1	0.227821149751597\\
1	0.228530872959546\\
1	0.229240596167495\\
1	0.229950319375444\\
1	0.230660042583392\\
1	0.231369765791341\\
1	0.23207948899929\\
1	0.232789212207239\\
1	0.233498935415188\\
1	0.234208658623137\\
1	0.234918381831086\\
1	0.235628105039035\\
1	0.236337828246984\\
1	0.237047551454933\\
1	0.237757274662881\\
1	0.23846699787083\\
1	0.239176721078779\\
1	0.239886444286728\\
1	0.240596167494677\\
1	0.241305890702626\\
1	0.242015613910575\\
1	0.242725337118524\\
1	0.243435060326473\\
1	0.244144783534422\\
1	0.24485450674237\\
1	0.245564229950319\\
1	0.246273953158268\\
1	0.246983676366217\\
1	0.247693399574166\\
1	0.248403122782115\\
1	0.249112845990064\\
1	0.249822569198013\\
1	0.250532292405962\\
1	0.251242015613911\\
1	0.251951738821859\\
1	0.252661462029808\\
1	0.253371185237757\\
1	0.254080908445706\\
1	0.254790631653655\\
1	0.255500354861604\\
1	0.256210078069553\\
1	0.256919801277502\\
1	0.257629524485451\\
1	0.2583392476934\\
1	0.259048970901348\\
1	0.259758694109297\\
1	0.260468417317246\\
1	0.261178140525195\\
1	0.261887863733144\\
1	0.262597586941093\\
1	0.263307310149042\\
1	0.264017033356991\\
1	0.26472675656494\\
1	0.265436479772889\\
1	0.266146202980837\\
1	0.266855926188786\\
1	0.267565649396735\\
1	0.268275372604684\\
1	0.268985095812633\\
1	0.269694819020582\\
1	0.270404542228531\\
1	0.27111426543648\\
1	0.271823988644429\\
1	0.272533711852378\\
1	0.273243435060326\\
1	0.273953158268275\\
1	0.274662881476224\\
1	0.275372604684173\\
1	0.276082327892122\\
1	0.276792051100071\\
1	0.27750177430802\\
1	0.278211497515969\\
1	0.278921220723918\\
1	0.279630943931867\\
1	0.280340667139815\\
1	0.281050390347764\\
1	0.281760113555713\\
1	0.282469836763662\\
1	0.283179559971611\\
1	0.28388928317956\\
1	0.284599006387509\\
1	0.285308729595458\\
1	0.286018452803407\\
1	0.286728176011356\\
1	0.287437899219304\\
1	0.288147622427253\\
1	0.288857345635202\\
1	0.289567068843151\\
1	0.2902767920511\\
1	0.290986515259049\\
1	0.291696238466998\\
1	0.292405961674947\\
1	0.293115684882896\\
1	0.293825408090845\\
1	0.294535131298793\\
1	0.295244854506742\\
1	0.295954577714691\\
1	0.29666430092264\\
1	0.297374024130589\\
1	0.298083747338538\\
1	0.298793470546487\\
1	0.299503193754436\\
1	0.300212916962385\\
1	0.300922640170334\\
1	0.301632363378282\\
1	0.302342086586231\\
1	0.30305180979418\\
1	0.303761533002129\\
1	0.304471256210078\\
1	0.305180979418027\\
1	0.305890702625976\\
1	0.306600425833925\\
1	0.307310149041874\\
1	0.308019872249823\\
1	0.308729595457771\\
1	0.30943931866572\\
1	0.310149041873669\\
1	0.310858765081618\\
1	0.311568488289567\\
1	0.312278211497516\\
1	0.312987934705465\\
1	0.313697657913414\\
1	0.314407381121363\\
1	0.315117104329312\\
1	0.31582682753726\\
1	0.316536550745209\\
1	0.317246273953158\\
1	0.317955997161107\\
1	0.318665720369056\\
1	0.319375443577005\\
1	0.320085166784954\\
1	0.320794889992903\\
1	0.321504613200852\\
1	0.322214336408801\\
1	0.322924059616749\\
1	0.323633782824698\\
1	0.324343506032647\\
1	0.325053229240596\\
1	0.325762952448545\\
1	0.326472675656494\\
1	0.327182398864443\\
1	0.327892122072392\\
1	0.328601845280341\\
1	0.32931156848829\\
1	0.330021291696238\\
1	0.330731014904187\\
1	0.331440738112136\\
1	0.332150461320085\\
1	0.332860184528034\\
1	0.333569907735983\\
1	0.334279630943932\\
1	0.334989354151881\\
1	0.33569907735983\\
1	0.336408800567779\\
1	0.337118523775727\\
1	0.337828246983676\\
1	0.338537970191625\\
1	0.339247693399574\\
1	0.339957416607523\\
1	0.340667139815472\\
1	0.341376863023421\\
1	0.34208658623137\\
1	0.342796309439319\\
1	0.343506032647268\\
1	0.344215755855216\\
1	0.344925479063165\\
1	0.345635202271114\\
1	0.346344925479063\\
1	0.347054648687012\\
1	0.347764371894961\\
1	0.34847409510291\\
1	0.349183818310859\\
1	0.349893541518808\\
1	0.350603264726757\\
1	0.351312987934705\\
1	0.352022711142654\\
1	0.352732434350603\\
1	0.353442157558552\\
1	0.354151880766501\\
1	0.35486160397445\\
1	0.355571327182399\\
1	0.356281050390348\\
1	0.356990773598297\\
1	0.357700496806246\\
1	0.358410220014194\\
1	0.359119943222143\\
1	0.359829666430092\\
1	0.360539389638041\\
1	0.36124911284599\\
1	0.361958836053939\\
1	0.362668559261888\\
1	0.363378282469837\\
1	0.364088005677786\\
1	0.364797728885735\\
1	0.365507452093683\\
1	0.366217175301632\\
1	0.366926898509581\\
1	0.36763662171753\\
1	0.368346344925479\\
1	0.369056068133428\\
1	0.369765791341377\\
1	0.370475514549326\\
1	0.371185237757275\\
1	0.371894960965224\\
1	0.372604684173172\\
1	0.373314407381121\\
1	0.37402413058907\\
1	0.374733853797019\\
1	0.375443577004968\\
1	0.376153300212917\\
1	0.376863023420866\\
1	0.377572746628815\\
1	0.378282469836764\\
1	0.378992193044713\\
1	0.379701916252661\\
1	0.38041163946061\\
1	0.381121362668559\\
1	0.381831085876508\\
1	0.382540809084457\\
1	0.383250532292406\\
1	0.383960255500355\\
1	0.384669978708304\\
1	0.385379701916253\\
1	0.386089425124202\\
1	0.38679914833215\\
1	0.387508871540099\\
1	0.388218594748048\\
1	0.388928317955997\\
1	0.389638041163946\\
1	0.390347764371895\\
1	0.391057487579844\\
1	0.391767210787793\\
1	0.392476933995742\\
1	0.393186657203691\\
1	0.393896380411639\\
1	0.394606103619588\\
1	0.395315826827537\\
1	0.396025550035486\\
1	0.396735273243435\\
1	0.397444996451384\\
1	0.398154719659333\\
1	0.398864442867282\\
1	0.399574166075231\\
1	0.40028388928318\\
1	0.400993612491128\\
1	0.401703335699077\\
1	0.402413058907026\\
1	0.403122782114975\\
1	0.403832505322924\\
1	0.404542228530873\\
1	0.405251951738822\\
1	0.405961674946771\\
1	0.40667139815472\\
1	0.407381121362669\\
1	0.408090844570617\\
1	0.408800567778566\\
1	0.409510290986515\\
1	0.410220014194464\\
1	0.410929737402413\\
1	0.411639460610362\\
1	0.412349183818311\\
1	0.41305890702626\\
1	0.413768630234209\\
1	0.414478353442158\\
1	0.415188076650106\\
1	0.415897799858055\\
1	0.416607523066004\\
1	0.417317246273953\\
1	0.418026969481902\\
1	0.418736692689851\\
1	0.4194464158978\\
1	0.420156139105749\\
1	0.420865862313698\\
1	0.421575585521647\\
1	0.422285308729595\\
1	0.422995031937544\\
1	0.423704755145493\\
1	0.424414478353442\\
1	0.425124201561391\\
1	0.42583392476934\\
1	0.426543647977289\\
1	0.427253371185238\\
1	0.427963094393187\\
1	0.428672817601136\\
1	0.429382540809084\\
1	0.430092264017033\\
1	0.430801987224982\\
1	0.431511710432931\\
1	0.43222143364088\\
1	0.432931156848829\\
1	0.433640880056778\\
1	0.434350603264727\\
1	0.435060326472676\\
1	0.435770049680625\\
1	0.436479772888573\\
1	0.437189496096522\\
1	0.437899219304471\\
1	0.43860894251242\\
1	0.439318665720369\\
1	0.440028388928318\\
1	0.440738112136267\\
1	0.441447835344216\\
1	0.442157558552165\\
1	0.442867281760114\\
1	0.443577004968062\\
1	0.444286728176011\\
1	0.44499645138396\\
1	0.445706174591909\\
1	0.446415897799858\\
1	0.447125621007807\\
1	0.447835344215756\\
1	0.448545067423705\\
1	0.449254790631654\\
1	0.449964513839603\\
1	0.450674237047551\\
1	0.4513839602555\\
1	0.452093683463449\\
1	0.452803406671398\\
1	0.453513129879347\\
1	0.454222853087296\\
1	0.454932576295245\\
1	0.455642299503194\\
1	0.456352022711143\\
1	0.457061745919092\\
1	0.45777146912704\\
1	0.458481192334989\\
1	0.459190915542938\\
1	0.459900638750887\\
1	0.460610361958836\\
1	0.461320085166785\\
1	0.462029808374734\\
1	0.462739531582683\\
1	0.463449254790632\\
1	0.464158977998581\\
1	0.464868701206529\\
1	0.465578424414478\\
1	0.466288147622427\\
1	0.466997870830376\\
1	0.467707594038325\\
1	0.468417317246274\\
1	0.469127040454223\\
1	0.469836763662172\\
1	0.470546486870121\\
1	0.47125621007807\\
1	0.471965933286018\\
1	0.472675656493967\\
1	0.473385379701916\\
1	0.474095102909865\\
1	0.474804826117814\\
1	0.475514549325763\\
1	0.476224272533712\\
1	0.476933995741661\\
1	0.47764371894961\\
1	0.478353442157559\\
1	0.479063165365507\\
1	0.479772888573456\\
1	0.480482611781405\\
1	0.481192334989354\\
1	0.481902058197303\\
1	0.482611781405252\\
1	0.483321504613201\\
1	0.48403122782115\\
1	0.484740951029099\\
1	0.485450674237048\\
1	0.486160397444996\\
1	0.486870120652945\\
1	0.487579843860894\\
1	0.488289567068843\\
1	0.488999290276792\\
1	0.489709013484741\\
1	0.49041873669269\\
1	0.491128459900639\\
1	0.491838183108588\\
1	0.492547906316537\\
1	0.493257629524485\\
1	0.493967352732434\\
1	0.494677075940383\\
1	0.495386799148332\\
1	0.496096522356281\\
1	0.49680624556423\\
1	0.497515968772179\\
1	0.498225691980128\\
1	0.498935415188077\\
1	0.499645138396026\\
1	0.500354861603974\\
1	0.501064584811923\\
1	0.501774308019872\\
1	0.502484031227821\\
1	0.50319375443577\\
1	0.503903477643719\\
1	0.504613200851668\\
1	0.505322924059617\\
1	0.506032647267566\\
1	0.506742370475515\\
1	0.507452093683463\\
1	0.508161816891412\\
1	0.508871540099361\\
1	0.50958126330731\\
1	0.510290986515259\\
1	0.511000709723208\\
1	0.511710432931157\\
1	0.512420156139106\\
1	0.513129879347055\\
1	0.513839602555003\\
1	0.514549325762952\\
1	0.515259048970901\\
1	0.51596877217885\\
1	0.516678495386799\\
1	0.517388218594748\\
1	0.518097941802697\\
1	0.518807665010646\\
1	0.519517388218595\\
1	0.520227111426544\\
1	0.520936834634493\\
1	0.521646557842441\\
1	0.52235628105039\\
1	0.523066004258339\\
1	0.523775727466288\\
1	0.524485450674237\\
1	0.525195173882186\\
1	0.525904897090135\\
1	0.526614620298084\\
1	0.527324343506033\\
2	0.528034066713982\\
2	0.52874378992193\\
2	0.529453513129879\\
2	0.530163236337828\\
2	0.530872959545777\\
2	0.531582682753726\\
2	0.532292405961675\\
2	0.533002129169624\\
2	0.533711852377573\\
2	0.534421575585522\\
2	0.535131298793471\\
2	0.535841022001419\\
2	0.536550745209368\\
2	0.537260468417317\\
2	0.537970191625266\\
2	0.538679914833215\\
2	0.539389638041164\\
2	0.540099361249113\\
2	0.540809084457062\\
2	0.541518807665011\\
2	0.54222853087296\\
2	0.542938254080908\\
2	0.543647977288857\\
2	0.544357700496806\\
2	0.545067423704755\\
2	0.545777146912704\\
2	0.546486870120653\\
2	0.547196593328602\\
2	0.547906316536551\\
2	0.5486160397445\\
2	0.549325762952449\\
2	0.550035486160397\\
2	0.550745209368346\\
2	0.551454932576295\\
2	0.552164655784244\\
2	0.552874378992193\\
2	0.553584102200142\\
2	0.554293825408091\\
2	0.55500354861604\\
2	0.555713271823989\\
2	0.556422995031938\\
2	0.557132718239886\\
2	0.557842441447835\\
2	0.558552164655784\\
2	0.559261887863733\\
2	0.559971611071682\\
2	0.560681334279631\\
2	0.56139105748758\\
2	0.562100780695529\\
2	0.562810503903478\\
2	0.563520227111427\\
2	0.564229950319375\\
2	0.564939673527324\\
2	0.565649396735273\\
2	0.566359119943222\\
2	0.567068843151171\\
2	0.56777856635912\\
2	0.568488289567069\\
2	0.569198012775018\\
2	0.569907735982967\\
2	0.570617459190916\\
2	0.571327182398864\\
2	0.572036905606813\\
2	0.572746628814762\\
2	0.573456352022711\\
2	0.57416607523066\\
2	0.574875798438609\\
2	0.575585521646558\\
2	0.576295244854507\\
2	0.577004968062456\\
2	0.577714691270405\\
2	0.578424414478353\\
2	0.579134137686302\\
2	0.579843860894251\\
2	0.5805535841022\\
2	0.581263307310149\\
2	0.581973030518098\\
2	0.582682753726047\\
2	0.583392476933996\\
2	0.584102200141945\\
2	0.584811923349894\\
2	0.585521646557842\\
2	0.586231369765791\\
2	0.58694109297374\\
2	0.587650816181689\\
2	0.588360539389638\\
2	0.589070262597587\\
2	0.589779985805536\\
2	0.590489709013485\\
2	0.591199432221434\\
2	0.591909155429382\\
2	0.592618878637331\\
2	0.59332860184528\\
2	0.594038325053229\\
2	0.594748048261178\\
2	0.595457771469127\\
2	0.596167494677076\\
2	0.596877217885025\\
2	0.597586941092974\\
2	0.598296664300923\\
2	0.599006387508872\\
2	0.59971611071682\\
2	0.600425833924769\\
2	0.601135557132718\\
2	0.601845280340667\\
2	0.602555003548616\\
2	0.603264726756565\\
2	0.603974449964514\\
2	0.604684173172463\\
2	0.605393896380412\\
2	0.606103619588361\\
2	0.606813342796309\\
2	0.607523066004258\\
2	0.608232789212207\\
2	0.608942512420156\\
2	0.609652235628105\\
2	0.610361958836054\\
2	0.611071682044003\\
2	0.611781405251952\\
2	0.612491128459901\\
2	0.61320085166785\\
2	0.613910574875798\\
2	0.614620298083747\\
2	0.615330021291696\\
2	0.616039744499645\\
2	0.616749467707594\\
2	0.617459190915543\\
2	0.618168914123492\\
2	0.618878637331441\\
2	0.61958836053939\\
2	0.620298083747339\\
2	0.621007806955287\\
2	0.621717530163236\\
2	0.622427253371185\\
2	0.623136976579134\\
2	0.623846699787083\\
2	0.624556422995032\\
2	0.625266146202981\\
2	0.62597586941093\\
2	0.626685592618879\\
2	0.627395315826828\\
2	0.628105039034776\\
2	0.628814762242725\\
2	0.629524485450674\\
2	0.630234208658623\\
2	0.630943931866572\\
2	0.631653655074521\\
2	0.63236337828247\\
2	0.633073101490419\\
2	0.633782824698368\\
2	0.634492547906316\\
2	0.635202271114265\\
2	0.635911994322214\\
2	0.636621717530163\\
2	0.637331440738112\\
2	0.638041163946061\\
2	0.63875088715401\\
2	0.639460610361959\\
2	0.640170333569908\\
2	0.640880056777857\\
2	0.641589779985806\\
2	0.642299503193754\\
2	0.643009226401703\\
2	0.643718949609652\\
2	0.644428672817601\\
2	0.64513839602555\\
2	0.645848119233499\\
2	0.646557842441448\\
2	0.647267565649397\\
2	0.647977288857346\\
2	0.648687012065295\\
2	0.649396735273243\\
2	0.650106458481192\\
2	0.650816181689141\\
2	0.65152590489709\\
2	0.652235628105039\\
2	0.652945351312988\\
2	0.653655074520937\\
2	0.654364797728886\\
2	0.655074520936835\\
2	0.655784244144784\\
2	0.656493967352732\\
2	0.657203690560681\\
2	0.65791341376863\\
2	0.658623136976579\\
2	0.659332860184528\\
2	0.660042583392477\\
2	0.660752306600426\\
2	0.661462029808375\\
2	0.662171753016324\\
2	0.662881476224273\\
2	0.663591199432221\\
2	0.66430092264017\\
2	0.665010645848119\\
2	0.665720369056068\\
2	0.666430092264017\\
2	0.667139815471966\\
2	0.667849538679915\\
2	0.668559261887864\\
2	0.669268985095813\\
2	0.669978708303761\\
2	0.67068843151171\\
2	0.671398154719659\\
2	0.672107877927608\\
2	0.672817601135557\\
2	0.673527324343506\\
2	0.674237047551455\\
2	0.674946770759404\\
2	0.675656493967353\\
2	0.676366217175302\\
2	0.677075940383251\\
2	0.677785663591199\\
2	0.678495386799148\\
2	0.679205110007097\\
2	0.679914833215046\\
2	0.680624556422995\\
2	0.681334279630944\\
2	0.682044002838893\\
2	0.682753726046842\\
2	0.683463449254791\\
2	0.68417317246274\\
2	0.684882895670688\\
2	0.685592618878637\\
2	0.686302342086586\\
2	0.687012065294535\\
2	0.687721788502484\\
2	0.688431511710433\\
2	0.689141234918382\\
2	0.689850958126331\\
2	0.69056068133428\\
2	0.691270404542229\\
2	0.691980127750177\\
2	0.692689850958126\\
2	0.693399574166075\\
2	0.694109297374024\\
2	0.694819020581973\\
2	0.695528743789922\\
2	0.696238466997871\\
2	0.69694819020582\\
2	0.697657913413769\\
2	0.698367636621718\\
2	0.699077359829666\\
2	0.699787083037615\\
2	0.700496806245564\\
2	0.701206529453513\\
2	0.701916252661462\\
2	0.702625975869411\\
2	0.70333569907736\\
2	0.704045422285309\\
2	0.704755145493258\\
2	0.705464868701207\\
2	0.706174591909155\\
2	0.706884315117104\\
2	0.707594038325053\\
2	0.708303761533002\\
2	0.709013484740951\\
2	0.7097232079489\\
2	0.710432931156849\\
2	0.711142654364798\\
2	0.711852377572747\\
2	0.712562100780695\\
2	0.713271823988644\\
2	0.713981547196593\\
2	0.714691270404542\\
2	0.715400993612491\\
2	0.71611071682044\\
2	0.716820440028389\\
2	0.717530163236338\\
2	0.718239886444287\\
2	0.718949609652236\\
2	0.719659332860185\\
2	0.720369056068133\\
2	0.721078779276082\\
2	0.721788502484031\\
2	0.72249822569198\\
2	0.723207948899929\\
2	0.723917672107878\\
2	0.724627395315827\\
2	0.725337118523776\\
2	0.726046841731725\\
2	0.726756564939674\\
2	0.727466288147622\\
2	0.728176011355571\\
2	0.72888573456352\\
2	0.729595457771469\\
2	0.730305180979418\\
2	0.731014904187367\\
2	0.731724627395316\\
2	0.732434350603265\\
2	0.733144073811214\\
2	0.733853797019163\\
2	0.734563520227111\\
2	0.73527324343506\\
2	0.735982966643009\\
2	0.736692689850958\\
2	0.737402413058907\\
2	0.738112136266856\\
2	0.738821859474805\\
2	0.739531582682754\\
2	0.740241305890703\\
2	0.740951029098652\\
2	0.7416607523066\\
2	0.742370475514549\\
2	0.743080198722498\\
2	0.743789921930447\\
2	0.744499645138396\\
2	0.745209368346345\\
2	0.745919091554294\\
2	0.746628814762243\\
2	0.747338537970192\\
2	0.74804826117814\\
2	0.748757984386089\\
2	0.749467707594038\\
2	0.750177430801987\\
2	0.750887154009936\\
3	0.751596877217885\\
3	0.752306600425834\\
3	0.753016323633783\\
3	0.753726046841732\\
3	0.754435770049681\\
3	0.755145493257629\\
3	0.755855216465578\\
3	0.756564939673527\\
3	0.757274662881476\\
3	0.757984386089425\\
3	0.758694109297374\\
3	0.759403832505323\\
3	0.760113555713272\\
3	0.760823278921221\\
3	0.76153300212917\\
3	0.762242725337119\\
3	0.762952448545067\\
3	0.763662171753016\\
3	0.764371894960965\\
3	0.765081618168914\\
3	0.765791341376863\\
3	0.766501064584812\\
3	0.767210787792761\\
3	0.76792051100071\\
3	0.768630234208659\\
3	0.769339957416608\\
3	0.770049680624556\\
3	0.770759403832505\\
3	0.771469127040454\\
3	0.772178850248403\\
3	0.772888573456352\\
3	0.773598296664301\\
3	0.77430801987225\\
3	0.775017743080199\\
3	0.775727466288148\\
3	0.776437189496097\\
3	0.777146912704045\\
3	0.777856635911994\\
3	0.778566359119943\\
3	0.779276082327892\\
3	0.779985805535841\\
3	0.78069552874379\\
3	0.781405251951739\\
3	0.782114975159688\\
3	0.782824698367637\\
3	0.783534421575586\\
3	0.784244144783534\\
3	0.784953867991483\\
3	0.785663591199432\\
3	0.786373314407381\\
3	0.78708303761533\\
3	0.787792760823279\\
3	0.788502484031228\\
3	0.789212207239177\\
3	0.789921930447126\\
3	0.790631653655074\\
3	0.791341376863023\\
3	0.792051100070972\\
3	0.792760823278921\\
3	0.79347054648687\\
3	0.794180269694819\\
3	0.794889992902768\\
3	0.795599716110717\\
3	0.796309439318666\\
3	0.797019162526615\\
3	0.797728885734564\\
3	0.798438608942512\\
3	0.799148332150461\\
3	0.79985805535841\\
3	0.800567778566359\\
3	0.801277501774308\\
3	0.801987224982257\\
3	0.802696948190206\\
3	0.803406671398155\\
3	0.804116394606104\\
3	0.804826117814053\\
3	0.805535841022001\\
3	0.80624556422995\\
3	0.806955287437899\\
3	0.807665010645848\\
3	0.808374733853797\\
3	0.809084457061746\\
3	0.809794180269695\\
3	0.810503903477644\\
3	0.811213626685593\\
3	0.811923349893542\\
3	0.81263307310149\\
3	0.813342796309439\\
3	0.814052519517388\\
3	0.814762242725337\\
3	0.815471965933286\\
3	0.816181689141235\\
3	0.816891412349184\\
3	0.817601135557133\\
3	0.818310858765082\\
3	0.819020581973031\\
3	0.819730305180979\\
3	0.820440028388928\\
3	0.821149751596877\\
3	0.821859474804826\\
3	0.822569198012775\\
3	0.823278921220724\\
3	0.823988644428673\\
3	0.824698367636622\\
3	0.825408090844571\\
3	0.826117814052519\\
3	0.826827537260468\\
3	0.827537260468417\\
3	0.828246983676366\\
3	0.828956706884315\\
3	0.829666430092264\\
3	0.830376153300213\\
3	0.831085876508162\\
3	0.831795599716111\\
3	0.83250532292406\\
3	0.833215046132008\\
3	0.833924769339957\\
3	0.834634492547906\\
3	0.835344215755855\\
3	0.836053938963804\\
3	0.836763662171753\\
3	0.837473385379702\\
3	0.838183108587651\\
3	0.8388928317956\\
3	0.839602555003549\\
3	0.840312278211498\\
3	0.841022001419446\\
3	0.841731724627395\\
3	0.842441447835344\\
3	0.843151171043293\\
3	0.843860894251242\\
3	0.844570617459191\\
3	0.84528034066714\\
3	0.845990063875089\\
3	0.846699787083038\\
3	0.847409510290987\\
3	0.848119233498935\\
3	0.848828956706884\\
3	0.849538679914833\\
3	0.850248403122782\\
3	0.850958126330731\\
3	0.85166784953868\\
3	0.852377572746629\\
3	0.853087295954578\\
3	0.853797019162527\\
3	0.854506742370476\\
3	0.855216465578424\\
3	0.855926188786373\\
3	0.856635911994322\\
3	0.857345635202271\\
3	0.85805535841022\\
3	0.858765081618169\\
3	0.859474804826118\\
3	0.860184528034067\\
3	0.860894251242016\\
3	0.861603974449965\\
3	0.862313697657913\\
3	0.863023420865862\\
3	0.863733144073811\\
3	0.86444286728176\\
3	0.865152590489709\\
3	0.865862313697658\\
3	0.866572036905607\\
3	0.867281760113556\\
3	0.867991483321505\\
3	0.868701206529453\\
3	0.869410929737402\\
3	0.870120652945351\\
3	0.8708303761533\\
3	0.871540099361249\\
3	0.872249822569198\\
3	0.872959545777147\\
3	0.873669268985096\\
3	0.874378992193045\\
3	0.875088715400994\\
3	0.875798438608942\\
3	0.876508161816891\\
3	0.87721788502484\\
3	0.877927608232789\\
3	0.878637331440738\\
3	0.879347054648687\\
3	0.880056777856636\\
3	0.880766501064585\\
3	0.881476224272534\\
3	0.882185947480483\\
3	0.882895670688432\\
3	0.88360539389638\\
3	0.884315117104329\\
3	0.885024840312278\\
3	0.885734563520227\\
3	0.886444286728176\\
3	0.887154009936125\\
3	0.887863733144074\\
3	0.888573456352023\\
3	0.889283179559972\\
3	0.889992902767921\\
3	0.890702625975869\\
3	0.891412349183818\\
3	0.892122072391767\\
3	0.892831795599716\\
3	0.893541518807665\\
3	0.894251242015614\\
3	0.894960965223563\\
3	0.895670688431512\\
3	0.896380411639461\\
3	0.89709013484741\\
3	0.897799858055358\\
3	0.898509581263307\\
3	0.899219304471256\\
3	0.899929027679205\\
3	0.900638750887154\\
3	0.901348474095103\\
3	0.902058197303052\\
3	0.902767920511001\\
3	0.90347764371895\\
3	0.904187366926898\\
3	0.904897090134847\\
3	0.905606813342796\\
3	0.906316536550745\\
3	0.907026259758694\\
3	0.907735982966643\\
3	0.908445706174592\\
3	0.909155429382541\\
3	0.90986515259049\\
3	0.910574875798439\\
3	0.911284599006387\\
3	0.911994322214336\\
4	0.912704045422285\\
4	0.913413768630234\\
4	0.914123491838183\\
4	0.914833215046132\\
4	0.915542938254081\\
4	0.91625266146203\\
4	0.916962384669979\\
4	0.917672107877928\\
4	0.918381831085876\\
4	0.919091554293825\\
4	0.919801277501774\\
4	0.920511000709723\\
4	0.921220723917672\\
4	0.921930447125621\\
4	0.92264017033357\\
4	0.923349893541519\\
4	0.924059616749468\\
4	0.924769339957417\\
4	0.925479063165366\\
4	0.926188786373314\\
4	0.926898509581263\\
4	0.927608232789212\\
4	0.928317955997161\\
4	0.92902767920511\\
4	0.929737402413059\\
4	0.930447125621008\\
4	0.931156848828957\\
4	0.931866572036906\\
4	0.932576295244855\\
4	0.933286018452803\\
4	0.933995741660752\\
4	0.934705464868701\\
4	0.93541518807665\\
4	0.936124911284599\\
4	0.936834634492548\\
4	0.937544357700497\\
4	0.938254080908446\\
4	0.938963804116395\\
4	0.939673527324344\\
4	0.940383250532292\\
4	0.941092973740241\\
4	0.94180269694819\\
4	0.942512420156139\\
4	0.943222143364088\\
4	0.943931866572037\\
4	0.944641589779986\\
4	0.945351312987935\\
4	0.946061036195884\\
4	0.946770759403832\\
4	0.947480482611781\\
4	0.94819020581973\\
4	0.948899929027679\\
4	0.949609652235628\\
4	0.950319375443577\\
4	0.951029098651526\\
4	0.951738821859475\\
4	0.952448545067424\\
4	0.953158268275373\\
4	0.953867991483321\\
4	0.95457771469127\\
4	0.955287437899219\\
4	0.955997161107168\\
4	0.956706884315117\\
4	0.957416607523066\\
4	0.958126330731015\\
4	0.958836053938964\\
4	0.959545777146913\\
4	0.960255500354862\\
4	0.960965223562811\\
4	0.961674946770759\\
4	0.962384669978708\\
4	0.963094393186657\\
4	0.963804116394606\\
4	0.964513839602555\\
4	0.965223562810504\\
4	0.965933286018453\\
4	0.966643009226402\\
5	0.967352732434351\\
5	0.9680624556423\\
5	0.968772178850248\\
5	0.969481902058197\\
5	0.970191625266146\\
5	0.970901348474095\\
5	0.971611071682044\\
5	0.972320794889993\\
5	0.973030518097942\\
5	0.973740241305891\\
5	0.97444996451384\\
5	0.975159687721789\\
5	0.975869410929737\\
5	0.976579134137686\\
5	0.977288857345635\\
5	0.977998580553584\\
5	0.978708303761533\\
5	0.979418026969482\\
5	0.980127750177431\\
5	0.98083747338538\\
5	0.981547196593329\\
5	0.982256919801277\\
5	0.982966643009226\\
5	0.983676366217175\\
5	0.984386089425124\\
5	0.985095812633073\\
5	0.985805535841022\\
5	0.986515259048971\\
5	0.98722498225692\\
5	0.987934705464869\\
5	0.988644428672818\\
5	0.989354151880766\\
5	0.990063875088715\\
5	0.990773598296664\\
5	0.991483321504613\\
5	0.992193044712562\\
5	0.992902767920511\\
5	0.99361249112846\\
5	0.994322214336409\\
5	0.995031937544358\\
6	0.995741660752307\\
6	0.996451383960255\\
6	0.997161107168204\\
6	0.997870830376153\\
7	0.998580553584102\\
7	0.999290276792051\\
8	1\\
};
\addlegendentry{Adaptation}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.0007097232079489\\
0	0.0014194464158978\\
0	0.0021291696238467\\
0	0.0028388928317956\\
0	0.0035486160397445\\
0	0.0042583392476934\\
0	0.0049680624556423\\
0	0.0056777856635912\\
0	0.0063875088715401\\
0	0.007097232079489\\
0	0.0078069552874379\\
0	0.0085166784953868\\
0	0.0092264017033357\\
0	0.0099361249112846\\
0	0.0106458481192335\\
0	0.0113555713271824\\
0	0.0120652945351313\\
0	0.0127750177430802\\
0	0.0134847409510291\\
0	0.014194464158978\\
0	0.0149041873669269\\
0	0.0156139105748758\\
0	0.0163236337828247\\
0	0.0170333569907736\\
0	0.0177430801987225\\
0	0.0184528034066714\\
0	0.0191625266146203\\
0	0.0198722498225692\\
0	0.0205819730305181\\
0	0.021291696238467\\
0	0.0220014194464159\\
0	0.0227111426543648\\
0	0.0234208658623137\\
0	0.0241305890702626\\
0	0.0248403122782115\\
0	0.0255500354861604\\
0	0.0262597586941093\\
0	0.0269694819020582\\
0	0.0276792051100071\\
0	0.028388928317956\\
0	0.0290986515259049\\
0	0.0298083747338538\\
0	0.0305180979418027\\
0	0.0312278211497516\\
0	0.0319375443577005\\
0	0.0326472675656494\\
0	0.0333569907735983\\
0	0.0340667139815472\\
0	0.0347764371894961\\
0	0.035486160397445\\
0	0.0361958836053939\\
0	0.0369056068133428\\
0	0.0376153300212917\\
0	0.0383250532292406\\
0	0.0390347764371895\\
0	0.0397444996451384\\
0	0.0404542228530873\\
0	0.0411639460610362\\
0	0.0418736692689851\\
0	0.042583392476934\\
0	0.0432931156848829\\
0	0.0440028388928318\\
0	0.0447125621007807\\
0	0.0454222853087296\\
0	0.0461320085166785\\
0	0.0468417317246274\\
0	0.0475514549325763\\
0	0.0482611781405252\\
0	0.0489709013484741\\
0	0.049680624556423\\
0	0.0503903477643719\\
0	0.0511000709723208\\
0	0.0518097941802697\\
0	0.0525195173882186\\
0	0.0532292405961675\\
0	0.0539389638041164\\
0	0.0546486870120653\\
0	0.0553584102200142\\
0	0.0560681334279631\\
0	0.056777856635912\\
0	0.0574875798438609\\
0	0.0581973030518098\\
0	0.0589070262597587\\
0	0.0596167494677076\\
0	0.0603264726756565\\
0	0.0610361958836054\\
0	0.0617459190915543\\
0	0.0624556422995032\\
0	0.0631653655074521\\
0	0.063875088715401\\
0	0.0645848119233499\\
0	0.0652945351312988\\
0	0.0660042583392477\\
0	0.0667139815471966\\
0	0.0674237047551455\\
0	0.0681334279630944\\
0	0.0688431511710433\\
0	0.0695528743789922\\
0	0.0702625975869411\\
0	0.07097232079489\\
0	0.0716820440028389\\
0	0.0723917672107878\\
0	0.0731014904187367\\
0	0.0738112136266856\\
0	0.0745209368346345\\
0	0.0752306600425834\\
0	0.0759403832505323\\
0	0.0766501064584812\\
0	0.0773598296664301\\
0	0.078069552874379\\
0	0.0787792760823279\\
0	0.0794889992902768\\
0	0.0801987224982257\\
0	0.0809084457061746\\
0	0.0816181689141235\\
0	0.0823278921220724\\
0	0.0830376153300213\\
0	0.0837473385379702\\
0	0.0844570617459191\\
0	0.085166784953868\\
0	0.0858765081618169\\
0	0.0865862313697658\\
0	0.0872959545777147\\
0	0.0880056777856636\\
0	0.0887154009936125\\
0	0.0894251242015614\\
0	0.0901348474095103\\
0	0.0908445706174592\\
0	0.0915542938254081\\
0	0.092264017033357\\
0	0.0929737402413059\\
0	0.0936834634492548\\
0	0.0943931866572037\\
0	0.0951029098651526\\
0	0.0958126330731015\\
0	0.0965223562810504\\
0	0.0972320794889993\\
0	0.0979418026969482\\
0	0.0986515259048971\\
0	0.099361249112846\\
0	0.100070972320795\\
0	0.100780695528744\\
0	0.101490418736693\\
0	0.102200141944642\\
0	0.10290986515259\\
0	0.103619588360539\\
0	0.104329311568488\\
0	0.105039034776437\\
0	0.105748757984386\\
0	0.106458481192335\\
0	0.107168204400284\\
0	0.107877927608233\\
0	0.108587650816182\\
0	0.109297374024131\\
0	0.110007097232079\\
0	0.110716820440028\\
0	0.111426543647977\\
0	0.112136266855926\\
0	0.112845990063875\\
0	0.113555713271824\\
0	0.114265436479773\\
0	0.114975159687722\\
0	0.115684882895671\\
0	0.11639460610362\\
0	0.117104329311568\\
0	0.117814052519517\\
0	0.118523775727466\\
0	0.119233498935415\\
0	0.119943222143364\\
0	0.120652945351313\\
0	0.121362668559262\\
0	0.122072391767211\\
0	0.12278211497516\\
0	0.123491838183109\\
0	0.124201561391057\\
0	0.124911284599006\\
0	0.125621007806955\\
0	0.126330731014904\\
0	0.127040454222853\\
0	0.127750177430802\\
0	0.128459900638751\\
0	0.1291696238467\\
0	0.129879347054649\\
0	0.130589070262598\\
0	0.131298793470546\\
0	0.132008516678495\\
0	0.132718239886444\\
0	0.133427963094393\\
0	0.134137686302342\\
0	0.134847409510291\\
0	0.13555713271824\\
0	0.136266855926189\\
0	0.136976579134138\\
0	0.137686302342087\\
0	0.138396025550035\\
0	0.139105748757984\\
0	0.139815471965933\\
0	0.140525195173882\\
0	0.141234918381831\\
0	0.14194464158978\\
0	0.142654364797729\\
0	0.143364088005678\\
0	0.144073811213627\\
0	0.144783534421576\\
0	0.145493257629524\\
0	0.146202980837473\\
0	0.146912704045422\\
0	0.147622427253371\\
0	0.14833215046132\\
0	0.149041873669269\\
0	0.149751596877218\\
0	0.150461320085167\\
0	0.151171043293116\\
0	0.151880766501065\\
0	0.152590489709013\\
0	0.153300212916962\\
0	0.154009936124911\\
0	0.15471965933286\\
0	0.155429382540809\\
0	0.156139105748758\\
0	0.156848828956707\\
0	0.157558552164656\\
0	0.158268275372605\\
0	0.158977998580554\\
0	0.159687721788502\\
0	0.160397444996451\\
0	0.1611071682044\\
0	0.161816891412349\\
0	0.162526614620298\\
0	0.163236337828247\\
0	0.163946061036196\\
0	0.164655784244145\\
0	0.165365507452094\\
0	0.166075230660043\\
0	0.166784953867991\\
0	0.16749467707594\\
0	0.168204400283889\\
0	0.168914123491838\\
0	0.169623846699787\\
0	0.170333569907736\\
0	0.171043293115685\\
0	0.171753016323634\\
0	0.172462739531583\\
0	0.173172462739532\\
0	0.17388218594748\\
0	0.174591909155429\\
0	0.175301632363378\\
0	0.176011355571327\\
0	0.176721078779276\\
0	0.177430801987225\\
0	0.178140525195174\\
0	0.178850248403123\\
0	0.179559971611072\\
0	0.180269694819021\\
0	0.180979418026969\\
0	0.181689141234918\\
0	0.182398864442867\\
0	0.183108587650816\\
0	0.183818310858765\\
0	0.184528034066714\\
0	0.185237757274663\\
0	0.185947480482612\\
0	0.186657203690561\\
0	0.18736692689851\\
0	0.188076650106458\\
0	0.188786373314407\\
0	0.189496096522356\\
0	0.190205819730305\\
0	0.190915542938254\\
0	0.191625266146203\\
0	0.192334989354152\\
0	0.193044712562101\\
0	0.19375443577005\\
0	0.194464158977999\\
0	0.195173882185947\\
0	0.195883605393896\\
0	0.196593328601845\\
0	0.197303051809794\\
0	0.198012775017743\\
0	0.198722498225692\\
0	0.199432221433641\\
0	0.20014194464159\\
0	0.200851667849539\\
0	0.201561391057488\\
0	0.202271114265436\\
0	0.202980837473385\\
0	0.203690560681334\\
0	0.204400283889283\\
0	0.205110007097232\\
0	0.205819730305181\\
0	0.20652945351313\\
0	0.207239176721079\\
0	0.207948899929028\\
0	0.208658623136977\\
0	0.209368346344925\\
0	0.210078069552874\\
0	0.210787792760823\\
0	0.211497515968772\\
0	0.212207239176721\\
0	0.21291696238467\\
0	0.213626685592619\\
0	0.214336408800568\\
0	0.215046132008517\\
0	0.215755855216466\\
0	0.216465578424414\\
0	0.217175301632363\\
0	0.217885024840312\\
0	0.218594748048261\\
0	0.21930447125621\\
0	0.220014194464159\\
0	0.220723917672108\\
0	0.221433640880057\\
0	0.222143364088006\\
0	0.222853087295955\\
0	0.223562810503903\\
0	0.224272533711852\\
0	0.224982256919801\\
0	0.22569198012775\\
0	0.226401703335699\\
0	0.227111426543648\\
0	0.227821149751597\\
0	0.228530872959546\\
0	0.229240596167495\\
0	0.229950319375444\\
0	0.230660042583392\\
0	0.231369765791341\\
0	0.23207948899929\\
0	0.232789212207239\\
0	0.233498935415188\\
0	0.234208658623137\\
0	0.234918381831086\\
0	0.235628105039035\\
0	0.236337828246984\\
0	0.237047551454933\\
0	0.237757274662881\\
0	0.23846699787083\\
0	0.239176721078779\\
0	0.239886444286728\\
0	0.240596167494677\\
0	0.241305890702626\\
0	0.242015613910575\\
0	0.242725337118524\\
0	0.243435060326473\\
0	0.244144783534422\\
0	0.24485450674237\\
0	0.245564229950319\\
0	0.246273953158268\\
0	0.246983676366217\\
0	0.247693399574166\\
0	0.248403122782115\\
0	0.249112845990064\\
0	0.249822569198013\\
0	0.250532292405962\\
1	0.251242015613911\\
1	0.251951738821859\\
1	0.252661462029808\\
1	0.253371185237757\\
1	0.254080908445706\\
1	0.254790631653655\\
1	0.255500354861604\\
1	0.256210078069553\\
1	0.256919801277502\\
1	0.257629524485451\\
1	0.2583392476934\\
1	0.259048970901348\\
1	0.259758694109297\\
1	0.260468417317246\\
1	0.261178140525195\\
1	0.261887863733144\\
1	0.262597586941093\\
1	0.263307310149042\\
1	0.264017033356991\\
1	0.26472675656494\\
1	0.265436479772889\\
1	0.266146202980837\\
1	0.266855926188786\\
1	0.267565649396735\\
1	0.268275372604684\\
1	0.268985095812633\\
1	0.269694819020582\\
1	0.270404542228531\\
1	0.27111426543648\\
1	0.271823988644429\\
1	0.272533711852378\\
1	0.273243435060326\\
1	0.273953158268275\\
1	0.274662881476224\\
1	0.275372604684173\\
1	0.276082327892122\\
1	0.276792051100071\\
1	0.27750177430802\\
1	0.278211497515969\\
1	0.278921220723918\\
1	0.279630943931867\\
1	0.280340667139815\\
1	0.281050390347764\\
1	0.281760113555713\\
1	0.282469836763662\\
1	0.283179559971611\\
1	0.28388928317956\\
1	0.284599006387509\\
1	0.285308729595458\\
1	0.286018452803407\\
1	0.286728176011356\\
1	0.287437899219304\\
1	0.288147622427253\\
1	0.288857345635202\\
1	0.289567068843151\\
1	0.2902767920511\\
1	0.290986515259049\\
1	0.291696238466998\\
1	0.292405961674947\\
1	0.293115684882896\\
1	0.293825408090845\\
1	0.294535131298793\\
1	0.295244854506742\\
1	0.295954577714691\\
1	0.29666430092264\\
1	0.297374024130589\\
1	0.298083747338538\\
1	0.298793470546487\\
1	0.299503193754436\\
1	0.300212916962385\\
1	0.300922640170334\\
1	0.301632363378282\\
1	0.302342086586231\\
1	0.30305180979418\\
1	0.303761533002129\\
1	0.304471256210078\\
1	0.305180979418027\\
1	0.305890702625976\\
1	0.306600425833925\\
1	0.307310149041874\\
1	0.308019872249823\\
1	0.308729595457771\\
1	0.30943931866572\\
1	0.310149041873669\\
1	0.310858765081618\\
1	0.311568488289567\\
1	0.312278211497516\\
1	0.312987934705465\\
1	0.313697657913414\\
1	0.314407381121363\\
1	0.315117104329312\\
1	0.31582682753726\\
1	0.316536550745209\\
1	0.317246273953158\\
1	0.317955997161107\\
1	0.318665720369056\\
1	0.319375443577005\\
1	0.320085166784954\\
1	0.320794889992903\\
1	0.321504613200852\\
1	0.322214336408801\\
1	0.322924059616749\\
1	0.323633782824698\\
1	0.324343506032647\\
1	0.325053229240596\\
1	0.325762952448545\\
1	0.326472675656494\\
1	0.327182398864443\\
1	0.327892122072392\\
1	0.328601845280341\\
1	0.32931156848829\\
1	0.330021291696238\\
1	0.330731014904187\\
1	0.331440738112136\\
1	0.332150461320085\\
1	0.332860184528034\\
1	0.333569907735983\\
1	0.334279630943932\\
1	0.334989354151881\\
1	0.33569907735983\\
1	0.336408800567779\\
1	0.337118523775727\\
1	0.337828246983676\\
1	0.338537970191625\\
1	0.339247693399574\\
1	0.339957416607523\\
1	0.340667139815472\\
1	0.341376863023421\\
1	0.34208658623137\\
1	0.342796309439319\\
1	0.343506032647268\\
1	0.344215755855216\\
1	0.344925479063165\\
1	0.345635202271114\\
1	0.346344925479063\\
1	0.347054648687012\\
1	0.347764371894961\\
1	0.34847409510291\\
1	0.349183818310859\\
1	0.349893541518808\\
1	0.350603264726757\\
1	0.351312987934705\\
1	0.352022711142654\\
1	0.352732434350603\\
1	0.353442157558552\\
1	0.354151880766501\\
1	0.35486160397445\\
1	0.355571327182399\\
1	0.356281050390348\\
1	0.356990773598297\\
1	0.357700496806246\\
1	0.358410220014194\\
1	0.359119943222143\\
1	0.359829666430092\\
1	0.360539389638041\\
1	0.36124911284599\\
1	0.361958836053939\\
1	0.362668559261888\\
1	0.363378282469837\\
1	0.364088005677786\\
1	0.364797728885735\\
1	0.365507452093683\\
1	0.366217175301632\\
1	0.366926898509581\\
1	0.36763662171753\\
1	0.368346344925479\\
1	0.369056068133428\\
1	0.369765791341377\\
1	0.370475514549326\\
1	0.371185237757275\\
1	0.371894960965224\\
1	0.372604684173172\\
1	0.373314407381121\\
1	0.37402413058907\\
1	0.374733853797019\\
1	0.375443577004968\\
1	0.376153300212917\\
1	0.376863023420866\\
1	0.377572746628815\\
1	0.378282469836764\\
1	0.378992193044713\\
1	0.379701916252661\\
1	0.38041163946061\\
1	0.381121362668559\\
1	0.381831085876508\\
1	0.382540809084457\\
1	0.383250532292406\\
1	0.383960255500355\\
1	0.384669978708304\\
1	0.385379701916253\\
1	0.386089425124202\\
1	0.38679914833215\\
1	0.387508871540099\\
1	0.388218594748048\\
1	0.388928317955997\\
1	0.389638041163946\\
1	0.390347764371895\\
1	0.391057487579844\\
1	0.391767210787793\\
1	0.392476933995742\\
1	0.393186657203691\\
1	0.393896380411639\\
1	0.394606103619588\\
1	0.395315826827537\\
1	0.396025550035486\\
1	0.396735273243435\\
1	0.397444996451384\\
1	0.398154719659333\\
1	0.398864442867282\\
1	0.399574166075231\\
1	0.40028388928318\\
1	0.400993612491128\\
1	0.401703335699077\\
1	0.402413058907026\\
1	0.403122782114975\\
1	0.403832505322924\\
1	0.404542228530873\\
1	0.405251951738822\\
1	0.405961674946771\\
1	0.40667139815472\\
1	0.407381121362669\\
1	0.408090844570617\\
1	0.408800567778566\\
1	0.409510290986515\\
1	0.410220014194464\\
1	0.410929737402413\\
1	0.411639460610362\\
1	0.412349183818311\\
1	0.41305890702626\\
1	0.413768630234209\\
1	0.414478353442158\\
1	0.415188076650106\\
1	0.415897799858055\\
1	0.416607523066004\\
1	0.417317246273953\\
1	0.418026969481902\\
1	0.418736692689851\\
1	0.4194464158978\\
1	0.420156139105749\\
1	0.420865862313698\\
1	0.421575585521647\\
1	0.422285308729595\\
1	0.422995031937544\\
1	0.423704755145493\\
1	0.424414478353442\\
1	0.425124201561391\\
1	0.42583392476934\\
1	0.426543647977289\\
1	0.427253371185238\\
1	0.427963094393187\\
1	0.428672817601136\\
1	0.429382540809084\\
1	0.430092264017033\\
1	0.430801987224982\\
1	0.431511710432931\\
1	0.43222143364088\\
1	0.432931156848829\\
1	0.433640880056778\\
1	0.434350603264727\\
1	0.435060326472676\\
1	0.435770049680625\\
1	0.436479772888573\\
1	0.437189496096522\\
1	0.437899219304471\\
1	0.43860894251242\\
1	0.439318665720369\\
1	0.440028388928318\\
1	0.440738112136267\\
1	0.441447835344216\\
1	0.442157558552165\\
1	0.442867281760114\\
1	0.443577004968062\\
1	0.444286728176011\\
1	0.44499645138396\\
1	0.445706174591909\\
1	0.446415897799858\\
1	0.447125621007807\\
1	0.447835344215756\\
1	0.448545067423705\\
1	0.449254790631654\\
1	0.449964513839603\\
1	0.450674237047551\\
1	0.4513839602555\\
1	0.452093683463449\\
1	0.452803406671398\\
1	0.453513129879347\\
1	0.454222853087296\\
1	0.454932576295245\\
1	0.455642299503194\\
1	0.456352022711143\\
1	0.457061745919092\\
1	0.45777146912704\\
1	0.458481192334989\\
1	0.459190915542938\\
1	0.459900638750887\\
1	0.460610361958836\\
1	0.461320085166785\\
1	0.462029808374734\\
1	0.462739531582683\\
1	0.463449254790632\\
1	0.464158977998581\\
1	0.464868701206529\\
1	0.465578424414478\\
1	0.466288147622427\\
1	0.466997870830376\\
1	0.467707594038325\\
1	0.468417317246274\\
1	0.469127040454223\\
1	0.469836763662172\\
1	0.470546486870121\\
1	0.47125621007807\\
1	0.471965933286018\\
1	0.472675656493967\\
1	0.473385379701916\\
1	0.474095102909865\\
1	0.474804826117814\\
1	0.475514549325763\\
1	0.476224272533712\\
1	0.476933995741661\\
1	0.47764371894961\\
1	0.478353442157559\\
1	0.479063165365507\\
1	0.479772888573456\\
1	0.480482611781405\\
1	0.481192334989354\\
1	0.481902058197303\\
1	0.482611781405252\\
1	0.483321504613201\\
1	0.48403122782115\\
1	0.484740951029099\\
1	0.485450674237048\\
1	0.486160397444996\\
1	0.486870120652945\\
1	0.487579843860894\\
1	0.488289567068843\\
1	0.488999290276792\\
1	0.489709013484741\\
1	0.49041873669269\\
1	0.491128459900639\\
1	0.491838183108588\\
1	0.492547906316537\\
1	0.493257629524485\\
1	0.493967352732434\\
1	0.494677075940383\\
1	0.495386799148332\\
1	0.496096522356281\\
1	0.49680624556423\\
1	0.497515968772179\\
1	0.498225691980128\\
1	0.498935415188077\\
1	0.499645138396026\\
1	0.500354861603974\\
1	0.501064584811923\\
1	0.501774308019872\\
1	0.502484031227821\\
1	0.50319375443577\\
1	0.503903477643719\\
1	0.504613200851668\\
1	0.505322924059617\\
1	0.506032647267566\\
1	0.506742370475515\\
1	0.507452093683463\\
1	0.508161816891412\\
1	0.508871540099361\\
1	0.50958126330731\\
1	0.510290986515259\\
1	0.511000709723208\\
1	0.511710432931157\\
1	0.512420156139106\\
1	0.513129879347055\\
1	0.513839602555003\\
1	0.514549325762952\\
1	0.515259048970901\\
1	0.51596877217885\\
1	0.516678495386799\\
1	0.517388218594748\\
1	0.518097941802697\\
1	0.518807665010646\\
1	0.519517388218595\\
1	0.520227111426544\\
1	0.520936834634493\\
1	0.521646557842441\\
1	0.52235628105039\\
1	0.523066004258339\\
1	0.523775727466288\\
1	0.524485450674237\\
1	0.525195173882186\\
1	0.525904897090135\\
1	0.526614620298084\\
1	0.527324343506033\\
1	0.528034066713982\\
1	0.52874378992193\\
1	0.529453513129879\\
1	0.530163236337828\\
1	0.530872959545777\\
1	0.531582682753726\\
1	0.532292405961675\\
1	0.533002129169624\\
1	0.533711852377573\\
1	0.534421575585522\\
1	0.535131298793471\\
1	0.535841022001419\\
1	0.536550745209368\\
1	0.537260468417317\\
1	0.537970191625266\\
1	0.538679914833215\\
1	0.539389638041164\\
1	0.540099361249113\\
1	0.540809084457062\\
1	0.541518807665011\\
1	0.54222853087296\\
1	0.542938254080908\\
1	0.543647977288857\\
1	0.544357700496806\\
1	0.545067423704755\\
1	0.545777146912704\\
1	0.546486870120653\\
1	0.547196593328602\\
1	0.547906316536551\\
1	0.5486160397445\\
1	0.549325762952449\\
1	0.550035486160397\\
1	0.550745209368346\\
1	0.551454932576295\\
1	0.552164655784244\\
1	0.552874378992193\\
1	0.553584102200142\\
1	0.554293825408091\\
1	0.55500354861604\\
1	0.555713271823989\\
1	0.556422995031938\\
1	0.557132718239886\\
1	0.557842441447835\\
1	0.558552164655784\\
1	0.559261887863733\\
1	0.559971611071682\\
1	0.560681334279631\\
1	0.56139105748758\\
1	0.562100780695529\\
1	0.562810503903478\\
1	0.563520227111427\\
1	0.564229950319375\\
1	0.564939673527324\\
1	0.565649396735273\\
1	0.566359119943222\\
1	0.567068843151171\\
1	0.56777856635912\\
2	0.568488289567069\\
2	0.569198012775018\\
2	0.569907735982967\\
2	0.570617459190916\\
2	0.571327182398864\\
2	0.572036905606813\\
2	0.572746628814762\\
2	0.573456352022711\\
2	0.57416607523066\\
2	0.574875798438609\\
2	0.575585521646558\\
2	0.576295244854507\\
2	0.577004968062456\\
2	0.577714691270405\\
2	0.578424414478353\\
2	0.579134137686302\\
2	0.579843860894251\\
2	0.5805535841022\\
2	0.581263307310149\\
2	0.581973030518098\\
2	0.582682753726047\\
2	0.583392476933996\\
2	0.584102200141945\\
2	0.584811923349894\\
2	0.585521646557842\\
2	0.586231369765791\\
2	0.58694109297374\\
2	0.587650816181689\\
2	0.588360539389638\\
2	0.589070262597587\\
2	0.589779985805536\\
2	0.590489709013485\\
2	0.591199432221434\\
2	0.591909155429382\\
2	0.592618878637331\\
2	0.59332860184528\\
2	0.594038325053229\\
2	0.594748048261178\\
2	0.595457771469127\\
2	0.596167494677076\\
2	0.596877217885025\\
2	0.597586941092974\\
2	0.598296664300923\\
2	0.599006387508872\\
2	0.59971611071682\\
2	0.600425833924769\\
2	0.601135557132718\\
2	0.601845280340667\\
2	0.602555003548616\\
2	0.603264726756565\\
2	0.603974449964514\\
2	0.604684173172463\\
2	0.605393896380412\\
2	0.606103619588361\\
2	0.606813342796309\\
2	0.607523066004258\\
2	0.608232789212207\\
2	0.608942512420156\\
2	0.609652235628105\\
2	0.610361958836054\\
2	0.611071682044003\\
2	0.611781405251952\\
2	0.612491128459901\\
2	0.61320085166785\\
2	0.613910574875798\\
2	0.614620298083747\\
2	0.615330021291696\\
2	0.616039744499645\\
2	0.616749467707594\\
2	0.617459190915543\\
2	0.618168914123492\\
2	0.618878637331441\\
2	0.61958836053939\\
2	0.620298083747339\\
2	0.621007806955287\\
2	0.621717530163236\\
2	0.622427253371185\\
2	0.623136976579134\\
2	0.623846699787083\\
2	0.624556422995032\\
2	0.625266146202981\\
2	0.62597586941093\\
2	0.626685592618879\\
2	0.627395315826828\\
2	0.628105039034776\\
2	0.628814762242725\\
2	0.629524485450674\\
2	0.630234208658623\\
2	0.630943931866572\\
2	0.631653655074521\\
2	0.63236337828247\\
2	0.633073101490419\\
2	0.633782824698368\\
2	0.634492547906316\\
2	0.635202271114265\\
2	0.635911994322214\\
2	0.636621717530163\\
2	0.637331440738112\\
2	0.638041163946061\\
2	0.63875088715401\\
2	0.639460610361959\\
2	0.640170333569908\\
2	0.640880056777857\\
2	0.641589779985806\\
2	0.642299503193754\\
2	0.643009226401703\\
2	0.643718949609652\\
2	0.644428672817601\\
2	0.64513839602555\\
2	0.645848119233499\\
2	0.646557842441448\\
2	0.647267565649397\\
2	0.647977288857346\\
2	0.648687012065295\\
2	0.649396735273243\\
2	0.650106458481192\\
2	0.650816181689141\\
2	0.65152590489709\\
2	0.652235628105039\\
2	0.652945351312988\\
2	0.653655074520937\\
2	0.654364797728886\\
2	0.655074520936835\\
2	0.655784244144784\\
2	0.656493967352732\\
2	0.657203690560681\\
2	0.65791341376863\\
2	0.658623136976579\\
2	0.659332860184528\\
2	0.660042583392477\\
2	0.660752306600426\\
2	0.661462029808375\\
2	0.662171753016324\\
2	0.662881476224273\\
2	0.663591199432221\\
2	0.66430092264017\\
2	0.665010645848119\\
2	0.665720369056068\\
2	0.666430092264017\\
2	0.667139815471966\\
2	0.667849538679915\\
2	0.668559261887864\\
2	0.669268985095813\\
2	0.669978708303761\\
2	0.67068843151171\\
2	0.671398154719659\\
2	0.672107877927608\\
2	0.672817601135557\\
2	0.673527324343506\\
2	0.674237047551455\\
2	0.674946770759404\\
2	0.675656493967353\\
2	0.676366217175302\\
2	0.677075940383251\\
2	0.677785663591199\\
2	0.678495386799148\\
2	0.679205110007097\\
2	0.679914833215046\\
2	0.680624556422995\\
2	0.681334279630944\\
2	0.682044002838893\\
2	0.682753726046842\\
2	0.683463449254791\\
2	0.68417317246274\\
2	0.684882895670688\\
2	0.685592618878637\\
2	0.686302342086586\\
2	0.687012065294535\\
2	0.687721788502484\\
2	0.688431511710433\\
2	0.689141234918382\\
2	0.689850958126331\\
2	0.69056068133428\\
2	0.691270404542229\\
2	0.691980127750177\\
2	0.692689850958126\\
2	0.693399574166075\\
2	0.694109297374024\\
2	0.694819020581973\\
2	0.695528743789922\\
2	0.696238466997871\\
2	0.69694819020582\\
2	0.697657913413769\\
2	0.698367636621718\\
2	0.699077359829666\\
2	0.699787083037615\\
2	0.700496806245564\\
2	0.701206529453513\\
2	0.701916252661462\\
2	0.702625975869411\\
2	0.70333569907736\\
2	0.704045422285309\\
2	0.704755145493258\\
2	0.705464868701207\\
2	0.706174591909155\\
2	0.706884315117104\\
2	0.707594038325053\\
2	0.708303761533002\\
2	0.709013484740951\\
2	0.7097232079489\\
2	0.710432931156849\\
2	0.711142654364798\\
2	0.711852377572747\\
2	0.712562100780695\\
2	0.713271823988644\\
2	0.713981547196593\\
2	0.714691270404542\\
2	0.715400993612491\\
2	0.71611071682044\\
2	0.716820440028389\\
2	0.717530163236338\\
2	0.718239886444287\\
2	0.718949609652236\\
2	0.719659332860185\\
2	0.720369056068133\\
2	0.721078779276082\\
2	0.721788502484031\\
2	0.72249822569198\\
2	0.723207948899929\\
2	0.723917672107878\\
2	0.724627395315827\\
2	0.725337118523776\\
2	0.726046841731725\\
2	0.726756564939674\\
2	0.727466288147622\\
2	0.728176011355571\\
2	0.72888573456352\\
2	0.729595457771469\\
2	0.730305180979418\\
2	0.731014904187367\\
2	0.731724627395316\\
2	0.732434350603265\\
2	0.733144073811214\\
2	0.733853797019163\\
2	0.734563520227111\\
2	0.73527324343506\\
2	0.735982966643009\\
2	0.736692689850958\\
2	0.737402413058907\\
2	0.738112136266856\\
2	0.738821859474805\\
2	0.739531582682754\\
2	0.740241305890703\\
2	0.740951029098652\\
2	0.7416607523066\\
2	0.742370475514549\\
2	0.743080198722498\\
2	0.743789921930447\\
2	0.744499645138396\\
2	0.745209368346345\\
2	0.745919091554294\\
2	0.746628814762243\\
2	0.747338537970192\\
2	0.74804826117814\\
2	0.748757984386089\\
2	0.749467707594038\\
2	0.750177430801987\\
2	0.750887154009936\\
2	0.751596877217885\\
2	0.752306600425834\\
2	0.753016323633783\\
2	0.753726046841732\\
2	0.754435770049681\\
2	0.755145493257629\\
2	0.755855216465578\\
2	0.756564939673527\\
2	0.757274662881476\\
2	0.757984386089425\\
2	0.758694109297374\\
2	0.759403832505323\\
2	0.760113555713272\\
2	0.760823278921221\\
2	0.76153300212917\\
2	0.762242725337119\\
2	0.762952448545067\\
2	0.763662171753016\\
2	0.764371894960965\\
2	0.765081618168914\\
2	0.765791341376863\\
2	0.766501064584812\\
2	0.767210787792761\\
2	0.76792051100071\\
2	0.768630234208659\\
2	0.769339957416608\\
2	0.770049680624556\\
2	0.770759403832505\\
2	0.771469127040454\\
2	0.772178850248403\\
2	0.772888573456352\\
2	0.773598296664301\\
2	0.77430801987225\\
2	0.775017743080199\\
2	0.775727466288148\\
3	0.776437189496097\\
3	0.777146912704045\\
3	0.777856635911994\\
3	0.778566359119943\\
3	0.779276082327892\\
3	0.779985805535841\\
3	0.78069552874379\\
3	0.781405251951739\\
3	0.782114975159688\\
3	0.782824698367637\\
3	0.783534421575586\\
3	0.784244144783534\\
3	0.784953867991483\\
3	0.785663591199432\\
3	0.786373314407381\\
3	0.78708303761533\\
3	0.787792760823279\\
3	0.788502484031228\\
3	0.789212207239177\\
3	0.789921930447126\\
3	0.790631653655074\\
3	0.791341376863023\\
3	0.792051100070972\\
3	0.792760823278921\\
3	0.79347054648687\\
3	0.794180269694819\\
3	0.794889992902768\\
3	0.795599716110717\\
3	0.796309439318666\\
3	0.797019162526615\\
3	0.797728885734564\\
3	0.798438608942512\\
3	0.799148332150461\\
3	0.79985805535841\\
3	0.800567778566359\\
3	0.801277501774308\\
3	0.801987224982257\\
3	0.802696948190206\\
3	0.803406671398155\\
3	0.804116394606104\\
3	0.804826117814053\\
3	0.805535841022001\\
3	0.80624556422995\\
3	0.806955287437899\\
3	0.807665010645848\\
3	0.808374733853797\\
3	0.809084457061746\\
3	0.809794180269695\\
3	0.810503903477644\\
3	0.811213626685593\\
3	0.811923349893542\\
3	0.81263307310149\\
3	0.813342796309439\\
3	0.814052519517388\\
3	0.814762242725337\\
3	0.815471965933286\\
3	0.816181689141235\\
3	0.816891412349184\\
3	0.817601135557133\\
3	0.818310858765082\\
3	0.819020581973031\\
3	0.819730305180979\\
3	0.820440028388928\\
3	0.821149751596877\\
3	0.821859474804826\\
3	0.822569198012775\\
3	0.823278921220724\\
3	0.823988644428673\\
3	0.824698367636622\\
3	0.825408090844571\\
3	0.826117814052519\\
3	0.826827537260468\\
3	0.827537260468417\\
3	0.828246983676366\\
3	0.828956706884315\\
3	0.829666430092264\\
3	0.830376153300213\\
3	0.831085876508162\\
3	0.831795599716111\\
3	0.83250532292406\\
3	0.833215046132008\\
3	0.833924769339957\\
3	0.834634492547906\\
3	0.835344215755855\\
3	0.836053938963804\\
3	0.836763662171753\\
3	0.837473385379702\\
3	0.838183108587651\\
3	0.8388928317956\\
3	0.839602555003549\\
3	0.840312278211498\\
3	0.841022001419446\\
3	0.841731724627395\\
3	0.842441447835344\\
3	0.843151171043293\\
3	0.843860894251242\\
3	0.844570617459191\\
3	0.84528034066714\\
3	0.845990063875089\\
3	0.846699787083038\\
3	0.847409510290987\\
3	0.848119233498935\\
3	0.848828956706884\\
3	0.849538679914833\\
3	0.850248403122782\\
3	0.850958126330731\\
3	0.85166784953868\\
3	0.852377572746629\\
3	0.853087295954578\\
3	0.853797019162527\\
3	0.854506742370476\\
3	0.855216465578424\\
3	0.855926188786373\\
3	0.856635911994322\\
3	0.857345635202271\\
3	0.85805535841022\\
3	0.858765081618169\\
3	0.859474804826118\\
3	0.860184528034067\\
3	0.860894251242016\\
3	0.861603974449965\\
3	0.862313697657913\\
3	0.863023420865862\\
3	0.863733144073811\\
3	0.86444286728176\\
3	0.865152590489709\\
3	0.865862313697658\\
3	0.866572036905607\\
3	0.867281760113556\\
3	0.867991483321505\\
3	0.868701206529453\\
3	0.869410929737402\\
3	0.870120652945351\\
3	0.8708303761533\\
3	0.871540099361249\\
3	0.872249822569198\\
3	0.872959545777147\\
3	0.873669268985096\\
3	0.874378992193045\\
3	0.875088715400994\\
3	0.875798438608942\\
3	0.876508161816891\\
3	0.87721788502484\\
3	0.877927608232789\\
3	0.878637331440738\\
3	0.879347054648687\\
3	0.880056777856636\\
3	0.880766501064585\\
3	0.881476224272534\\
3	0.882185947480483\\
3	0.882895670688432\\
3	0.88360539389638\\
3	0.884315117104329\\
3	0.885024840312278\\
3	0.885734563520227\\
3	0.886444286728176\\
3	0.887154009936125\\
3	0.887863733144074\\
3	0.888573456352023\\
3	0.889283179559972\\
3	0.889992902767921\\
3	0.890702625975869\\
3	0.891412349183818\\
3	0.892122072391767\\
3	0.892831795599716\\
3	0.893541518807665\\
3	0.894251242015614\\
3	0.894960965223563\\
3	0.895670688431512\\
3	0.896380411639461\\
3	0.89709013484741\\
3	0.897799858055358\\
3	0.898509581263307\\
3	0.899219304471256\\
3	0.899929027679205\\
3	0.900638750887154\\
3	0.901348474095103\\
3	0.902058197303052\\
3	0.902767920511001\\
3	0.90347764371895\\
3	0.904187366926898\\
3	0.904897090134847\\
3	0.905606813342796\\
3	0.906316536550745\\
3	0.907026259758694\\
3	0.907735982966643\\
3	0.908445706174592\\
3	0.909155429382541\\
3	0.90986515259049\\
3	0.910574875798439\\
3	0.911284599006387\\
3	0.911994322214336\\
3	0.912704045422285\\
3	0.913413768630234\\
3	0.914123491838183\\
3	0.914833215046132\\
3	0.915542938254081\\
3	0.91625266146203\\
3	0.916962384669979\\
3	0.917672107877928\\
3	0.918381831085876\\
3	0.919091554293825\\
3	0.919801277501774\\
3	0.920511000709723\\
3	0.921220723917672\\
3	0.921930447125621\\
3	0.92264017033357\\
4	0.923349893541519\\
4	0.924059616749468\\
4	0.924769339957417\\
4	0.925479063165366\\
4	0.926188786373314\\
4	0.926898509581263\\
4	0.927608232789212\\
4	0.928317955997161\\
4	0.92902767920511\\
4	0.929737402413059\\
4	0.930447125621008\\
4	0.931156848828957\\
4	0.931866572036906\\
4	0.932576295244855\\
4	0.933286018452803\\
4	0.933995741660752\\
4	0.934705464868701\\
4	0.93541518807665\\
4	0.936124911284599\\
4	0.936834634492548\\
4	0.937544357700497\\
4	0.938254080908446\\
4	0.938963804116395\\
4	0.939673527324344\\
4	0.940383250532292\\
4	0.941092973740241\\
4	0.94180269694819\\
4	0.942512420156139\\
4	0.943222143364088\\
4	0.943931866572037\\
4	0.944641589779986\\
4	0.945351312987935\\
4	0.946061036195884\\
4	0.946770759403832\\
4	0.947480482611781\\
4	0.94819020581973\\
4	0.948899929027679\\
4	0.949609652235628\\
4	0.950319375443577\\
4	0.951029098651526\\
4	0.951738821859475\\
4	0.952448545067424\\
4	0.953158268275373\\
4	0.953867991483321\\
4	0.95457771469127\\
4	0.955287437899219\\
4	0.955997161107168\\
4	0.956706884315117\\
4	0.957416607523066\\
4	0.958126330731015\\
4	0.958836053938964\\
4	0.959545777146913\\
4	0.960255500354862\\
4	0.960965223562811\\
4	0.961674946770759\\
4	0.962384669978708\\
4	0.963094393186657\\
4	0.963804116394606\\
4	0.964513839602555\\
5	0.965223562810504\\
5	0.965933286018453\\
5	0.966643009226402\\
5	0.967352732434351\\
5	0.9680624556423\\
5	0.968772178850248\\
5	0.969481902058197\\
5	0.970191625266146\\
5	0.970901348474095\\
5	0.971611071682044\\
5	0.972320794889993\\
5	0.973030518097942\\
5	0.973740241305891\\
5	0.97444996451384\\
5	0.975159687721789\\
5	0.975869410929737\\
5	0.976579134137686\\
5	0.977288857345635\\
5	0.977998580553584\\
5	0.978708303761533\\
5	0.979418026969482\\
5	0.980127750177431\\
5	0.98083747338538\\
5	0.981547196593329\\
5	0.982256919801277\\
5	0.982966643009226\\
5	0.983676366217175\\
5	0.984386089425124\\
5	0.985095812633073\\
5	0.985805535841022\\
5	0.986515259048971\\
5	0.98722498225692\\
5	0.987934705464869\\
5	0.988644428672818\\
5	0.989354151880766\\
5	0.990063875088715\\
5	0.990773598296664\\
5	0.991483321504613\\
5	0.992193044712562\\
5	0.992902767920511\\
6	0.99361249112846\\
6	0.994322214336409\\
6	0.995031937544358\\
6	0.995741660752307\\
6	0.996451383960255\\
7	0.997161107168204\\
7	0.997870830376153\\
7	0.998580553584102\\
8	0.999290276792051\\
9	1\\
};
\addlegendentry{No Adaptation}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
%\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor1}, draw=mycolor1]
%at (rel axis cs:0.5,0.3) {Avg Adaptation: 1.85 objs};
%\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor2}, draw=mycolor2]
%at (rel axis cs:0.5,0.15) {Avg No Adaptation: 1.53 objs};
\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor1}, draw=mycolor1]
at (0.2,0.135) {Avg Adaptation: 1.85 objs};
\node[fill=white, below right, align=left, inner sep=0, font=\scriptsize\color{mycolor2}, draw=mycolor2]
at (0.2,0.1) {Avg No Adaptation: 1.53 objs};
\end{axis}
\end{tikzpicture}%

==> figures/results_1_est_link_rate_sender_rate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=60,
xtick={0,10,20,30,40,50,60},
%xmax=91.5978507995605,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Experiment Time [s]},
ymin=0,
ymax=35,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Rate [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.17)}, font=\fontsize{5}{6}\selectfont, anchor=north, legend cell align=left, align=left, legend columns=-1, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	27.3547906205153\\
0.100014686584473	30.1028472719372\\
0.200054883956909	30.8416736028947\\
0.305410861968994	29.3049967471145\\
0.407999277114868	27.6266835227608\\
0.508030652999878	25.5401536662718\\
0.608066320419312	25.9314500265475\\
0.708104133605957	24.8513122883783\\
0.808341026306152	24.6113280176881\\
0.908380508422852	24.8904600818939\\
1.00840425491333	23.376449149964\\
1.1102557182312	22.9776280980638\\
1.22054147720337	21.2529883080838\\
1.32055115699768	20.7480316429381\\
1.42282271385193	21.361291619669\\
1.53028249740601	21.2042121004543\\
1.6303448677063	21.0024457927229\\
1.73038196563721	20.8990738910967\\
1.83055019378662	20.352776933233\\
1.93084812164307	20.6876144678527\\
2.03107380867004	20.0834694785352\\
2.13129281997681	19.4860257758555\\
2.23279476165771	19.3913383161931\\
2.3333375453949	19.33446028548\\
2.43534564971924	18.7332760351886\\
2.54051542282104	18.9712347737096\\
2.64534711837769	19.0071534827801\\
2.74535965919495	18.817998969071\\
2.8501250743866	18.3486231940413\\
2.95507764816284	19.3017175173297\\
3.05510663986206	19.5146999294731\\
3.15522217750549	19.2672449217805\\
3.26534485816956	19.0284088469308\\
3.37001204490662	18.6046091908607\\
3.4701828956604	19.2952809512842\\
3.57049345970154	18.9088055872096\\
3.67075085639954	18.3430285027031\\
3.772305727005	18.9722993340531\\
3.87810516357422	18.2854220483674\\
3.98025631904602	18.1429693996561\\
4.08041095733643	18.1517549738494\\
4.18050670623779	17.4000397664101\\
4.28095722198486	18.3537564540839\\
4.38102340698242	18.0427486494719\\
4.49271821975708	18.0296298742498\\
4.59585666656494	18.0018536275567\\
4.69586300849915	17.7137667908699\\
4.79997038841248	18.1953617583715\\
4.90019249916077	18.4279016710126\\
5.00025415420532	18.4108897787557\\
5.10072159767151	18.5689661767747\\
5.20073318481445	18.8720454451797\\
5.31576752662659	18.9141742204264\\
5.41579604148865	18.9277931415287\\
5.51581454277039	19.0814860890522\\
5.61582326889038	19.2364336561279\\
5.71601891517639	19.1604156669788\\
5.8201014995575	19.1276855138598\\
5.92524671554565	18.9728387292139\\
6.02542495727539	18.0670722202716\\
6.13545608520508	18.3810724125617\\
6.23546624183655	18.2273975833162\\
6.34064841270447	18.8625278392954\\
6.44073414802551	18.8233149379453\\
6.54098534584045	18.4853311072464\\
6.64247393608093	19.1405372332741\\
6.74495100975037	19.5434070370161\\
6.84498453140259	19.3621065034565\\
6.94539570808411	19.3550693903632\\
7.05270218849182	18.5387898766634\\
7.1528172492981	18.79154243287\\
7.25289130210876	18.0695127781642\\
7.35330009460449	18.7583507081613\\
7.45332884788513	18.4669322458549\\
7.55578374862671	18.0435335452857\\
7.6599555015564	18.1878195633644\\
7.76024031639099	18.2794002694954\\
7.86531090736389	18.1320331946089\\
7.97008776664734	18.2412411573641\\
8.07276368141174	18.8126349099949\\
8.17276740074158	19.325040157223\\
8.27296853065491	19.0076385967677\\
8.37340641021729	18.5309849578996\\
8.47354674339294	18.7969409741505\\
8.59610319137573	18.4092650688059\\
8.69751858711243	18.8170617514235\\
8.79806971549988	18.1855024947278\\
8.89810490608215	18.3131691484465\\
8.99839019775391	18.8873637796538\\
9.10027265548706	18.5644380166666\\
9.20281553268433	18.306791216107\\
9.30493927001953	18.3252490116996\\
9.41047692298889	18.3002457871159\\
9.51080799102783	18.5519879466442\\
9.61502003669739	18.7545091529374\\
9.71520590782166	18.7917685013792\\
9.82016897201538	19.0311123941056\\
9.92507314682007	18.7780053270506\\
10.0302784442902	18.9175667217846\\
10.1350159645081	19.2989417068944\\
10.2350661754608	19.4817836500422\\
10.3407680988312	19.3005017069842\\
10.4407937526703	18.9421906231169\\
10.540892124176	20.2208618237274\\
10.6506242752075	19.8160939317712\\
10.7507419586182	19.700095902739\\
10.8508067131042	20.0410857355917\\
10.9556901454926	19.3702376063024\\
11.0558207035065	20.268083453054\\
11.1559054851532	19.6366425606977\\
11.2561964988708	19.3499754263321\\
11.3595564365387	19.7608365630755\\
11.4599378108978	19.7095726498238\\
11.5602011680603	19.365412561122\\
11.6628975868225	19.4272097509206\\
11.7631692886353	19.3092586194848\\
11.8636395931244	19.6120522405385\\
11.970511674881	19.0666001825543\\
12.0709648132324	19.0971640132567\\
12.1709928512573	19.0824008357289\\
12.2710702419281	18.9244364774902\\
12.3724818229675	19.8149992903572\\
12.4778161048889	19.9064079202324\\
12.5778181552887	18.8501019368166\\
12.6779069900513	19.4681379426173\\
12.7781343460083	19.252259136173\\
12.8829250335693	19.0264782770299\\
12.9829971790314	19.169909171444\\
13.0832962989807	19.0221797605899\\
13.1835749149323	19.5438696872098\\
13.2856779098511	19.6185275926803\\
13.385710477829	19.4007023216612\\
13.4859085083008	19.4922843887555\\
13.5859742164612	19.6785295847021\\
13.6878864765167	19.7479808533474\\
13.7878897190094	19.4202041370113\\
13.8901512622833	19.8214381593699\\
13.9958016872406	20.4706583897033\\
14.0960824489594	20.2604128877356\\
14.1963295936584	20.5253776798511\\
14.5031204223633	20.8927743035345\\
14.6047415733337	23.1256168422605\\
14.7202970981598	23.0325777323036\\
14.8203566074371	24.0046393178539\\
14.9252817630768	23.4866583079684\\
15.0255630016327	23.4340402640279\\
15.1259300708771	23.5484986289202\\
15.2301471233368	22.9185940721408\\
15.3301775455475	23.2550115495933\\
15.4305255413055	23.0484008065463\\
15.5306494235992	21.1009739815041\\
15.63077044487	21.8116941715061\\
15.7309105396271	21.7062764728789\\
15.8309252262115	21.4524927170476\\
15.9311022758484	21.8898834123027\\
16.0311143398285	21.8437052297564\\
16.1311347484589	22.3321740865357\\
16.2324638366699	22.4438743181589\\
16.3325300216675	22.3548226001133\\
16.4327085018158	22.4219171233545\\
16.5327224731445	22.3542044908303\\
16.6327657699585	22.4824617756774\\
16.7332334518433	22.511233085076\\
16.835150718689	22.5763008905482\\
16.9355981349945	22.7869302623996\\
17.0358612537384	22.7260189619377\\
17.1359281539917	22.8842164885724\\
17.2359352111816	22.9481368752092\\
17.3375370502472	22.9349117066955\\
17.4378309249878	22.9626308148934\\
17.538192987442	23.0009290436952\\
17.6399931907654	22.8284564396566\\
17.7401711940765	22.6666500948547\\
17.8401715755463	22.4454031014194\\
17.940173625946	22.4401404880212\\
18.0402829647064	22.506466281021\\
18.1407647132874	22.3925748998302\\
18.240837097168	22.3188359967548\\
18.3426134586334	22.3883576205025\\
18.4426774978638	22.0789736733618\\
18.5427095890045	22.2590047824596\\
18.6430242061615	21.3970775402586\\
18.7430934906006	20.7552436843784\\
18.8431963920593	20.2350726030543\\
18.9432640075684	19.3150478805804\\
19.0433058738708	18.4931826701597\\
19.1435050964355	17.8327952789302\\
19.2435932159424	16.9400361217935\\
19.3505277633667	16.0219684326451\\
19.4509401321411	15.2891784173252\\
19.5511395931244	14.4903115349492\\
19.6550345420837	14.5055181813496\\
19.7552287578583	14.4366181187743\\
19.8552312850952	14.3540992022217\\
19.9555411338806	14.5831584514892\\
20.0559253692627	14.461966545936\\
20.1601541042328	14.4005513263693\\
20.2602293491364	14.3975713663634\\
20.3627026081085	14.4642170334136\\
20.4628791809082	14.3853440975972\\
20.56289935112	14.5030077335949\\
20.6629300117493	14.6634343883845\\
20.7630202770233	14.5684653140168\\
20.8630635738373	14.6928672166297\\
20.9632041454315	14.5679845413611\\
21.0675337314606	14.4501068529162\\
21.1676032543182	14.5732312315373\\
21.2676815986633	14.531842822168\\
21.3677334785461	14.6204967775302\\
21.4680342674255	14.5455546386506\\
21.5680723190308	14.4976253775853\\
21.6681499481201	14.435648587149\\
21.7682905197144	14.5236723139504\\
21.8727464675903	14.3079610793176\\
21.9730987548828	14.4509369378249\\
22.0732345581055	14.4611695091078\\
22.17325258255	14.4163390313942\\
22.2732870578766	14.4474476086884\\
22.373348236084	14.4640816136084\\
22.4733865261078	14.3734778153934\\
22.5777463912964	14.4029241674639\\
22.678035736084	14.3514627412746\\
22.7780911922455	14.5907641874411\\
22.8787004947662	14.399721514551\\
22.9828605651855	14.3627501980531\\
23.0829288959503	14.4143401714782\\
23.1830227375031	14.3140220491687\\
23.2831809520721	14.4742726261944\\
23.383362531662	14.4367507072297\\
23.4849979877472	14.5053510824642\\
23.5875673294067	14.446725174864\\
23.6877136230469	14.4840249238835\\
23.787722826004	14.3945163160168\\
23.887891292572	14.474920284416\\
23.9903151988983	14.4298161159793\\
24.0903506278992	14.4648432912017\\
24.190354347229	14.4870044989748\\
24.295241355896	14.4163275325058\\
24.3978545665741	14.4067904217813\\
24.497944355011	14.4084322513453\\
24.598179101944	14.3717769583791\\
24.6983046531677	14.4652303071516\\
24.798332452774	14.4082778020013\\
24.8983764648438	14.4832575576831\\
25.0026898384094	14.4426422827147\\
25.1028082370758	14.387518609572\\
25.2076354026794	14.5031999871637\\
25.3087110519409	14.350814632796\\
25.4099931716919	14.4294959143351\\
25.5101037025452	14.4293137716903\\
25.6130092144012	14.3610589055882\\
25.7183060646057	14.5247437781264\\
25.8198683261871	14.4743267191604\\
25.9201760292053	14.4813345204353\\
26.0202672481537	14.3732778912741\\
26.1228232383728	14.4711043481745\\
26.2229676246643	14.3296289052551\\
26.3247103691101	14.3758209812039\\
26.4279913902283	14.4221527452954\\
26.5280728340149	14.3831566738843\\
26.6280753612518	14.4308903345372\\
26.7282073497772	14.4398660333643\\
26.8282885551453	14.4523035810476\\
26.9283256530762	14.4754674879401\\
27.0301475524902	14.4232631120239\\
27.130176782608	14.4282849590208\\
27.2305510044098	14.4915706863556\\
27.3327617645264	14.3675509003123\\
27.4330713748932	14.5643041939208\\
27.5331308841705	14.5717230042314\\
27.6372985839844	14.335874173604\\
27.738018989563	13.3512544721876\\
27.8428645133972	12.3846033362125\\
27.947829246521	11.2955912277931\\
28.0499422550201	10.4286210286932\\
28.1504168510437	9.45265929546573\\
28.2526545524597	8.37280169475014\\
28.352698802948	7.49020122787949\\
28.4528210163116	6.47933543330665\\
28.5605237483978	5.46319081582845\\
28.6627788543701	4.77231860087648\\
28.7628619670868	4.77582436088298\\
28.8675446510315	4.81015191069067\\
28.9679589271545	4.78684746722706\\
29.0726337432861	4.78741345349637\\
29.1727652549744	4.8002467710175\\
29.2752048969269	4.78263959030404\\
29.3803164958954	4.80912106955408\\
29.4803600311279	4.76452041953499\\
29.58047747612	4.76518243233628\\
29.6805810928345	4.79920746458251\\
29.7910149097443	4.77043057210546\\
29.8911333084106	4.77695257788953\\
30.0002593994141	4.80369922579745\\
30.1004548072815	4.79951088991181\\
30.2005000114441	4.7555446614823\\
30.3027248382568	4.83555124186002\\
30.4028568267822	4.80899425440218\\
30.5106387138367	4.77660954517277\\
30.6126432418823	4.78551625419693\\
30.7179126739502	4.8182459984929\\
30.8183188438416	4.77089020613397\\
30.9184048175812	4.76970558337797\\
31.0225458145142	4.80177851110445\\
31.1279098987579	4.78149988689819\\
31.2299542427063	4.79447038501339\\
31.3304710388184	4.75521561673353\\
31.4327809810638	4.81558048480044\\
31.532853603363	4.78484830566162\\
31.6331269741058	4.75644319696215\\
31.7334191799164	4.79132649285663\\
31.8335602283478	4.79579670781917\\
31.9350020885468	4.79862379906977\\
32.0354125499725	4.81426921702837\\
32.1429727077484	4.80441499583924\\
32.2432222366333	4.76352429279504\\
32.3480725288391	4.87532681784231\\
32.4505114555359	4.78816349694447\\
32.5527186393738	4.76221748792057\\
32.6529467105865	4.76596885841963\\
32.7548987865448	4.80679504330345\\
32.8597292900085	4.77541699021594\\
32.9627280235291	4.78475005695102\\
33.0627307891846	4.77437696874999\\
33.1627342700958	4.78487188943781\\
33.2649528980255	4.78816345606029\\
33.3678367137909	4.78431292553061\\
33.4727840423584	4.76315918340151\\
33.5729625225067	4.80500203322618\\
33.6750075817108	4.80058717895381\\
33.7797837257385	4.79536654173474\\
33.8827691078186	4.77717263274572\\
33.9829156398773	4.77928128295797\\
34.0900986194611	4.79471730271695\\
34.1925523281097	4.79787520988978\\
34.2927556037903	4.79053136719631\\
34.3927803039551	4.79342742674305\\
34.4928388595581	4.78187424140259\\
34.5977957248688	4.80325840975155\\
34.7025215625763	4.78072041444261\\
34.8027770519257	4.79182031900078\\
34.9078347682953	4.77070342608896\\
35.0079243183136	4.76827143624745\\
35.110100030899	4.79774288451812\\
35.2154498100281	4.72537377771414\\
35.3201682567596	4.76460365679946\\
35.4229760169983	4.76381025756727\\
35.5303115844727	4.76781751560375\\
35.640632390976	4.7486073878418\\
35.742772102356	4.76067905926022\\
35.843364238739	4.78024714437557\\
35.9503657817841	4.75376633524712\\
36.0505430698395	4.76990072305315\\
36.1529059410095	4.75095737964476\\
36.2572703361511	4.77763796285581\\
36.3573682308197	4.81964031525116\\
36.4602897167206	4.82276317932563\\
36.5604605674744	4.79123576030977\\
36.6627480983734	4.78163748339147\\
36.7629129886627	4.78245071372458\\
36.8675017356873	4.83515691615218\\
36.9690034389496	5.54919961107994\\
37.0823602676392	6.62103196232334\\
37.1879212856293	7.33128771452726\\
37.2928547859192	8.31413358517255\\
37.3935058116913	9.04745951436388\\
37.4976103305817	10.2959429915981\\
37.6002542972565	10.9678203267041\\
37.7002618312836	13.0553076860001\\
37.8053195476532	14.7544923190907\\
37.9053304195404	17.3528423750693\\
38.0079743862152	17.5141349570196\\
38.1133949756622	18.3968235800808\\
38.2183072566986	19.1243013478808\\
38.3184063434601	19.4443472806506\\
38.4184153079987	20.1841842931517\\
38.5184273719788	21.0751273665277\\
38.6186094284058	21.9422849257936\\
38.718763589859	21.1963023428558\\
38.8201508522034	22.0482921771191\\
38.9202029705048	20.9300610751438\\
39.0250208377838	21.0033645070957\\
39.1329705715179	21.3785887261121\\
39.2329866886139	20.932691195164\\
39.3334541320801	22.0730062737758\\
39.4334542751312	21.9508299031992\\
39.5352027416229	21.4671461239273\\
39.63587474823	21.5213190626516\\
39.7359635829926	21.1740662658614\\
39.8360304832458	20.8821570781675\\
39.937789440155	21.0484529245431\\
40.0378031730652	20.812706687701\\
40.1428966522217	20.8813148467574\\
40.2429120540619	21.1193379408061\\
40.3431873321533	20.5761968216875\\
40.4433619976044	20.6447932618619\\
40.5433778762817	20.7945834987648\\
40.6434388160706	21.0689717202633\\
40.7435202598572	21.1496768495181\\
40.8452231884003	21.0606577079566\\
40.9500503540039	21.5861918437084\\
41.0501074790955	21.011640529662\\
41.1550295352936	21.5842877065901\\
41.2599403858185	21.0903899924722\\
41.3631656169891	20.7206466140473\\
41.4652020931244	21.3553231447912\\
41.5652296543121	20.9851469176531\\
41.6653983592987	20.9010470668163\\
41.7656264305115	21.5286711015516\\
41.8658649921417	21.1430028406928\\
41.9658982753754	21.5587491957179\\
42.0702607631683	21.0848043363172\\
42.1703474521637	21.4506552476626\\
42.2729766368866	21.2810935284242\\
42.3733816146851	21.3121364457661\\
42.473468542099	21.44393763185\\
42.5735309123993	21.1607251704376\\
42.6735754013062	21.1239798711765\\
42.7736294269562	21.1796575960548\\
42.8751413822174	21.3943170703686\\
42.9751727581024	21.1462338294676\\
43.0751965045929	21.4086861750812\\
43.175199508667	21.5243579869423\\
43.2752182483673	22.2497713809479\\
43.3800168037415	22.274601300825\\
43.4801597595215	21.8422083489807\\
43.5877027511597	22.5701233053453\\
43.6900899410248	22.6540312569372\\
43.7901477813721	23.1165621205058\\
43.8901968002319	23.2165722820974\\
43.9908413887024	22.9319983123627\\
44.0910818576813	22.9347947418773\\
44.1957342624664	23.091684041581\\
44.2958750724792	22.6208435834243\\
44.3965952396393	22.840857632459\\
44.5029900074005	21.8775334474379\\
44.602997303009	21.6535427819558\\
44.7050604820251	20.5045261133674\\
44.8103399276733	20.0093577132541\\
44.9107239246368	20.2233993815275\\
45.0148952007294	20.066813837297\\
45.1153399944305	20.0881052240013\\
45.2251625061035	19.5005060056176\\
45.3300912380219	19.3092396513826\\
45.430228471756	19.6488521813608\\
45.5323421955109	19.5715155998132\\
45.6329123973846	20.1083125731265\\
45.7351491451263	19.9454252023753\\
45.8351838588715	19.6646792604819\\
45.9378590583801	19.6195266550982\\
46.0380957126617	20.056403036372\\
46.142865896225	19.8489375765318\\
46.2480268478394	19.7629981295423\\
46.350741147995	18.6819462520309\\
46.4507684707642	18.1522867473738\\
46.5509567260742	18.1451177132365\\
46.6510736942291	17.3203400126743\\
46.7514853477478	16.9577794439744\\
46.8515543937683	16.3469814981544\\
46.9558498859406	15.5716348437581\\
47.0578541755676	14.8986685395776\\
47.1582915782928	14.4322565329081\\
47.2586810588837	14.4744212795876\\
47.3602521419525	14.4320236591392\\
47.4628031253815	14.3802468469419\\
47.5637118816376	14.4335359885053\\
47.6704239845276	14.4179775838105\\
47.7708015441895	14.4732162339017\\
47.8711566925049	14.4244455150224\\
47.9756753444672	14.2179976965665\\
48.0758190155029	14.4437411331549\\
48.182785987854	14.3510322427281\\
48.2829928398132	14.409505579091\\
48.3852593898773	14.4569664867335\\
48.4905145168304	14.3615050060417\\
48.5907537937164	14.4719377382915\\
48.6907870769501	14.4175562706143\\
48.7957289218903	14.2946880205778\\
48.8961169719696	14.4195561888175\\
48.9975910186768	14.3892726281179\\
49.0976686477661	14.4971650034507\\
49.1978714466095	14.4081389008175\\
49.2989065647125	14.4764682897666\\
49.3996548652649	14.4631336601556\\
49.4997327327728	14.5440581569157\\
49.6052515506744	14.409887462327\\
49.7053577899933	14.4210019456491\\
49.8076648712158	14.4700981376291\\
49.9078011512756	14.4796700146448\\
50.0083527565002	14.3709787134308\\
50.1083633899689	14.4676730079745\\
50.2085580825806	14.5159464348529\\
50.3085641860962	14.6316121773085\\
50.4088613986969	14.5141238761027\\
50.5104036331177	14.3858586256081\\
50.6105103492737	14.5239848493399\\
50.7113208770752	14.5010007378904\\
50.8115537166595	14.4552425797292\\
50.9127008914948	14.3880392775802\\
51.0132427215576	14.5871633727155\\
51.1134693622589	14.5564024187855\\
51.2136263847351	14.4913792919749\\
51.3136281967163	14.4813668337497\\
51.4137053489685	14.5542538944254\\
51.5172822475433	14.649209420747\\
51.6199581623077	14.6475150289158\\
51.722795009613	14.5688051012192\\
51.8228085041046	14.4234281877726\\
51.922958612442	14.489456820941\\
52.0275902748108	14.4545418058791\\
52.1276865005493	14.525376967628\\
52.2301826477051	14.3735846310984\\
52.3301832675934	14.4538015138337\\
52.4305641651154	14.3743825624563\\
52.5324459075928	14.4145016215224\\
52.6325299739838	14.3983802589812\\
52.7326564788818	14.3962028419684\\
52.8327028751373	14.44323901863\\
52.9328489303589	14.3770169600461\\
53.0350618362427	14.3947369892816\\
53.1371998786926	14.384238073176\\
53.243381023407	14.4218796888127\\
53.3433980941772	14.5122847733015\\
53.4449458122253	14.5229702841064\\
53.55322265625	14.2532285311453\\
53.6583242416382	14.464294050226\\
53.7584800720215	14.4677265571755\\
53.8652431964874	14.3603548812485\\
53.9676721096039	14.4810644093187\\
54.0680847167969	14.5298160810136\\
54.1682279109955	14.5245248637418\\
54.2684738636017	14.4953960146247\\
54.3750309944153	14.3433789429446\\
54.4775829315186	14.3479463743387\\
54.5829634666443	14.4046836441923\\
54.6831500530243	14.2965308171611\\
54.7834143638611	14.425123658596\\
54.8834254741669	14.3563162400049\\
54.9901294708252	14.3068756788966\\
55.0904014110565	14.3048623305114\\
55.1904184818268	14.3178840161642\\
55.2904281616211	14.2561209431842\\
55.3905622959137	13.2896361732122\\
55.4930522441864	12.1643823057981\\
55.593090057373	11.304201618519\\
55.69477891922	10.3031679273843\\
55.7974729537964	9.41285242331094\\
55.8978514671326	8.37503496268301\\
55.9998600482941	7.44115525512846\\
56.1104726791382	6.29773879808922\\
56.212874174118	5.30284725816315\\
56.3130743503571	4.83001870159544\\
56.4176733493805	4.84047256446634\\
56.5223941802979	4.80132363297793\\
56.6227478981018	4.78827935644594\\
56.722776889801	4.79319273821052\\
56.8231935501099	4.79384179572223\\
56.9232516288757	4.80376535117929\\
57.0280215740204	4.81344748084229\\
57.130863904953	4.74664615905402\\
57.2359142303467	4.72594189306449\\
57.3376760482788	4.80158282231815\\
57.4378802776337	4.79510147115494\\
57.5380094051361	4.80770406427714\\
57.6453106403351	4.80385728484142\\
57.7470674514771	4.79281031361143\\
57.8471989631653	4.80094179988951\\
57.9505333900452	4.83114678462032\\
58.0531675815582	4.77847635665259\\
58.1547138690948	4.8423951726546\\
58.2573313713074	4.78396588978506\\
58.3625988960266	4.78223432592436\\
58.4628100395203	4.78958964387167\\
58.5701823234558	4.79955151322246\\
58.6728734970093	4.7803458710893\\
58.7803456783295	4.7671230681378\\
58.8907496929169	4.7717884178625\\
58.9925591945648	4.81210060057929\\
59.092827796936	4.78207739410609\\
59.1928496360779	4.77519699830034\\
59.2950484752655	4.78384091143374\\
59.4002306461334	4.74908795416902\\
59.5100898742676	4.76276637597708\\
59.6101486682892	4.79633740979667\\
59.7105515003204	4.81368539614059\\
59.8106172084808	4.81307959788404\\
59.9124825000763	4.80399253175655\\
60.0128688812256	4.77683224925043\\
60.1177155971527	4.7832143094714\\
60.2203381061554	4.75975173612391\\
60.3205921649933	4.80287378717106\\
60.4223299026489	4.8213960713098\\
60.5224599838257	4.79912987300327\\
60.6257209777832	4.75755827891326\\
60.7278025150299	4.80775052132084\\
60.8278961181641	4.79320394896093\\
60.9295747280121	4.79996034888866\\
% 61.032637834549	4.7980675846292\\
% 61.1328482627869	4.7712409944147\\
% 61.2378480434418	4.75576926046746\\
% 61.3379924297333	4.83963403591198\\
% 61.4383223056793	4.77344276541539\\
% 61.5383348464966	4.85304554455317\\
% 61.6401860713959	4.80157328716326\\
% 61.7425475120544	4.8005977406676\\
% 61.8426353931427	4.7621199476451\\
% 61.9426963329315	4.77528745317342\\
% 62.0447428226471	4.79032933712507\\
% 62.1473786830902	4.79925300713983\\
% 62.2477879524231	4.77562791551302\\
% 62.3499684333801	4.78964541892654\\
% 62.4506402015686	4.76389572975553\\
% 62.5506880283356	4.77643103100249\\
% 62.6528489589691	4.84627048183316\\
% 62.7572727203369	4.77996838328423\\
% 62.8627736568451	4.76379081465742\\
% 62.9628291130066	4.75967450140563\\
% 63.0628473758698	4.7944354876141\\
% 63.1630365848541	4.78655433774058\\
% 63.2703363895416	4.74970558623462\\
% 63.3703856468201	4.7326413200645\\
% 63.4703896045685	4.78756454599806\\
% 63.5724551677704	4.77409346218433\\
% 63.6727492809296	4.8093503010137\\
% 63.7772669792175	4.77451345706878\\
% 63.8806555271149	4.77741554625348\\
% 63.9830338954926	4.77160176385126\\
% 64.0879142284393	4.7974996256059\\
% 64.1926910877228	4.7877619043916\\
% 64.2927670478821	4.79249580229407\\
% 64.392838716507	4.81500708256189\\
% 64.4997339248657	4.79942740589305\\
% 64.6026058197021	4.80344715884839\\
% 64.7029719352722	4.80809777153265\\
% 64.8075532913208	4.81780519559633\\
% 64.910124540329	5.8012732266301\\
% 65.0130519866943	6.06353873838204\\
% 65.1130747795105	6.56857171314281\\
% 65.2132003307343	6.71597423486605\\
% 65.314914226532	7.63685719383636\\
% 65.4201064109802	7.85024279882825\\
% 65.5206260681152	8.70567752406294\\
% 65.6220982074738	8.94951500385605\\
% 65.7221939563751	9.31490009469224\\
% 65.8403563499451	10.0495292259019\\
% 65.9405210018158	9.21404523239204\\
% 66.050395488739	9.90836667995641\\
% 66.162561416626	9.89972224481976\\
% 66.2652547359467	10.592207380355\\
% 66.367671251297	10.394115530025\\
% 66.4679164886475	10.0216555670966\\
% 66.5733373165131	10.6490795181158\\
% 66.6849427223206	11.2556275517428\\
% 66.784991979599	10.9037871360288\\
% 66.8906559944153	11.2879832632315\\
% 66.9930245876312	10.6523614778122\\
% 67.0952069759369	11.1972172301059\\
% 67.1958093643188	11.134470881848\\
% 67.2961943149567	10.373258240228\\
% 67.4078633785248	11.0461056146103\\
% 67.5104851722717	10.7140975814262\\
% 67.6153013706207	10.8078474037063\\
% 67.7199821472168	10.7202217913475\\
% 67.8201603889465	10.3223221825606\\
% 67.9304909706116	11.1247267459031\\
% 68.0328314304352	11.2989718384698\\
% 68.1405212879181	11.52665408774\\
% 68.2407710552216	11.6238992395927\\
% 68.3407771587372	10.9493589352571\\
% 68.4408097267151	11.7700470875215\\
% 68.5581076145172	12.0155899676308\\
% 68.6603837013245	12.1069433227973\\
% 68.7624609470367	12.2507475159513\\
% 68.8624958992004	12.3611235353172\\
% 68.962596654892	12.9917746811493\\
% 69.0626630783081	12.7717009864367\\
% 69.1626710891724	13.1596016235097\\
% 69.2627282142639	13.778788820895\\
% 69.3677864074707	13.7949882184244\\
% 69.4679205417633	14.3713656124184\\
% 69.5704317092896	14.7658943654608\\
% 69.6707015037537	14.6581598046552\\
% 69.7730190753937	15.0434310032671\\
% 69.8756408691406	14.996185449709\\
% 69.9757099151611	15.7971701277555\\
% 70.0757849216461	15.9162418727275\\
% 70.1763815879822	15.9772583664437\\
% 70.2778265476227	16.628518984553\\
% 70.3898477554321	17.0682824919399\\
% 70.4904115200043	16.8659028545202\\
% 70.5906848907471	17.3529048835382\\
% 70.6928238868713	17.2219461077081\\
% 70.7951962947845	18.0376296488851\\
% 70.8952376842499	17.4969601360304\\
% 70.9957571029663	18.2757006548805\\
% 71.1005778312683	18.4732827654199\\
% 71.2079327106476	18.4642218966155\\
% 71.3100168704987	18.8193419009209\\
% 71.4101793766022	19.309595546887\\
% 71.5101895332336	19.1637833715184\\
% 71.6102201938629	19.8028247406659\\
% 71.7156372070312	20.2367472254818\\
% 71.8157203197479	21.2279830955971\\
% 71.9158792495728	21.2429486710109\\
% 72.0201561450958	21.2817936881937\\
% 72.12024974823	21.4270451509342\\
% 72.2277233600616	21.6140630086626\\
% 72.3353674411774	21.5420986371886\\
% 72.4358270168304	22.117536278755\\
% 72.5400853157043	21.9159585358677\\
% 72.6406803131104	22.086642845995\\
% 72.740770816803	21.9438411730163\\
% 72.8427469730377	21.7153477734236\\
% 72.9500601291656	21.4180211599916\\
% 73.0503695011139	20.9992311255301\\
% 73.1556599140167	20.8774480773234\\
% 73.2557384967804	21.7408388996266\\
% 73.3560199737549	21.731221954386\\
% 73.4561276435852	22.2114941520819\\
% 73.5577945709229	22.1077946236082\\
% 73.6600818634033	22.2126847346677\\
% 73.7602345943451	21.9580886831607\\
% 73.8603019714355	22.1111517942548\\
% 73.9606304168701	22.2747931460173\\
% 74.0678663253784	22.4581352812935\\
% 74.167964220047	21.7755532240283\\
% 74.2680292129517	20.834640409671\\
% 74.3683874607086	19.7943662679585\\
% 74.4685022830963	19.1427917581553\\
% 74.5753648281097	18.1435921042602\\
% 74.6775100231171	17.1701398884906\\
% 74.777704000473	16.5344380624298\\
% 74.8826534748077	15.4269121766236\\
% 74.9876906871796	14.6946219477657\\
% 75.0877141952515	14.4816826503316\\
% 75.190248966217	14.2765278265264\\
% 75.2907831668854	14.4288723170174\\
% 75.3959240913391	14.2193193062143\\
% 75.4961314201355	14.400286599748\\
% 75.6002073287964	14.3098845411091\\
% 75.7028474807739	14.2641732405323\\
% 75.803430557251	14.3718010457061\\
% 75.9035630226135	14.3778455409047\\
% 76.0099663734436	14.2791962735484\\
% 76.1101224422455	14.3701841152072\\
% 76.2101969718933	14.3866470971653\\
% 76.3103919029236	14.4348243967767\\
% 76.4109625816345	14.3946204237597\\
% 76.5128102302551	14.3673296045734\\
% 76.6128253936768	14.4063362590053\\
% 76.7133657932281	14.3869979492689\\
% 76.8134927749634	14.4014009199147\\
% 76.9197850227356	14.3735940481472\\
% 77.0228688716888	14.4332779969729\\
% 77.1236271858215	14.3338638427557\\
% 77.2302184104919	14.436923515271\\
% 77.3302190303802	14.4034338190079\\
% 77.4305901527405	14.4471431164215\\
% 77.5309038162231	14.3546695329705\\
% 77.6310396194458	14.3500832744361\\
% 77.7310860157013	14.4362478154113\\
% 77.8311386108398	14.3960399818693\\
% 77.9355614185333	14.3926642391586\\
% 78.0428130626678	14.4285618720464\\
% 78.1428701877594	14.3360242401439\\
% 78.2430527210236	14.446380244138\\
% 78.3430721759796	14.4769172520193\\
% 78.4432065486908	14.4351532776559\\
% 78.5432217121124	14.3792845142936\\
% 78.6434071063995	14.4618599913072\\
% 78.7434849739075	14.3580694312172\\
% 78.8435020446777	14.4155729271392\\
% 78.9435467720032	14.5056542515146\\
% 79.0477471351624	14.5718082633828\\
% 79.1497156620026	14.6030817370511\\
% 79.2502999305725	14.4063212168156\\
% 79.3506495952606	14.4592981964471\\
% 79.4507329463959	14.4504432054637\\
% 79.5510909557343	14.3608864650093\\
% 79.6552178859711	14.3132075620498\\
% 79.7552828788757	14.3759344840062\\
% 79.8597681522369	14.4596907543161\\
% 79.9603877067566	14.1279206573853\\
% 80.062691450119	14.3385874499313\\
% 80.1627857685089	14.391275539341\\
% 80.2631475925446	14.4107521734718\\
% 80.3632340431213	14.4052551029065\\
% 80.4634318351746	14.5560613601519\\
% 80.5653059482574	14.9186719626614\\
% 80.6701459884644	14.8589293552256\\
% 80.7704572677612	14.8044777680501\\
% 80.8707950115204	15.047635829876\\
% 80.9708023071289	15.2099321846008\\
% 81.0709517002106	15.0764932051454\\
% 81.1754186153412	14.8926178005606\\
% 81.2776548862457	15.1137585306943\\
% 81.377881526947	15.1917769821291\\
% 81.4782249927521	14.9699541971462\\
% 81.5782923698425	14.3648108240837\\
% 81.678496837616	14.6113775686834\\
% 81.7785797119141	14.5827818472155\\
% 81.878591299057	14.6732792181327\\
% 81.9802083969116	14.6927011790673\\
% 82.0802209377289	14.5616014453591\\
% 82.182873249054	14.6606758497932\\
% 82.2829310894012	14.4971820848902\\
% 82.3831934928894	14.6168388074098\\
% 82.4876375198364	14.5544055188934\\
% 82.5876817703247	14.5085802095903\\
% 82.687726020813	14.4559071474473\\
% 82.7927968502045	14.4165932979428\\
% 82.8928053379059	14.4222413982901\\
% 82.9929151535034	14.4144752582727\\
% 83.0952250957489	14.4743334450353\\
% 83.2004346847534	13.9512472120496\\
% 83.3028519153595	12.8926615169503\\
% 83.4030854701996	11.8396296455754\\
% 83.5073592662811	10.942915790189\\
% 83.612536907196	9.91835330426879\\
% 83.7128260135651	9.01752003016801\\
% 83.8128516674042	7.99360490202817\\
% 83.9128937721252	7.00572738103461\\
% 84.0186829566956	5.99455710214454\\
% 84.1229155063629	4.9255772545891\\
% 84.2229170799255	4.7813815785995\\
% 84.3229720592499	4.77107587670707\\
% 84.4229912757874	4.76796923594363\\
% 84.5253100395203	4.78470511860448\\
% 84.6280674934387	4.80753675832818\\
% 84.7304236888885	4.80806949787098\\
% 84.8333802223206	4.79157940488077\\
% 84.9351069927216	4.79655195151529\\
% 85.0404808521271	4.80094072928815\\
% 85.1406221389771	4.7975841139509\\
% 85.2428917884827	4.79233941046169\\
% 85.348002910614	4.78012426425824\\
% 85.4532096385956	4.76667082426095\\
% 85.5533304214478	4.77034647786028\\
% 85.6548662185669	4.78710367322933\\
% 85.7579276561737	4.78868393314904\\
% 85.8604598045349	4.79085320793326\\
% 85.9626724720001	4.79305481727453\\
% 86.0706481933594	4.74537822074426\\
% 86.1728734970093	4.76350579478976\\
% 86.2779259681702	4.77151389357596\\
% 86.3782274723053	4.78475910551781\\
% 86.4782552719116	4.76691453077154\\
% 86.5803866386414	4.78789499242592\\
% 86.68284034729	4.74584436695447\\
% 86.7877600193024	4.74721109410256\\
% 86.8901951313019	4.78109476996907\\
% 86.9921517372131	4.78135197231821\\
% 87.0953013896942	4.75544958249467\\
% 87.1974642276764	4.76819571120727\\
% 87.3002557754517	4.76276341558787\\
% 87.4027371406555	4.79173725327792\\
% 87.5028083324432	4.77975091065846\\
% 87.6031906604767	4.78231665403945\\
% 87.7100887298584	4.77813287755874\\
% 87.8133163452148	4.75146783023576\\
% 87.9173603057861	4.80319341345641\\
% 88.0198233127594	4.76762735311633\\
% 88.1205220222473	4.79688272894847\\
% 88.2226605415344	4.78613187669353\\
% 88.3226857185364	4.76996792148564\\
% 88.422780752182	4.77593277334736\\
% 88.5228023529053	4.78783174501987\\
% 88.6231877803802	4.76166871420576\\
% 88.7270975112915	4.77166845514249\\
% 88.8304936885834	4.7805461829556\\
% 88.9331512451172	4.75842062777781\\
% 89.0373589992523	4.76970858666066\\
% 89.1378564834595	4.80034707688838\\
% 89.2427945137024	4.76880025485037\\
% 89.3428244590759	4.73344311115964\\
% 89.4429020881653	4.76241497238926\\
% 89.5429756641388	4.78996991925704\\
% 89.6480507850647	4.7881289933237\\
% 89.7528631687164	4.77140106385993\\
% 89.8549175262451	4.7974362393877\\
% 89.9576392173767	4.7883780851566\\
% 90.0596973896027	4.78373657980995\\
% 90.163622379303	4.77694716825512\\
% 90.2698183059692	4.78770016728206\\
% 90.3703670501709	4.79205244851843\\
% 90.4779427051544	4.77319287178295\\
% 90.5783936977386	4.80186193231977\\
% 90.6803245544434	4.76925232522053\\
% 90.7826178073883	4.78824456642586\\
% 90.8874661922455	4.77883463320009\\
% 90.9877223968506	4.77155186862059\\
% 91.0896325111389	4.77117110892202\\
% 91.1897895336151	4.76479476653729\\
% 91.2902693748474	4.76679511796806\\
% 91.3902876377106	4.7614723574545\\
% 91.4927957057953	4.7880633292219\\
% 91.5978507995605	4.79975054555395\\
};
\addlegendentry{Estimated Link Rate}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	25\\
0.100014686584473	25\\
0.200054883956909	25\\
0.305410861968994	25\\
0.407999277114868	25\\
0.508030652999878	25\\
0.608066320419312	25\\
0.708104133605957	25\\
0.808341026306152	25\\
0.908380508422852	25\\
1.00840425491333	25\\
1.1102557182312	25\\
1.22054147720337	25\\
1.32055115699768	25\\
1.42282271385193	25\\
1.53028249740601	25\\
1.6303448677063	25\\
1.73038196563721	25\\
1.83055019378662	25\\
1.93084812164307	25\\
2.03107380867004	25\\
2.13129281997681	25\\
2.23279476165771	25\\
2.3333375453949	25\\
2.43534564971924	25\\
2.54051542282104	25\\
2.64534711837769	25\\
2.74535965919495	25\\
2.8501250743866	25\\
2.95507764816284	25\\
3.05510663986206	25\\
3.15522217750549	25\\
3.26534485816956	25\\
3.37001204490662	25\\
3.4701828956604	25\\
3.57049345970154	25\\
3.67075085639954	25\\
3.772305727005	25\\
3.87810516357422	25\\
3.98025631904602	25\\
4.08041095733643	25\\
4.18050670623779	25\\
4.28095722198486	25\\
4.38102340698242	25\\
4.49271821975708	25\\
4.59585666656494	25\\
4.69586300849915	25\\
4.79997038841248	25\\
4.90019249916077	25\\
5.00025415420532	25\\
5.10072159767151	25\\
5.20073318481445	25\\
5.31576752662659	25\\
5.41579604148865	25\\
5.51581454277039	25\\
5.61582326889038	25\\
5.71601891517639	25\\
5.8201014995575	25\\
5.92524671554565	25\\
6.02542495727539	25\\
6.13545608520508	25\\
6.23546624183655	25\\
6.34064841270447	25\\
6.44073414802551	25\\
6.54098534584045	25\\
6.64247393608093	25\\
6.74495100975037	25\\
6.84498453140259	25\\
6.94539570808411	25\\
7.05270218849182	25\\
7.1528172492981	25\\
7.25289130210876	25\\
7.35330009460449	25\\
7.45332884788513	25\\
7.55578374862671	25\\
7.6599555015564	25\\
7.76024031639099	25\\
7.86531090736389	25\\
7.97008776664734	25\\
8.07276368141174	25\\
8.17276740074158	25\\
8.27296853065491	25\\
8.37340641021729	25\\
8.47354674339294	25\\
8.59610319137573	25\\
8.69751858711243	25\\
8.79806971549988	25\\
8.89810490608215	25\\
8.99839019775391	25\\
9.10027265548706	25\\
9.20281553268433	25\\
9.30493927001953	25\\
9.41047692298889	25\\
9.51080799102783	25\\
9.61502003669739	25\\
9.71520590782166	25\\
9.82016897201538	25\\
9.92507314682007	25\\
10.0302784442902	25\\
10.1350159645081	25\\
10.2350661754608	25\\
10.3407680988312	25\\
10.4407937526703	25\\
10.540892124176	25\\
10.6506242752075	25\\
10.7507419586182	25\\
10.8508067131042	25\\
10.9556901454926	25\\
11.0558207035065	25\\
11.1559054851532	25\\
11.2561964988708	25\\
11.3595564365387	25\\
11.4599378108978	25\\
11.5602011680603	25\\
11.6628975868225	25\\
11.7631692886353	25\\
11.8636395931244	25\\
11.970511674881	25\\
12.0709648132324	25\\
12.1709928512573	25\\
12.2710702419281	25\\
12.3724818229675	25\\
12.4778161048889	25\\
12.5778181552887	25\\
12.6779069900513	25\\
12.7781343460083	25\\
12.8829250335693	25\\
12.9829971790314	25\\
13.0832962989807	25\\
13.1835749149323	25\\
13.2856779098511	25\\
13.385710477829	25\\
13.4859085083008	25\\
13.5859742164612	25\\
13.6878864765167	25\\
13.7878897190094	25\\
13.8901512622833	25\\
13.9958016872406	25\\
14.0960824489594	25\\
14.1963295936584	25\\
14.5031204223633	25\\
14.6047415733337	25\\
14.7202970981598	25\\
14.8203566074371	25\\
14.9252817630768	25\\
15.0255630016327	25\\
15.1259300708771	25\\
15.2301471233368	25\\
15.3301775455475	25\\
15.4305255413055	25\\
15.5306494235992	25\\
15.63077044487	25\\
15.7309105396271	25\\
15.8309252262115	25\\
15.9311022758484	25\\
16.0311143398285	25\\
16.1311347484589	25\\
16.2324638366699	25\\
16.3325300216675	25\\
16.4327085018158	25\\
16.5327224731445	25\\
16.6327657699585	25\\
16.7332334518433	25\\
16.835150718689	25\\
16.9355981349945	25\\
17.0358612537384	25\\
17.1359281539917	25\\
17.2359352111816	25\\
17.3375370502472	25\\
17.4378309249878	25\\
17.538192987442	25\\
17.6399931907654	25\\
17.7401711940765	25\\
17.8401715755463	25\\
17.940173625946	25\\
18.0402829647064	25\\
18.1407647132874	25\\
18.240837097168	25\\
18.3426134586334	25\\
18.4426774978638	25\\
18.5427095890045	25\\
18.6430242061615	25\\
18.7430934906006	25\\
18.8431963920593	25\\
18.9432640075684	25\\
19.0433058738708	25\\
19.1435050964355	25\\
19.2435932159424	25\\
19.3505277633667	25\\
19.4509401321411	15\\
19.5511395931244	15\\
19.6550345420837	15\\
19.7552287578583	15\\
19.8552312850952	15\\
19.9555411338806	15\\
20.0559253692627	15\\
20.1601541042328	15\\
20.2602293491364	15\\
20.3627026081085	15\\
20.4628791809082	15\\
20.56289935112	15\\
20.6629300117493	15\\
20.7630202770233	15\\
20.8630635738373	15\\
20.9632041454315	15\\
21.0675337314606	15\\
21.1676032543182	15\\
21.2676815986633	15\\
21.3677334785461	15\\
21.4680342674255	15\\
21.5680723190308	15\\
21.6681499481201	15\\
21.7682905197144	15\\
21.8727464675903	15\\
21.9730987548828	15\\
22.0732345581055	15\\
22.17325258255	15\\
22.2732870578766	15\\
22.373348236084	15\\
22.4733865261078	15\\
22.5777463912964	15\\
22.678035736084	15\\
22.7780911922455	15\\
22.8787004947662	15\\
22.9828605651855	15\\
23.0829288959503	15\\
23.1830227375031	15\\
23.2831809520721	15\\
23.383362531662	15\\
23.4849979877472	15\\
23.5875673294067	15\\
23.6877136230469	15\\
23.787722826004	15\\
23.887891292572	15\\
23.9903151988983	15\\
24.0903506278992	15\\
24.190354347229	15\\
24.295241355896	15\\
24.3978545665741	15\\
24.497944355011	15\\
24.598179101944	15\\
24.6983046531677	15\\
24.798332452774	15\\
24.8983764648438	15\\
25.0026898384094	15\\
25.1028082370758	15\\
25.2076354026794	15\\
25.3087110519409	15\\
25.4099931716919	15\\
25.5101037025452	15\\
25.6130092144012	15\\
25.7183060646057	15\\
25.8198683261871	15\\
25.9201760292053	15\\
26.0202672481537	15\\
26.1228232383728	15\\
26.2229676246643	15\\
26.3247103691101	15\\
26.4279913902283	15\\
26.5280728340149	15\\
26.6280753612518	15\\
26.7282073497772	15\\
26.8282885551453	15\\
26.9283256530762	15\\
27.0301475524902	15\\
27.130176782608	15\\
27.2305510044098	15\\
27.3327617645264	15\\
27.4330713748932	15\\
27.5331308841705	15\\
27.6372985839844	15\\
27.738018989563	15\\
27.8428645133972	15\\
27.947829246521	15\\
28.0499422550201	15\\
28.1504168510437	15\\
28.2526545524597	15\\
28.352698802948	5\\
28.4528210163116	5\\
28.5605237483978	5\\
28.6627788543701	5\\
28.7628619670868	5\\
28.8675446510315	5\\
28.9679589271545	5\\
29.0726337432861	5\\
29.1727652549744	5\\
29.2752048969269	5\\
29.3803164958954	5\\
29.4803600311279	5\\
29.58047747612	5\\
29.6805810928345	5\\
29.7910149097443	5\\
29.8911333084106	5\\
30.0002593994141	5\\
30.1004548072815	5\\
30.2005000114441	5\\
30.3027248382568	5\\
30.4028568267822	5\\
30.5106387138367	5\\
30.6126432418823	5\\
30.7179126739502	5\\
30.8183188438416	5\\
30.9184048175812	5\\
31.0225458145142	5\\
31.1279098987579	5\\
31.2299542427063	5\\
31.3304710388184	5\\
31.4327809810638	5\\
31.532853603363	5\\
31.6331269741058	5\\
31.7334191799164	5\\
31.8335602283478	5\\
31.9350020885468	5\\
32.0354125499725	5\\
32.1429727077484	5\\
32.2432222366333	5\\
32.3480725288391	5\\
32.4505114555359	5\\
32.5527186393738	5\\
32.6529467105865	5\\
32.7548987865448	5\\
32.8597292900085	5\\
32.9627280235291	5\\
33.0627307891846	5\\
33.1627342700958	5\\
33.2649528980255	5\\
33.3678367137909	5\\
33.4727840423584	5\\
33.5729625225067	5\\
33.6750075817108	5\\
33.7797837257385	5\\
33.8827691078186	5\\
33.9829156398773	5\\
34.0900986194611	5\\
34.1925523281097	5\\
34.2927556037903	5\\
34.3927803039551	5\\
34.4928388595581	5\\
34.5977957248688	5\\
34.7025215625763	5\\
34.8027770519257	5\\
34.9078347682953	5\\
35.0079243183136	5\\
35.110100030899	5\\
35.2154498100281	5\\
35.3201682567596	5\\
35.4229760169983	5\\
35.5303115844727	5\\
35.640632390976	5\\
35.742772102356	5\\
35.843364238739	5\\
35.9503657817841	5\\
36.0505430698395	5\\
36.1529059410095	5\\
36.2572703361511	5\\
36.3573682308197	5\\
36.4602897167206	5\\
36.5604605674744	5\\
36.6627480983734	5\\
36.7629129886627	5\\
36.8675017356873	5\\
36.9690034389496	5\\
37.0823602676392	5\\
37.1879212856293	25\\
37.2928547859192	25\\
37.3935058116913	25\\
37.4976103305817	25\\
37.6002542972565	25\\
37.7002618312836	25\\
37.8053195476532	25\\
37.9053304195404	25\\
38.0079743862152	25\\
38.1133949756622	25\\
38.2183072566986	25\\
38.3184063434601	25\\
38.4184153079987	25\\
38.5184273719788	25\\
38.6186094284058	25\\
38.718763589859	25\\
38.8201508522034	25\\
38.9202029705048	25\\
39.0250208377838	25\\
39.1329705715179	25\\
39.2329866886139	25\\
39.3334541320801	25\\
39.4334542751312	25\\
39.5352027416229	25\\
39.63587474823	25\\
39.7359635829926	25\\
39.8360304832458	25\\
39.937789440155	25\\
40.0378031730652	25\\
40.1428966522217	25\\
40.2429120540619	25\\
40.3431873321533	25\\
40.4433619976044	25\\
40.5433778762817	25\\
40.6434388160706	25\\
40.7435202598572	25\\
40.8452231884003	25\\
40.9500503540039	25\\
41.0501074790955	25\\
41.1550295352936	25\\
41.2599403858185	25\\
41.3631656169891	25\\
41.4652020931244	25\\
41.5652296543121	25\\
41.6653983592987	25\\
41.7656264305115	25\\
41.8658649921417	25\\
41.9658982753754	25\\
42.0702607631683	25\\
42.1703474521637	25\\
42.2729766368866	25\\
42.3733816146851	25\\
42.473468542099	25\\
42.5735309123993	25\\
42.6735754013062	25\\
42.7736294269562	25\\
42.8751413822174	25\\
42.9751727581024	25\\
43.0751965045929	25\\
43.175199508667	25\\
43.2752182483673	25\\
43.3800168037415	25\\
43.4801597595215	25\\
43.5877027511597	25\\
43.6900899410248	25\\
43.7901477813721	25\\
43.8901968002319	25\\
43.9908413887024	25\\
44.0910818576813	25\\
44.1957342624664	25\\
44.2958750724792	25\\
44.3965952396393	25\\
44.5029900074005	25\\
44.602997303009	25\\
44.7050604820251	25\\
44.8103399276733	25\\
44.9107239246368	25\\
45.0148952007294	25\\
45.1153399944305	25\\
45.2251625061035	25\\
45.3300912380219	25\\
45.430228471756	25\\
45.5323421955109	25\\
45.6329123973846	25\\
45.7351491451263	25\\
45.8351838588715	25\\
45.9378590583801	25\\
46.0380957126617	25\\
46.142865896225	25\\
46.2480268478394	25\\
46.350741147995	25\\
46.4507684707642	25\\
46.5509567260742	25\\
46.6510736942291	25\\
46.7514853477478	25\\
46.8515543937683	25\\
46.9558498859406	15\\
47.0578541755676	15\\
47.1582915782928	15\\
47.2586810588837	15\\
47.3602521419525	15\\
47.4628031253815	15\\
47.5637118816376	15\\
47.6704239845276	15\\
47.7708015441895	15\\
47.8711566925049	15\\
47.9756753444672	15\\
48.0758190155029	15\\
48.182785987854	15\\
48.2829928398132	15\\
48.3852593898773	15\\
48.4905145168304	15\\
48.5907537937164	15\\
48.6907870769501	15\\
48.7957289218903	15\\
48.8961169719696	15\\
48.9975910186768	15\\
49.0976686477661	15\\
49.1978714466095	15\\
49.2989065647125	15\\
49.3996548652649	15\\
49.4997327327728	15\\
49.6052515506744	15\\
49.7053577899933	15\\
49.8076648712158	15\\
49.9078011512756	15\\
50.0083527565002	15\\
50.1083633899689	15\\
50.2085580825806	15\\
50.3085641860962	15\\
50.4088613986969	15\\
50.5104036331177	15\\
50.6105103492737	15\\
50.7113208770752	15\\
50.8115537166595	15\\
50.9127008914948	15\\
51.0132427215576	15\\
51.1134693622589	15\\
51.2136263847351	15\\
51.3136281967163	15\\
51.4137053489685	15\\
51.5172822475433	15\\
51.6199581623077	15\\
51.722795009613	15\\
51.8228085041046	15\\
51.922958612442	15\\
52.0275902748108	15\\
52.1276865005493	15\\
52.2301826477051	15\\
52.3301832675934	15\\
52.4305641651154	15\\
52.5324459075928	15\\
52.6325299739838	15\\
52.7326564788818	15\\
52.8327028751373	15\\
52.9328489303589	15\\
53.0350618362427	15\\
53.1371998786926	15\\
53.243381023407	15\\
53.3433980941772	15\\
53.4449458122253	15\\
53.55322265625	15\\
53.6583242416382	15\\
53.7584800720215	15\\
53.8652431964874	15\\
53.9676721096039	15\\
54.0680847167969	15\\
54.1682279109955	15\\
54.2684738636017	15\\
54.3750309944153	15\\
54.4775829315186	15\\
54.5829634666443	15\\
54.6831500530243	15\\
54.7834143638611	15\\
54.8834254741669	15\\
54.9901294708252	15\\
55.0904014110565	15\\
55.1904184818268	15\\
55.2904281616211	15\\
55.3905622959137	15\\
55.4930522441864	15\\
55.593090057373	15\\
55.69477891922	15\\
55.7974729537964	15\\
55.8978514671326	15\\
55.9998600482941	5\\
56.1104726791382	5\\
56.212874174118	5\\
56.3130743503571	5\\
56.4176733493805	5\\
56.5223941802979	5\\
56.6227478981018	5\\
56.722776889801	5\\
56.8231935501099	5\\
56.9232516288757	5\\
57.0280215740204	5\\
57.130863904953	5\\
57.2359142303467	5\\
57.3376760482788	5\\
57.4378802776337	5\\
57.5380094051361	5\\
57.6453106403351	5\\
57.7470674514771	5\\
57.8471989631653	5\\
57.9505333900452	5\\
58.0531675815582	5\\
58.1547138690948	5\\
58.2573313713074	5\\
58.3625988960266	5\\
58.4628100395203	5\\
58.5701823234558	5\\
58.6728734970093	5\\
58.7803456783295	5\\
58.8907496929169	5\\
58.9925591945648	5\\
59.092827796936	5\\
59.1928496360779	5\\
59.2950484752655	5\\
59.4002306461334	5\\
59.5100898742676	5\\
59.6101486682892	5\\
59.7105515003204	5\\
59.8106172084808	5\\
59.9124825000763	5\\
60.0128688812256	5\\
60.1177155971527	5\\
60.2203381061554	5\\
60.3205921649933	5\\
60.4223299026489	5\\
60.5224599838257	5\\
60.6257209777832	5\\
60.7278025150299	5\\
60.8278961181641	5\\
60.9295747280121	5\\
% 61.032637834549	5\\
% 61.1328482627869	5\\
% 61.2378480434418	5\\
% 61.3379924297333	5\\
% 61.4383223056793	5\\
% 61.5383348464966	5\\
% 61.6401860713959	5\\
% 61.7425475120544	5\\
% 61.8426353931427	5\\
% 61.9426963329315	5\\
% 62.0447428226471	5\\
% 62.1473786830902	5\\
% 62.2477879524231	5\\
% 62.3499684333801	5\\
% 62.4506402015686	5\\
% 62.5506880283356	5\\
% 62.6528489589691	5\\
% 62.7572727203369	5\\
% 62.8627736568451	5\\
% 62.9628291130066	5\\
% 63.0628473758698	5\\
% 63.1630365848541	5\\
% 63.2703363895416	5\\
% 63.3703856468201	5\\
% 63.4703896045685	5\\
% 63.5724551677704	5\\
% 63.6727492809296	5\\
% 63.7772669792175	5\\
% 63.8806555271149	5\\
% 63.9830338954926	5\\
% 64.0879142284393	5\\
% 64.1926910877228	5\\
% 64.2927670478821	5\\
% 64.392838716507	5\\
% 64.4997339248657	5\\
% 64.6026058197021	5\\
% 64.7029719352722	5\\
% 64.8075532913208	5\\
% 64.910124540329	5\\
% 65.0130519866943	25\\
% 65.1130747795105	25\\
% 65.2132003307343	25\\
% 65.314914226532	25\\
% 65.4201064109802	25\\
% 65.5206260681152	25\\
% 65.6220982074738	25\\
% 65.7221939563751	25\\
% 65.8403563499451	25\\
% 65.9405210018158	25\\
% 66.050395488739	25\\
% 66.162561416626	25\\
% 66.2652547359467	25\\
% 66.367671251297	25\\
% 66.4679164886475	25\\
% 66.5733373165131	25\\
% 66.6849427223206	25\\
% 66.784991979599	25\\
% 66.8906559944153	25\\
% 66.9930245876312	25\\
% 67.0952069759369	25\\
% 67.1958093643188	25\\
% 67.2961943149567	25\\
% 67.4078633785248	25\\
% 67.5104851722717	25\\
% 67.6153013706207	25\\
% 67.7199821472168	25\\
% 67.8201603889465	25\\
% 67.9304909706116	25\\
% 68.0328314304352	25\\
% 68.1405212879181	25\\
% 68.2407710552216	25\\
% 68.3407771587372	25\\
% 68.4408097267151	25\\
% 68.5581076145172	25\\
% 68.6603837013245	25\\
% 68.7624609470367	25\\
% 68.8624958992004	25\\
% 68.962596654892	25\\
% 69.0626630783081	25\\
% 69.1626710891724	25\\
% 69.2627282142639	25\\
% 69.3677864074707	25\\
% 69.4679205417633	25\\
% 69.5704317092896	25\\
% 69.6707015037537	25\\
% 69.7730190753937	25\\
% 69.8756408691406	25\\
% 69.9757099151611	25\\
% 70.0757849216461	25\\
% 70.1763815879822	25\\
% 70.2778265476227	25\\
% 70.3898477554321	25\\
% 70.4904115200043	25\\
% 70.5906848907471	25\\
% 70.6928238868713	25\\
% 70.7951962947845	25\\
% 70.8952376842499	25\\
% 70.9957571029663	25\\
% 71.1005778312683	25\\
% 71.2079327106476	25\\
% 71.3100168704987	25\\
% 71.4101793766022	25\\
% 71.5101895332336	25\\
% 71.6102201938629	25\\
% 71.7156372070312	25\\
% 71.8157203197479	25\\
% 71.9158792495728	25\\
% 72.0201561450958	25\\
% 72.12024974823	25\\
% 72.2277233600616	25\\
% 72.3353674411774	25\\
% 72.4358270168304	25\\
% 72.5400853157043	25\\
% 72.6406803131104	25\\
% 72.740770816803	25\\
% 72.8427469730377	25\\
% 72.9500601291656	25\\
% 73.0503695011139	25\\
% 73.1556599140167	25\\
% 73.2557384967804	25\\
% 73.3560199737549	25\\
% 73.4561276435852	25\\
% 73.5577945709229	25\\
% 73.6600818634033	25\\
% 73.7602345943451	25\\
% 73.8603019714355	25\\
% 73.9606304168701	25\\
% 74.0678663253784	25\\
% 74.167964220047	25\\
% 74.2680292129517	25\\
% 74.3683874607086	25\\
% 74.4685022830963	25\\
% 74.5753648281097	25\\
% 74.6775100231171	25\\
% 74.777704000473	25\\
% 74.8826534748077	15\\
% 74.9876906871796	15\\
% 75.0877141952515	15\\
% 75.190248966217	15\\
% 75.2907831668854	15\\
% 75.3959240913391	15\\
% 75.4961314201355	15\\
% 75.6002073287964	15\\
% 75.7028474807739	15\\
% 75.803430557251	15\\
% 75.9035630226135	15\\
% 76.0099663734436	15\\
% 76.1101224422455	15\\
% 76.2101969718933	15\\
% 76.3103919029236	15\\
% 76.4109625816345	15\\
% 76.5128102302551	15\\
% 76.6128253936768	15\\
% 76.7133657932281	15\\
% 76.8134927749634	15\\
% 76.9197850227356	15\\
% 77.0228688716888	15\\
% 77.1236271858215	15\\
% 77.2302184104919	15\\
% 77.3302190303802	15\\
% 77.4305901527405	15\\
% 77.5309038162231	15\\
% 77.6310396194458	15\\
% 77.7310860157013	15\\
% 77.8311386108398	15\\
% 77.9355614185333	15\\
% 78.0428130626678	15\\
% 78.1428701877594	15\\
% 78.2430527210236	15\\
% 78.3430721759796	15\\
% 78.4432065486908	15\\
% 78.5432217121124	15\\
% 78.6434071063995	15\\
% 78.7434849739075	15\\
% 78.8435020446777	15\\
% 78.9435467720032	15\\
% 79.0477471351624	15\\
% 79.1497156620026	15\\
% 79.2502999305725	15\\
% 79.3506495952606	15\\
% 79.4507329463959	15\\
% 79.5510909557343	15\\
% 79.6552178859711	15\\
% 79.7552828788757	15\\
% 79.8597681522369	15\\
% 79.9603877067566	15\\
% 80.062691450119	15\\
% 80.1627857685089	15\\
% 80.2631475925446	15\\
% 80.3632340431213	15\\
% 80.4634318351746	15\\
% 80.5653059482574	15\\
% 80.6701459884644	15\\
% 80.7704572677612	15\\
% 80.8707950115204	15\\
% 80.9708023071289	15\\
% 81.0709517002106	15\\
% 81.1754186153412	15\\
% 81.2776548862457	15\\
% 81.377881526947	15\\
% 81.4782249927521	15\\
% 81.5782923698425	15\\
% 81.678496837616	15\\
% 81.7785797119141	15\\
% 81.878591299057	15\\
% 81.9802083969116	15\\
% 82.0802209377289	15\\
% 82.182873249054	15\\
% 82.2829310894012	15\\
% 82.3831934928894	15\\
% 82.4876375198364	15\\
% 82.5876817703247	15\\
% 82.687726020813	15\\
% 82.7927968502045	15\\
% 82.8928053379059	15\\
% 82.9929151535034	15\\
% 83.0952250957489	15\\
% 83.2004346847534	15\\
% 83.3028519153595	15\\
% 83.4030854701996	15\\
% 83.5073592662811	15\\
% 83.612536907196	15\\
% 83.7128260135651	15\\
% 83.8128516674042	5\\
% 83.9128937721252	5\\
% 84.0186829566956	5\\
% 84.1229155063629	5\\
% 84.2229170799255	5\\
% 84.3229720592499	5\\
% 84.4229912757874	5\\
% 84.5253100395203	5\\
% 84.6280674934387	5\\
% 84.7304236888885	5\\
% 84.8333802223206	5\\
% 84.9351069927216	5\\
% 85.0404808521271	5\\
% 85.1406221389771	5\\
% 85.2428917884827	5\\
% 85.348002910614	5\\
% 85.4532096385956	5\\
% 85.5533304214478	5\\
% 85.6548662185669	5\\
% 85.7579276561737	5\\
% 85.8604598045349	5\\
% 85.9626724720001	5\\
% 86.0706481933594	5\\
% 86.1728734970093	5\\
% 86.2779259681702	5\\
% 86.3782274723053	5\\
% 86.4782552719116	5\\
% 86.5803866386414	5\\
% 86.68284034729	5\\
% 86.7877600193024	5\\
% 86.8901951313019	5\\
% 86.9921517372131	5\\
% 87.0953013896942	5\\
% 87.1974642276764	5\\
% 87.3002557754517	5\\
% 87.4027371406555	5\\
% 87.5028083324432	5\\
% 87.6031906604767	5\\
% 87.7100887298584	5\\
% 87.8133163452148	5\\
% 87.9173603057861	5\\
% 88.0198233127594	5\\
% 88.1205220222473	5\\
% 88.2226605415344	5\\
% 88.3226857185364	5\\
% 88.422780752182	5\\
% 88.5228023529053	5\\
% 88.6231877803802	5\\
% 88.7270975112915	5\\
% 88.8304936885834	5\\
% 88.9331512451172	5\\
% 89.0373589992523	5\\
% 89.1378564834595	5\\
% 89.2427945137024	5\\
% 89.3428244590759	5\\
% 89.4429020881653	5\\
% 89.5429756641388	5\\
% 89.6480507850647	5\\
% 89.7528631687164	5\\
% 89.8549175262451	5\\
% 89.9576392173767	5\\
% 90.0596973896027	5\\
% 90.163622379303	5\\
% 90.2698183059692	5\\
% 90.3703670501709	5\\
% 90.4779427051544	5\\
% 90.5783936977386	5\\
% 90.6803245544434	5\\
% 90.7826178073883	5\\
% 90.8874661922455	5\\
% 90.9877223968506	5\\
% 91.0896325111389	5\\
% 91.1897895336151	5\\
% 91.2902693748474	5\\
% 91.3902876377106	5\\
% 91.4927957057953	5\\
% 91.5978507995605	5\\
};
\addlegendentry{Maximum Link Rate}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1.2	20\\
2.2	20\\
3.2	18.17661664\\
4.2	17.85124096\\
5.2	17.9239256\\
6.2	18.67094432\\
7.2	18.79375008\\
8.2	17.91151488\\
9.2	17.86042944\\
10.2	18.67204192\\
11.2	19.59688752\\
12.2	18.8766816\\
13.2	18.97947968\\
14.2	19.33783824\\
15.2	17.73146928\\
16.2	20\\
17.2	20\\
18.2	20\\
19.2	19.176248\\
20.2	14.06759424\\
21.2	14.21762048\\
22.2	14.11414032\\
23.2	14.17473568\\
24.2	14.15026704\\
25.2	14.05444656\\
26.2	14.13513584\\
27.2	14.1649592\\
28.2	11.5540432\\
29.2	4.7076456\\
30.2	4.67187168\\
31.2	4.70361584\\
32.2	4.71448208\\
33.2	4.69568176\\
34.2	4.67120528\\
35.2	4.7093312\\
36.2	4.61500816\\
37.2	4.7651128\\
38.2	16.84128432\\
39.2	20\\
40.2	20\\
41.2	20\\
42.2	20\\
43.2	20\\
44.2	20\\
45.2	19.38864144\\
46.2	19.66265728\\
47.2	15.5871744\\
48.2	14.0565712\\
49.2	14.10751552\\
50.2	14.14434784\\
51.2	14.09370144\\
52.2	14.17453184\\
53.2	14.11762128\\
54.2	14.13472816\\
55.2	14.09589664\\
56.2	8.19118496\\
57.2	4.70871184\\
58.2	4.70626576\\
59.2	4.65463152\\
60.2	4.74200832\\
% 61.2	4.6886728\\
% 62.2	4.67707744\\
% 63.2	4.69884912\\
% 64.2	4.6757368\\
% 65.2	5.5180664\\
% 66.2	9.15173392\\
% 67.2	11.00310288\\
% 68.2	10.69056128\\
% 69.2	12.63360336\\
% 70.2	14.77157136\\
% 71.2	17.17378656\\
% 72.2	20\\
% 73.2	20\\
% 74.2	20\\
% 75.2	15.13093344\\
% 76.2	14.21589568\\
% 77.2	14.13831104\\
% 78.2	14.1250928\\
% 79.2	14.13847568\\
% 80.2	14.10493616\\
% 81.2	14.13036912\\
% 82.2	14.15321488\\
% 83.2	14.15667232\\
% 84.2	6.97669056\\
% 85.2	4.7011776\\
% 86.2	4.6761288\\
% 87.2	4.6438672\\
% 88.2	4.6943176\\
% 89.2	4.68497232\\
% 90.2	4.6794608\\
% 91.2	4.67106416\\
% 92.2	3.08106512\\
};
\addlegendentry{Encoder Bit Rate}

\end{axis}
\end{tikzpicture}%
